An Improvement of Reed's Treewidth Approximation

We present a new approximation algorithm for the treewidth problem which finds an upper bound on the treewidth and constructs a corresponding tree decomposition as well. Our algorithm is a faster variation of Reed's classical algorithm. For the benefit of the reader, and to be able to compare these two algorithms, we start with a detailed time analysis of Reed's algorithm. We fill in many details that have been omitted in Reed's paper. Computing tree decompositions parameterized by the treewidth $k$ is fixed parameter tractable (FPT), meaning that there are algorithms running in time $\mathcal{O}(f(k) g(n))$ where $f$ is a computable function, and $g(n)$ is polynomial in $n$, where $n$ is the number of vertices. An analysis of Reed's algorithm shows $f(k) = 2^{\mathcal{O}(k \log k)}$ and $g(n) = n \log n$ for a 5-approximation. Reed simply claims time $\mathcal{O}(n \log n)$ for bounded $k$ for his constant factor approximation algorithm, but the bound of $2^{\Omega(k \log k)} n \log n$ is well known. From a practical point of view, we notice that the time of Reed's algorithm also contains a term of $\mathcal{O}(k^2 2^{24k} n \log n)$, which for small $k$ is much worse than the asymptotically leading term of $2^{\mathcal{O}(k \log k)} n \log n$. We analyze $f(k)$ more precisely, because the purpose of this paper is to improve the running times for all reasonably small values of $k$. Our algorithm runs in $\mathcal{O}(f(k)n\log{n})$ too, but with a much smaller dependence on $k$. In our case, $f(k) = 2^{\mathcal{O}(k)}$. This algorithm is simple and fast, especially for small values of $k$. We should mention that Bodlaender et al. [2016] have an algorithm with a linear dependence on $n$, and Korhonen [2021] obtains the much better approximation ratio of 2, while the current paper achieves a better dependence on $k$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
		
		%Shape: Circle [id:dp7239789190554935] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187,161) .. controls (187,159.34) and (188.34,158) .. (190,158) .. controls (191.66,158) and (193,159.34) .. (193,161) .. controls (193,162.66) and (191.66,164) .. (190,164) .. controls (188.34,164) and (187,162.66) .. (187,161) -- cycle ;
		%Shape: Triangle [id:dp265176630760273] 
		\draw   (190,161) -- (281.81,269) -- (98.19,269) -- cycle ;
		%Shape: Circle [id:dp4188067278944809] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,269) .. controls (116,267.34) and (117.34,266) .. (119,266) .. controls (120.66,266) and (122,267.34) .. (122,269) .. controls (122,270.66) and (120.66,272) .. (119,272) .. controls (117.34,272) and (116,270.66) .. (116,269) -- cycle ;
		%Shape: Triangle [id:dp02879525736782873] 
		\draw   (119,269) -- (170.91,419) -- (67.09,419) -- cycle ;
		%Shape: Circle [id:dp6337455138852304] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266,269) .. controls (266,267.34) and (267.34,266) .. (269,266) .. controls (270.66,266) and (272,267.34) .. (272,269) .. controls (272,270.66) and (270.66,272) .. (269,272) .. controls (267.34,272) and (266,270.66) .. (266,269) -- cycle ;
		%Shape: Triangle [id:dp7964029029070296] 
		\draw   (269,269) -- (351.48,419) -- (186.52,419) -- cycle ;
		%Shape: Circle [id:dp26652145747598266] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243,310) .. controls (243,308.34) and (244.34,307) .. (246,307) .. controls (247.66,307) and (249,308.34) .. (249,310) .. controls (249,311.66) and (247.66,313) .. (246,313) .. controls (244.34,313) and (243,311.66) .. (243,310) -- cycle ;
		%Shape: Circle [id:dp7781113402430997] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,310) .. controls (267,308.34) and (268.34,307) .. (270,307) .. controls (271.66,307) and (273,308.34) .. (273,310) .. controls (273,311.66) and (271.66,313) .. (270,313) .. controls (268.34,313) and (267,311.66) .. (267,310) -- cycle ;
		%Shape: Circle [id:dp15717141288086522] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289,310) .. controls (289,308.34) and (290.34,307) .. (292,307) .. controls (293.66,307) and (295,308.34) .. (295,310) .. controls (295,311.66) and (293.66,313) .. (292,313) .. controls (290.34,313) and (289,311.66) .. (289,310) -- cycle ;
		%Straight Lines [id:da33218113186828013] 
		\draw    (247.5,309.95) .. controls (249.23,311.55) and (249.29,313.21) .. (247.68,314.94) .. controls (246.07,316.67) and (246.13,318.33) .. (247.86,319.94) .. controls (249.59,321.55) and (249.65,323.21) .. (248.04,324.94) .. controls (246.44,326.67) and (246.5,328.33) .. (248.23,329.93) .. controls (249.96,331.54) and (250.02,333.2) .. (248.41,334.93) .. controls (246.8,336.66) and (246.86,338.32) .. (248.59,339.93) .. controls (250.32,341.53) and (250.38,343.19) .. (248.77,344.92) .. controls (247.16,346.65) and (247.22,348.31) .. (248.95,349.92) .. controls (250.68,351.53) and (250.74,353.19) .. (249.13,354.92) .. controls (247.53,356.65) and (247.59,358.31) .. (249.32,359.91) .. controls (251.05,361.52) and (251.11,363.18) .. (249.5,364.91) .. controls (247.89,366.64) and (247.95,368.3) .. (249.68,369.91) .. controls (251.41,371.51) and (251.47,373.17) .. (249.86,374.9) .. controls (248.25,376.63) and (248.31,378.29) .. (250.04,379.9) .. controls (251.77,381.51) and (251.83,383.17) .. (250.22,384.9) .. controls (248.62,386.63) and (248.68,388.29) .. (250.41,389.89) .. controls (252.14,391.5) and (252.2,393.16) .. (250.59,394.89) .. controls (248.98,396.62) and (249.04,398.28) .. (250.77,399.89) .. controls (252.5,401.49) and (252.56,403.15) .. (250.95,404.88) .. controls (249.34,406.61) and (249.4,408.27) .. (251.13,409.88) .. controls (252.86,411.49) and (252.92,413.15) .. (251.31,414.88) .. controls (249.71,416.61) and (249.77,418.27) .. (251.5,419.87) -- (251.5,419.95) -- (251.5,419.95)(244.5,310.05) .. controls (246.23,311.66) and (246.29,313.32) .. (244.68,315.05) .. controls (243.07,316.78) and (243.13,318.44) .. (244.86,320.05) .. controls (246.59,321.65) and (246.65,323.31) .. (245.05,325.04) .. controls (243.44,326.77) and (243.5,328.43) .. (245.23,330.04) .. controls (246.96,331.65) and (247.02,333.31) .. (245.41,335.04) .. controls (243.8,336.77) and (243.86,338.43) .. (245.59,340.03) .. controls (247.32,341.64) and (247.38,343.3) .. (245.77,345.03) .. controls (244.16,346.76) and (244.22,348.42) .. (245.95,350.03) .. controls (247.68,351.63) and (247.74,353.29) .. (246.14,355.02) .. controls (244.53,356.75) and (244.59,358.41) .. (246.32,360.02) .. controls (248.05,361.63) and (248.11,363.29) .. (246.5,365.02) .. controls (244.89,366.75) and (244.95,368.41) .. (246.68,370.01) .. controls (248.41,371.62) and (248.47,373.28) .. (246.86,375.01) .. controls (245.25,376.74) and (245.31,378.4) .. (247.04,380.01) .. controls (248.77,381.61) and (248.83,383.27) .. (247.23,385) .. controls (245.62,386.73) and (245.68,388.39) .. (247.41,390) .. controls (249.14,391.61) and (249.2,393.27) .. (247.59,395) .. controls (245.98,396.73) and (246.04,398.39) .. (247.77,400) .. controls (249.5,401.6) and (249.56,403.26) .. (247.95,404.99) .. controls (246.34,406.72) and (246.4,408.38) .. (248.13,409.99) .. controls (249.86,411.6) and (249.92,413.26) .. (248.32,414.99) .. controls (246.71,416.72) and (246.77,418.38) .. (248.5,419.98) -- (248.5,420.05) -- (248.5,420.05) ;
		%Straight Lines [id:da33763334540852163] 
		\draw    (271.48,310.27) .. controls (272.82,312.21) and (272.52,313.85) .. (270.58,315.19) .. controls (268.64,316.53) and (268.34,318.17) .. (269.69,320.11) .. controls (271.03,322.05) and (270.73,323.69) .. (268.79,325.03) .. controls (266.85,326.37) and (266.55,328.01) .. (267.9,329.95) .. controls (269.24,331.89) and (268.94,333.53) .. (267,334.87) .. controls (265.07,336.21) and (264.77,337.85) .. (266.11,339.78) .. controls (267.45,341.72) and (267.15,343.36) .. (265.21,344.7) .. controls (263.27,346.04) and (262.97,347.68) .. (264.32,349.62) .. controls (265.67,351.56) and (265.37,353.2) .. (263.43,354.54) .. controls (261.49,355.88) and (261.19,357.52) .. (262.53,359.46) .. controls (263.88,361.4) and (263.58,363.04) .. (261.64,364.38) .. controls (259.7,365.72) and (259.4,367.36) .. (260.74,369.3) .. controls (262.09,371.24) and (261.79,372.88) .. (259.85,374.22) .. controls (257.91,375.56) and (257.61,377.2) .. (258.95,379.14) .. controls (260.3,381.08) and (260,382.72) .. (258.06,384.06) .. controls (256.12,385.4) and (255.82,387.04) .. (257.16,388.98) .. controls (258.51,390.92) and (258.21,392.56) .. (256.27,393.9) .. controls (254.33,395.24) and (254.03,396.88) .. (255.38,398.82) .. controls (256.72,400.76) and (256.42,402.4) .. (254.48,403.74) .. controls (252.54,405.08) and (252.24,406.72) .. (253.59,408.66) .. controls (254.93,410.6) and (254.63,412.24) .. (252.69,413.57) .. controls (250.75,414.91) and (250.45,416.55) .. (251.8,418.49) -- (251.48,420.27) -- (251.48,420.27)(268.52,309.73) .. controls (269.87,311.67) and (269.57,313.31) .. (267.63,314.65) .. controls (265.69,315.99) and (265.39,317.63) .. (266.74,319.57) .. controls (268.08,321.51) and (267.78,323.15) .. (265.84,324.49) .. controls (263.9,325.83) and (263.6,327.47) .. (264.95,329.41) .. controls (266.29,331.35) and (265.99,332.99) .. (264.05,334.33) .. controls (262.11,335.67) and (261.81,337.31) .. (263.16,339.25) .. controls (264.5,341.19) and (264.2,342.83) .. (262.26,344.17) .. controls (260.32,345.51) and (260.02,347.15) .. (261.37,349.09) .. controls (262.71,351.03) and (262.41,352.67) .. (260.47,354.01) .. controls (258.53,355.35) and (258.23,356.99) .. (259.58,358.93) .. controls (260.92,360.86) and (260.62,362.5) .. (258.69,363.84) .. controls (256.75,365.18) and (256.45,366.82) .. (257.79,368.76) .. controls (259.14,370.7) and (258.84,372.34) .. (256.9,373.68) .. controls (254.96,375.02) and (254.66,376.66) .. (256,378.6) .. controls (257.35,380.54) and (257.05,382.18) .. (255.11,383.52) .. controls (253.17,384.86) and (252.87,386.5) .. (254.21,388.44) .. controls (255.56,390.38) and (255.26,392.02) .. (253.32,393.36) .. controls (251.38,394.7) and (251.08,396.34) .. (252.42,398.28) .. controls (253.77,400.22) and (253.47,401.86) .. (251.53,403.2) .. controls (249.59,404.54) and (249.29,406.18) .. (250.64,408.12) .. controls (251.98,410.06) and (251.68,411.7) .. (249.74,413.04) .. controls (247.8,414.38) and (247.5,416.02) .. (248.85,417.96) -- (248.52,419.73) -- (248.52,419.73) ;
		%Straight Lines [id:da8766711796688218] 
		\draw    (271.49,309.84) .. controls (273.33,311.31) and (273.51,312.97) .. (272.04,314.81) .. controls (270.57,316.65) and (270.75,318.31) .. (272.59,319.78) .. controls (274.43,321.25) and (274.61,322.91) .. (273.13,324.75) .. controls (271.66,326.59) and (271.84,328.25) .. (273.68,329.72) .. controls (275.52,331.19) and (275.7,332.85) .. (274.23,334.69) .. controls (272.75,336.53) and (272.93,338.19) .. (274.77,339.66) .. controls (276.61,341.13) and (276.79,342.79) .. (275.32,344.63) .. controls (273.85,346.47) and (274.03,348.13) .. (275.87,349.6) .. controls (277.71,351.07) and (277.89,352.73) .. (276.42,354.57) .. controls (274.94,356.41) and (275.12,358.07) .. (276.96,359.54) .. controls (278.8,361.01) and (278.98,362.67) .. (277.51,364.51) .. controls (276.04,366.35) and (276.22,368.01) .. (278.06,369.48) .. controls (279.9,370.95) and (280.08,372.61) .. (278.6,374.45) .. controls (277.13,376.29) and (277.31,377.95) .. (279.15,379.42) .. controls (280.99,380.89) and (281.17,382.55) .. (279.7,384.39) .. controls (278.23,386.23) and (278.41,387.89) .. (280.25,389.36) .. controls (282.09,390.83) and (282.27,392.49) .. (280.79,394.33) .. controls (279.32,396.17) and (279.5,397.83) .. (281.34,399.3) .. controls (283.18,400.77) and (283.36,402.43) .. (281.89,404.27) .. controls (280.41,406.11) and (280.59,407.77) .. (282.43,409.24) .. controls (284.27,410.71) and (284.45,412.37) .. (282.98,414.21) -- (283.49,418.84) -- (283.49,418.84)(268.51,310.16) .. controls (270.35,311.63) and (270.53,313.29) .. (269.06,315.13) .. controls (267.58,316.97) and (267.76,318.63) .. (269.6,320.1) .. controls (271.44,321.57) and (271.62,323.23) .. (270.15,325.07) .. controls (268.68,326.91) and (268.86,328.57) .. (270.7,330.04) .. controls (272.54,331.51) and (272.72,333.17) .. (271.24,335.01) .. controls (269.77,336.85) and (269.95,338.51) .. (271.79,339.98) .. controls (273.63,341.45) and (273.81,343.11) .. (272.34,344.95) .. controls (270.87,346.79) and (271.05,348.45) .. (272.89,349.92) .. controls (274.73,351.39) and (274.91,353.05) .. (273.43,354.89) .. controls (271.96,356.73) and (272.14,358.39) .. (273.98,359.86) .. controls (275.82,361.33) and (276,362.99) .. (274.53,364.83) .. controls (273.05,366.67) and (273.23,368.33) .. (275.07,369.8) .. controls (276.91,371.27) and (277.09,372.93) .. (275.62,374.77) .. controls (274.15,376.61) and (274.33,378.27) .. (276.17,379.74) .. controls (278.01,381.21) and (278.19,382.87) .. (276.72,384.71) .. controls (275.24,386.55) and (275.42,388.21) .. (277.26,389.68) .. controls (279.1,391.15) and (279.28,392.81) .. (277.81,394.65) .. controls (276.34,396.49) and (276.52,398.15) .. (278.36,399.62) .. controls (280.2,401.09) and (280.38,402.75) .. (278.9,404.59) .. controls (277.43,406.43) and (277.61,408.09) .. (279.45,409.56) .. controls (281.29,411.03) and (281.47,412.69) .. (280,414.53) -- (280.51,419.16) -- (280.51,419.16) ;
		%Straight Lines [id:da6978434424489928] 
		\draw    (293.49,310.14) .. controls (295,311.95) and (294.85,313.61) .. (293.04,315.12) .. controls (291.23,316.63) and (291.07,318.29) .. (292.58,320.1) .. controls (294.09,321.91) and (293.93,323.57) .. (292.12,325.07) .. controls (290.31,326.58) and (290.16,328.24) .. (291.67,330.05) .. controls (293.18,331.86) and (293.02,333.52) .. (291.21,335.03) .. controls (289.4,336.54) and (289.24,338.2) .. (290.75,340.01) .. controls (292.26,341.82) and (292.11,343.48) .. (290.3,344.99) .. controls (288.49,346.5) and (288.33,348.16) .. (289.84,349.97) .. controls (291.35,351.78) and (291.19,353.44) .. (289.38,354.95) .. controls (287.57,356.46) and (287.42,358.12) .. (288.93,359.93) .. controls (290.44,361.74) and (290.28,363.4) .. (288.47,364.91) .. controls (286.66,366.42) and (286.5,368.08) .. (288.01,369.89) .. controls (289.52,371.7) and (289.37,373.36) .. (287.56,374.87) .. controls (285.75,376.37) and (285.59,378.03) .. (287.1,379.84) .. controls (288.61,381.65) and (288.45,383.31) .. (286.64,384.82) .. controls (284.83,386.33) and (284.67,387.99) .. (286.18,389.8) .. controls (287.69,391.61) and (287.54,393.27) .. (285.73,394.78) .. controls (283.92,396.29) and (283.76,397.95) .. (285.27,399.76) .. controls (286.78,401.57) and (286.62,403.23) .. (284.81,404.74) .. controls (283,406.25) and (282.85,407.91) .. (284.36,409.72) .. controls (285.87,411.53) and (285.71,413.19) .. (283.9,414.7) -- (283.49,419.14) -- (283.49,419.14)(290.51,309.86) .. controls (292.02,311.67) and (291.86,313.33) .. (290.05,314.84) .. controls (288.24,316.35) and (288.08,318.01) .. (289.59,319.82) .. controls (291.1,321.63) and (290.95,323.29) .. (289.14,324.8) .. controls (287.33,326.31) and (287.17,327.97) .. (288.68,329.78) .. controls (290.19,331.59) and (290.03,333.25) .. (288.22,334.76) .. controls (286.41,336.27) and (286.26,337.93) .. (287.77,339.74) .. controls (289.28,341.55) and (289.12,343.21) .. (287.31,344.72) .. controls (285.5,346.23) and (285.34,347.89) .. (286.85,349.7) .. controls (288.36,351.51) and (288.21,353.16) .. (286.4,354.67) .. controls (284.59,356.18) and (284.43,357.84) .. (285.94,359.65) .. controls (287.45,361.46) and (287.29,363.12) .. (285.48,364.63) .. controls (283.67,366.14) and (283.51,367.8) .. (285.02,369.61) .. controls (286.53,371.42) and (286.38,373.08) .. (284.57,374.59) .. controls (282.76,376.1) and (282.6,377.76) .. (284.11,379.57) .. controls (285.62,381.38) and (285.46,383.04) .. (283.65,384.55) .. controls (281.84,386.06) and (281.69,387.72) .. (283.2,389.53) .. controls (284.71,391.34) and (284.55,393) .. (282.74,394.51) .. controls (280.93,396.02) and (280.77,397.68) .. (282.28,399.49) .. controls (283.79,401.3) and (283.64,402.96) .. (281.83,404.47) .. controls (280.02,405.97) and (279.86,407.63) .. (281.37,409.44) .. controls (282.88,411.25) and (282.72,412.91) .. (280.91,414.42) -- (280.51,418.86) -- (280.51,418.86) ;
		%Straight Lines [id:da4295623100028081] 
		\draw    (247.32,310.72) .. controls (247.98,312.98) and (247.18,314.44) .. (244.92,315.11) .. controls (242.66,315.78) and (241.86,317.24) .. (242.53,319.5) .. controls (243.19,321.76) and (242.39,323.22) .. (240.13,323.89) .. controls (237.87,324.55) and (237.07,326.01) .. (237.74,328.27) .. controls (238.4,330.53) and (237.6,331.99) .. (235.34,332.66) .. controls (233.08,333.33) and (232.28,334.79) .. (232.95,337.05) .. controls (233.61,339.31) and (232.81,340.77) .. (230.55,341.44) .. controls (228.29,342.11) and (227.49,343.57) .. (228.16,345.83) .. controls (228.82,348.09) and (228.02,349.55) .. (225.76,350.22) .. controls (223.5,350.89) and (222.7,352.35) .. (223.37,354.61) .. controls (224.03,356.87) and (223.23,358.33) .. (220.97,359) .. controls (218.71,359.67) and (217.91,361.13) .. (218.58,363.39) .. controls (219.24,365.65) and (218.44,367.11) .. (216.18,367.78) .. controls (213.92,368.45) and (213.12,369.91) .. (213.79,372.17) .. controls (214.45,374.43) and (213.65,375.89) .. (211.39,376.56) .. controls (209.13,377.22) and (208.33,378.68) .. (209,380.94) .. controls (209.66,383.2) and (208.86,384.66) .. (206.6,385.33) .. controls (204.34,386) and (203.54,387.46) .. (204.21,389.72) .. controls (204.87,391.98) and (204.07,393.44) .. (201.81,394.11) .. controls (199.55,394.78) and (198.75,396.24) .. (199.42,398.5) .. controls (200.08,400.76) and (199.28,402.22) .. (197.02,402.89) .. controls (194.76,403.56) and (193.96,405.02) .. (194.63,407.28) .. controls (195.29,409.54) and (194.49,411) .. (192.23,411.67) .. controls (189.97,412.34) and (189.17,413.8) .. (189.84,416.06) -- (187.84,419.72) -- (187.84,419.72)(244.68,309.28) .. controls (245.35,311.54) and (244.55,313) .. (242.29,313.67) .. controls (240.03,314.34) and (239.23,315.8) .. (239.89,318.06) .. controls (240.56,320.32) and (239.76,321.78) .. (237.5,322.45) .. controls (235.24,323.12) and (234.44,324.58) .. (235.1,326.84) .. controls (235.77,329.1) and (234.97,330.56) .. (232.71,331.23) .. controls (230.45,331.9) and (229.65,333.36) .. (230.31,335.62) .. controls (230.98,337.88) and (230.18,339.34) .. (227.92,340.01) .. controls (225.66,340.67) and (224.86,342.13) .. (225.52,344.39) .. controls (226.19,346.65) and (225.39,348.11) .. (223.13,348.78) .. controls (220.87,349.45) and (220.07,350.91) .. (220.73,353.17) .. controls (221.4,355.43) and (220.6,356.89) .. (218.34,357.56) .. controls (216.08,358.23) and (215.28,359.69) .. (215.94,361.95) .. controls (216.61,364.21) and (215.81,365.67) .. (213.55,366.34) .. controls (211.29,367.01) and (210.49,368.47) .. (211.15,370.73) .. controls (211.82,372.99) and (211.02,374.45) .. (208.76,375.12) .. controls (206.5,375.79) and (205.7,377.25) .. (206.36,379.51) .. controls (207.03,381.77) and (206.23,383.23) .. (203.97,383.9) .. controls (201.71,384.57) and (200.91,386.03) .. (201.57,388.29) .. controls (202.24,390.55) and (201.44,392.01) .. (199.18,392.67) .. controls (196.92,393.34) and (196.12,394.8) .. (196.78,397.06) .. controls (197.45,399.32) and (196.65,400.78) .. (194.39,401.45) .. controls (192.13,402.12) and (191.33,403.58) .. (191.99,405.84) .. controls (192.66,408.1) and (191.86,409.56) .. (189.6,410.23) .. controls (187.34,410.9) and (186.54,412.36) .. (187.2,414.62) -- (185.21,418.28) -- (185.21,418.28) ;
		%Straight Lines [id:da1579643824527126] 
		\draw    (293.32,309.28) .. controls (295.58,309.95) and (296.38,311.41) .. (295.71,313.67) .. controls (295.05,315.93) and (295.85,317.39) .. (298.11,318.06) .. controls (300.37,318.73) and (301.17,320.19) .. (300.5,322.45) .. controls (299.84,324.71) and (300.64,326.17) .. (302.9,326.84) .. controls (305.16,327.51) and (305.96,328.97) .. (305.29,331.23) .. controls (304.63,333.49) and (305.43,334.95) .. (307.69,335.62) .. controls (309.95,336.29) and (310.75,337.75) .. (310.08,340.01) .. controls (309.42,342.27) and (310.22,343.73) .. (312.48,344.39) .. controls (314.74,345.06) and (315.54,346.52) .. (314.87,348.78) .. controls (314.21,351.04) and (315.01,352.5) .. (317.27,353.17) .. controls (319.53,353.84) and (320.33,355.3) .. (319.66,357.56) .. controls (319,359.82) and (319.8,361.28) .. (322.06,361.95) .. controls (324.32,362.62) and (325.12,364.08) .. (324.45,366.34) .. controls (323.79,368.6) and (324.59,370.06) .. (326.85,370.73) .. controls (329.11,371.4) and (329.91,372.86) .. (329.24,375.12) .. controls (328.58,377.38) and (329.38,378.84) .. (331.64,379.51) .. controls (333.9,380.18) and (334.7,381.64) .. (334.03,383.9) .. controls (333.37,386.16) and (334.17,387.62) .. (336.43,388.29) .. controls (338.69,388.95) and (339.49,390.41) .. (338.82,392.67) .. controls (338.16,394.93) and (338.96,396.39) .. (341.22,397.06) .. controls (343.48,397.73) and (344.28,399.19) .. (343.61,401.45) .. controls (342.95,403.71) and (343.75,405.17) .. (346.01,405.84) .. controls (348.27,406.51) and (349.07,407.97) .. (348.4,410.23) .. controls (347.74,412.49) and (348.54,413.95) .. (350.8,414.62) -- (352.79,418.28) -- (352.79,418.28)(290.68,310.72) .. controls (292.95,311.39) and (293.75,312.85) .. (293.08,315.11) .. controls (292.41,317.37) and (293.21,318.83) .. (295.47,319.5) .. controls (297.73,320.17) and (298.53,321.63) .. (297.87,323.89) .. controls (297.2,326.15) and (298,327.61) .. (300.26,328.27) .. controls (302.52,328.94) and (303.32,330.4) .. (302.66,332.66) .. controls (301.99,334.92) and (302.79,336.38) .. (305.05,337.05) .. controls (307.31,337.72) and (308.11,339.18) .. (307.45,341.44) .. controls (306.78,343.7) and (307.58,345.16) .. (309.84,345.83) .. controls (312.1,346.5) and (312.9,347.96) .. (312.24,350.22) .. controls (311.57,352.48) and (312.37,353.94) .. (314.63,354.61) .. controls (316.89,355.28) and (317.69,356.74) .. (317.03,359) .. controls (316.36,361.26) and (317.16,362.72) .. (319.42,363.39) .. controls (321.68,364.06) and (322.48,365.52) .. (321.82,367.78) .. controls (321.15,370.04) and (321.95,371.5) .. (324.21,372.17) .. controls (326.47,372.84) and (327.27,374.3) .. (326.61,376.56) .. controls (325.94,378.82) and (326.74,380.28) .. (329,380.94) .. controls (331.26,381.61) and (332.06,383.07) .. (331.4,385.33) .. controls (330.73,387.59) and (331.53,389.05) .. (333.79,389.72) .. controls (336.05,390.39) and (336.85,391.85) .. (336.19,394.11) .. controls (335.52,396.37) and (336.32,397.83) .. (338.58,398.5) .. controls (340.84,399.17) and (341.64,400.63) .. (340.98,402.89) .. controls (340.31,405.15) and (341.11,406.61) .. (343.37,407.28) .. controls (345.63,407.95) and (346.43,409.41) .. (345.77,411.67) .. controls (345.1,413.93) and (345.9,415.39) .. (348.16,416.06) -- (350.16,419.72) -- (350.16,419.72) ;
		%Straight Lines [id:da8095692318471006] 
		\draw    (191.14,160.03) .. controls (193.49,160.22) and (194.57,161.49) .. (194.38,163.84) .. controls (194.19,166.19) and (195.27,167.46) .. (197.62,167.65) .. controls (199.97,167.84) and (201.05,169.11) .. (200.86,171.46) .. controls (200.67,173.81) and (201.75,175.08) .. (204.1,175.27) .. controls (206.45,175.46) and (207.53,176.73) .. (207.34,179.08) .. controls (207.15,181.43) and (208.22,182.7) .. (210.57,182.89) .. controls (212.92,183.08) and (214,184.34) .. (213.81,186.69) .. controls (213.62,189.04) and (214.7,190.31) .. (217.05,190.5) .. controls (219.4,190.69) and (220.48,191.96) .. (220.29,194.31) .. controls (220.1,196.66) and (221.18,197.93) .. (223.53,198.12) .. controls (225.88,198.31) and (226.96,199.58) .. (226.77,201.93) .. controls (226.58,204.28) and (227.65,205.55) .. (230,205.74) .. controls (232.35,205.93) and (233.43,207.2) .. (233.24,209.55) .. controls (233.05,211.9) and (234.13,213.17) .. (236.48,213.36) .. controls (238.83,213.55) and (239.91,214.82) .. (239.72,217.17) .. controls (239.53,219.52) and (240.61,220.79) .. (242.96,220.98) .. controls (245.31,221.17) and (246.39,222.44) .. (246.2,224.79) .. controls (246.01,227.14) and (247.09,228.41) .. (249.44,228.6) .. controls (251.79,228.79) and (252.86,230.06) .. (252.67,232.41) .. controls (252.48,234.76) and (253.56,236.03) .. (255.91,236.22) .. controls (258.26,236.41) and (259.34,237.68) .. (259.15,240.03) .. controls (258.96,242.38) and (260.04,243.65) .. (262.39,243.84) .. controls (264.74,244.03) and (265.82,245.3) .. (265.63,247.65) .. controls (265.44,250) and (266.52,251.27) .. (268.87,251.46) .. controls (271.22,251.65) and (272.3,252.92) .. (272.11,255.27) .. controls (271.92,257.62) and (272.99,258.88) .. (275.34,259.07) .. controls (277.69,259.26) and (278.77,260.53) .. (278.58,262.88) .. controls (278.39,265.23) and (279.47,266.5) .. (281.82,266.69) -- (282.96,268.03) -- (282.96,268.03)(188.86,161.97) .. controls (191.21,162.16) and (192.29,163.43) .. (192.1,165.78) .. controls (191.91,168.13) and (192.98,169.4) .. (195.33,169.59) .. controls (197.68,169.78) and (198.76,171.05) .. (198.57,173.4) .. controls (198.38,175.75) and (199.46,177.02) .. (201.81,177.21) .. controls (204.16,177.4) and (205.24,178.67) .. (205.05,181.02) .. controls (204.86,183.37) and (205.94,184.64) .. (208.29,184.83) .. controls (210.64,185.02) and (211.72,186.29) .. (211.53,188.64) .. controls (211.34,190.99) and (212.42,192.26) .. (214.77,192.45) .. controls (217.12,192.64) and (218.19,193.91) .. (218,196.26) .. controls (217.81,198.61) and (218.89,199.88) .. (221.24,200.07) .. controls (223.59,200.26) and (224.67,201.53) .. (224.48,203.88) .. controls (224.29,206.23) and (225.37,207.5) .. (227.72,207.69) .. controls (230.07,207.88) and (231.15,209.14) .. (230.96,211.49) .. controls (230.77,213.84) and (231.85,215.11) .. (234.2,215.3) .. controls (236.55,215.49) and (237.62,216.76) .. (237.43,219.11) .. controls (237.24,221.46) and (238.32,222.73) .. (240.67,222.92) .. controls (243.02,223.11) and (244.1,224.38) .. (243.91,226.73) .. controls (243.72,229.08) and (244.8,230.35) .. (247.15,230.54) .. controls (249.5,230.73) and (250.58,232) .. (250.39,234.35) .. controls (250.2,236.7) and (251.28,237.97) .. (253.63,238.16) .. controls (255.98,238.35) and (257.06,239.62) .. (256.87,241.97) .. controls (256.68,244.32) and (257.75,245.59) .. (260.1,245.78) .. controls (262.45,245.97) and (263.53,247.24) .. (263.34,249.59) .. controls (263.15,251.94) and (264.23,253.21) .. (266.58,253.4) .. controls (268.93,253.59) and (270.01,254.86) .. (269.82,257.21) .. controls (269.63,259.56) and (270.71,260.83) .. (273.06,261.02) .. controls (275.41,261.21) and (276.49,262.48) .. (276.3,264.83) .. controls (276.11,267.18) and (277.19,268.45) .. (279.54,268.64) -- (280.67,269.97) -- (280.67,269.97) ;
		%Straight Lines [id:da9420950868334899] 
		\draw    (191.14,161.97) .. controls (191.33,164.32) and (190.25,165.59) .. (187.9,165.78) .. controls (185.55,165.97) and (184.48,167.24) .. (184.67,169.59) .. controls (184.86,171.94) and (183.78,173.21) .. (181.43,173.4) .. controls (179.08,173.59) and (178,174.86) .. (178.19,177.21) .. controls (178.38,179.56) and (177.3,180.83) .. (174.95,181.02) .. controls (172.6,181.21) and (171.52,182.48) .. (171.71,184.83) .. controls (171.9,187.18) and (170.82,188.45) .. (168.47,188.64) .. controls (166.12,188.83) and (165.04,190.1) .. (165.23,192.45) .. controls (165.42,194.8) and (164.35,196.07) .. (162,196.26) .. controls (159.65,196.45) and (158.57,197.72) .. (158.76,200.07) .. controls (158.95,202.42) and (157.87,203.69) .. (155.52,203.88) .. controls (153.17,204.07) and (152.09,205.34) .. (152.28,207.69) .. controls (152.47,210.04) and (151.39,211.3) .. (149.04,211.49) .. controls (146.69,211.68) and (145.61,212.95) .. (145.8,215.3) .. controls (145.99,217.65) and (144.92,218.92) .. (142.57,219.11) .. controls (140.22,219.3) and (139.14,220.57) .. (139.33,222.92) .. controls (139.52,225.27) and (138.44,226.54) .. (136.09,226.73) .. controls (133.74,226.92) and (132.66,228.19) .. (132.85,230.54) .. controls (133.04,232.89) and (131.96,234.16) .. (129.61,234.35) .. controls (127.26,234.54) and (126.18,235.81) .. (126.37,238.16) .. controls (126.56,240.51) and (125.48,241.78) .. (123.13,241.97) .. controls (120.78,242.16) and (119.71,243.43) .. (119.9,245.78) .. controls (120.09,248.13) and (119.01,249.4) .. (116.66,249.59) .. controls (114.31,249.78) and (113.23,251.05) .. (113.42,253.4) .. controls (113.61,255.75) and (112.53,257.02) .. (110.18,257.21) .. controls (107.83,257.4) and (106.75,258.67) .. (106.94,261.02) .. controls (107.13,263.37) and (106.05,264.64) .. (103.7,264.83) .. controls (101.35,265.02) and (100.27,266.29) .. (100.46,268.64) -- (99.33,269.97) -- (99.33,269.97)(188.86,160.03) .. controls (189.05,162.38) and (187.97,163.65) .. (185.62,163.84) .. controls (183.27,164.03) and (182.19,165.3) .. (182.38,167.65) .. controls (182.57,170) and (181.49,171.27) .. (179.14,171.46) .. controls (176.79,171.65) and (175.71,172.92) .. (175.9,175.27) .. controls (176.09,177.62) and (175.01,178.89) .. (172.66,179.08) .. controls (170.31,179.27) and (169.24,180.54) .. (169.43,182.89) .. controls (169.62,185.24) and (168.54,186.5) .. (166.19,186.69) .. controls (163.84,186.88) and (162.76,188.15) .. (162.95,190.5) .. controls (163.14,192.85) and (162.06,194.12) .. (159.71,194.31) .. controls (157.36,194.5) and (156.28,195.77) .. (156.47,198.12) .. controls (156.66,200.47) and (155.58,201.74) .. (153.23,201.93) .. controls (150.88,202.12) and (149.81,203.39) .. (150,205.74) .. controls (150.19,208.09) and (149.11,209.36) .. (146.76,209.55) .. controls (144.41,209.74) and (143.33,211.01) .. (143.52,213.36) .. controls (143.71,215.71) and (142.63,216.98) .. (140.28,217.17) .. controls (137.93,217.36) and (136.85,218.63) .. (137.04,220.98) .. controls (137.23,223.33) and (136.15,224.6) .. (133.8,224.79) .. controls (131.45,224.98) and (130.37,226.25) .. (130.56,228.6) .. controls (130.75,230.95) and (129.68,232.22) .. (127.33,232.41) .. controls (124.98,232.6) and (123.9,233.87) .. (124.09,236.22) .. controls (124.28,238.57) and (123.2,239.84) .. (120.85,240.03) .. controls (118.5,240.22) and (117.42,241.49) .. (117.61,243.84) .. controls (117.8,246.19) and (116.72,247.46) .. (114.37,247.65) .. controls (112.02,247.84) and (110.94,249.11) .. (111.13,251.46) .. controls (111.32,253.81) and (110.24,255.08) .. (107.89,255.27) .. controls (105.54,255.46) and (104.47,256.72) .. (104.66,259.07) .. controls (104.85,261.42) and (103.77,262.69) .. (101.42,262.88) .. controls (99.07,263.07) and (97.99,264.34) .. (98.18,266.69) -- (97.04,268.03) -- (97.04,268.03) ;
		%Straight Lines [id:da26762692576854574] 
		\draw    (281.81,270.5) .. controls (280.14,272.17) and (278.48,272.17) .. (276.81,270.5) .. controls (275.14,268.83) and (273.48,268.83) .. (271.81,270.5) .. controls (270.14,272.17) and (268.48,272.17) .. (266.81,270.5) .. controls (265.14,268.83) and (263.48,268.83) .. (261.81,270.5) .. controls (260.14,272.17) and (258.48,272.17) .. (256.81,270.5) .. controls (255.14,268.83) and (253.48,268.83) .. (251.81,270.5) .. controls (250.14,272.17) and (248.48,272.17) .. (246.81,270.5) .. controls (245.14,268.83) and (243.48,268.83) .. (241.81,270.5) .. controls (240.14,272.17) and (238.48,272.17) .. (236.81,270.5) .. controls (235.14,268.83) and (233.48,268.83) .. (231.81,270.5) .. controls (230.14,272.17) and (228.48,272.17) .. (226.81,270.5) .. controls (225.14,268.83) and (223.48,268.83) .. (221.81,270.5) .. controls (220.14,272.17) and (218.48,272.17) .. (216.81,270.5) .. controls (215.14,268.83) and (213.48,268.83) .. (211.81,270.5) .. controls (210.14,272.17) and (208.48,272.17) .. (206.81,270.5) .. controls (205.14,268.83) and (203.48,268.83) .. (201.81,270.5) .. controls (200.14,272.17) and (198.48,272.17) .. (196.81,270.5) .. controls (195.14,268.83) and (193.48,268.83) .. (191.81,270.5) .. controls (190.14,272.17) and (188.48,272.17) .. (186.81,270.5) .. controls (185.14,268.83) and (183.48,268.83) .. (181.81,270.5) .. controls (180.14,272.17) and (178.48,272.17) .. (176.81,270.5) .. controls (175.14,268.83) and (173.48,268.83) .. (171.81,270.5) .. controls (170.14,272.17) and (168.48,272.17) .. (166.81,270.5) .. controls (165.14,268.83) and (163.48,268.83) .. (161.81,270.5) .. controls (160.14,272.17) and (158.48,272.17) .. (156.81,270.5) .. controls (155.14,268.83) and (153.48,268.83) .. (151.81,270.5) .. controls (150.14,272.17) and (148.48,272.17) .. (146.81,270.5) .. controls (145.14,268.83) and (143.48,268.83) .. (141.81,270.5) .. controls (140.14,272.17) and (138.48,272.17) .. (136.81,270.5) .. controls (135.14,268.83) and (133.48,268.83) .. (131.81,270.5) .. controls (130.14,272.17) and (128.48,272.17) .. (126.81,270.5) .. controls (125.14,268.83) and (123.48,268.83) .. (121.81,270.5) .. controls (120.14,272.17) and (118.48,272.17) .. (116.81,270.5) .. controls (115.14,268.83) and (113.48,268.83) .. (111.81,270.5) .. controls (110.14,272.17) and (108.48,272.17) .. (106.81,270.5) .. controls (105.14,268.83) and (103.48,268.83) .. (101.81,270.5) -- (98.19,270.5) -- (98.19,270.5)(281.81,267.5) .. controls (280.14,269.17) and (278.48,269.17) .. (276.81,267.5) .. controls (275.14,265.83) and (273.48,265.83) .. (271.81,267.5) .. controls (270.14,269.17) and (268.48,269.17) .. (266.81,267.5) .. controls (265.14,265.83) and (263.48,265.83) .. (261.81,267.5) .. controls (260.14,269.17) and (258.48,269.17) .. (256.81,267.5) .. controls (255.14,265.83) and (253.48,265.83) .. (251.81,267.5) .. controls (250.14,269.17) and (248.48,269.17) .. (246.81,267.5) .. controls (245.14,265.83) and (243.48,265.83) .. (241.81,267.5) .. controls (240.14,269.17) and (238.48,269.17) .. (236.81,267.5) .. controls (235.14,265.83) and (233.48,265.83) .. (231.81,267.5) .. controls (230.14,269.17) and (228.48,269.17) .. (226.81,267.5) .. controls (225.14,265.83) and (223.48,265.83) .. (221.81,267.5) .. controls (220.14,269.17) and (218.48,269.17) .. (216.81,267.5) .. controls (215.14,265.83) and (213.48,265.83) .. (211.81,267.5) .. controls (210.14,269.17) and (208.48,269.17) .. (206.81,267.5) .. controls (205.14,265.83) and (203.48,265.83) .. (201.81,267.5) .. controls (200.14,269.17) and (198.48,269.17) .. (196.81,267.5) .. controls (195.14,265.83) and (193.48,265.83) .. (191.81,267.5) .. controls (190.14,269.17) and (188.48,269.17) .. (186.81,267.5) .. controls (185.14,265.83) and (183.48,265.83) .. (181.81,267.5) .. controls (180.14,269.17) and (178.48,269.17) .. (176.81,267.5) .. controls (175.14,265.83) and (173.48,265.83) .. (171.81,267.5) .. controls (170.14,269.17) and (168.48,269.17) .. (166.81,267.5) .. controls (165.14,265.83) and (163.48,265.83) .. (161.81,267.5) .. controls (160.14,269.17) and (158.48,269.17) .. (156.81,267.5) .. controls (155.14,265.83) and (153.48,265.83) .. (151.81,267.5) .. controls (150.14,269.17) and (148.48,269.17) .. (146.81,267.5) .. controls (145.14,265.83) and (143.48,265.83) .. (141.81,267.5) .. controls (140.14,269.17) and (138.48,269.17) .. (136.81,267.5) .. controls (135.14,265.83) and (133.48,265.83) .. (131.81,267.5) .. controls (130.14,269.17) and (128.48,269.17) .. (126.81,267.5) .. controls (125.14,265.83) and (123.48,265.83) .. (121.81,267.5) .. controls (120.14,269.17) and (118.48,269.17) .. (116.81,267.5) .. controls (115.14,265.83) and (113.48,265.83) .. (111.81,267.5) .. controls (110.14,269.17) and (108.48,269.17) .. (106.81,267.5) .. controls (105.14,265.83) and (103.48,265.83) .. (101.81,267.5) -- (98.19,267.5) -- (98.19,267.5) ;
		%Straight Lines [id:da583330141038158] 
		\draw    (65.68,418.51) .. controls (64.65,416.39) and (65.19,414.81) .. (67.31,413.78) .. controls (69.43,412.75) and (69.98,411.18) .. (68.95,409.06) .. controls (67.92,406.94) and (68.46,405.36) .. (70.58,404.33) .. controls (72.7,403.3) and (73.25,401.73) .. (72.22,399.61) .. controls (71.19,397.49) and (71.73,395.91) .. (73.85,394.88) .. controls (75.97,393.85) and (76.52,392.28) .. (75.49,390.16) .. controls (74.46,388.04) and (75,386.46) .. (77.12,385.43) .. controls (79.24,384.4) and (79.79,382.83) .. (78.76,380.71) .. controls (77.73,378.59) and (78.27,377.01) .. (80.39,375.98) .. controls (82.51,374.95) and (83.06,373.38) .. (82.03,371.26) .. controls (81,369.14) and (81.54,367.56) .. (83.66,366.53) .. controls (85.78,365.5) and (86.33,363.93) .. (85.3,361.81) .. controls (84.27,359.69) and (84.81,358.11) .. (86.93,357.08) .. controls (89.05,356.05) and (89.6,354.48) .. (88.57,352.36) .. controls (87.54,350.24) and (88.08,348.66) .. (90.2,347.63) .. controls (92.32,346.6) and (92.87,345.03) .. (91.84,342.91) .. controls (90.81,340.79) and (91.35,339.21) .. (93.47,338.18) .. controls (95.59,337.15) and (96.14,335.58) .. (95.11,333.46) .. controls (94.08,331.34) and (94.62,329.76) .. (96.74,328.73) .. controls (98.86,327.7) and (99.41,326.13) .. (98.38,324.01) .. controls (97.35,321.89) and (97.89,320.31) .. (100.01,319.28) .. controls (102.13,318.25) and (102.68,316.68) .. (101.65,314.56) .. controls (100.62,312.44) and (101.16,310.86) .. (103.28,309.83) .. controls (105.4,308.8) and (105.95,307.23) .. (104.92,305.11) .. controls (103.89,302.99) and (104.43,301.41) .. (106.55,300.38) .. controls (108.67,299.35) and (109.22,297.78) .. (108.19,295.66) .. controls (107.16,293.54) and (107.7,291.96) .. (109.82,290.93) .. controls (111.94,289.9) and (112.49,288.33) .. (111.46,286.21) .. controls (110.43,284.09) and (110.97,282.51) .. (113.09,281.48) .. controls (115.21,280.45) and (115.76,278.88) .. (114.73,276.76) .. controls (113.7,274.64) and (114.24,273.06) .. (116.36,272.03) -- (117.58,268.51) -- (117.58,268.51)(68.51,419.49) .. controls (67.48,417.37) and (68.03,415.8) .. (70.15,414.77) .. controls (72.27,413.74) and (72.81,412.16) .. (71.78,410.04) .. controls (70.75,407.92) and (71.3,406.35) .. (73.42,405.32) .. controls (75.54,404.29) and (76.08,402.71) .. (75.05,400.59) .. controls (74.02,398.47) and (74.57,396.9) .. (76.69,395.87) .. controls (78.81,394.84) and (79.35,393.26) .. (78.32,391.14) .. controls (77.29,389.02) and (77.84,387.44) .. (79.96,386.41) .. controls (82.08,385.38) and (82.62,383.81) .. (81.59,381.69) .. controls (80.56,379.57) and (81.11,377.99) .. (83.23,376.96) .. controls (85.35,375.93) and (85.89,374.36) .. (84.86,372.24) .. controls (83.83,370.12) and (84.38,368.54) .. (86.5,367.51) .. controls (88.62,366.48) and (89.16,364.91) .. (88.13,362.79) .. controls (87.1,360.67) and (87.65,359.09) .. (89.77,358.06) .. controls (91.89,357.03) and (92.43,355.46) .. (91.4,353.34) .. controls (90.37,351.22) and (90.92,349.64) .. (93.04,348.61) .. controls (95.16,347.58) and (95.7,346.01) .. (94.67,343.89) .. controls (93.64,341.77) and (94.19,340.19) .. (96.31,339.16) .. controls (98.43,338.13) and (98.97,336.56) .. (97.94,334.44) .. controls (96.91,332.32) and (97.46,330.74) .. (99.58,329.71) .. controls (101.7,328.68) and (102.24,327.11) .. (101.21,324.99) .. controls (100.18,322.87) and (100.73,321.29) .. (102.85,320.26) .. controls (104.97,319.23) and (105.51,317.66) .. (104.48,315.54) .. controls (103.45,313.42) and (104,311.84) .. (106.12,310.81) .. controls (108.24,309.78) and (108.78,308.21) .. (107.75,306.09) .. controls (106.72,303.97) and (107.27,302.39) .. (109.39,301.36) .. controls (111.51,300.33) and (112.05,298.76) .. (111.02,296.64) .. controls (109.99,294.52) and (110.54,292.94) .. (112.66,291.91) .. controls (114.78,290.88) and (115.32,289.31) .. (114.29,287.19) .. controls (113.26,285.07) and (113.81,283.49) .. (115.93,282.46) .. controls (118.05,281.43) and (118.59,279.86) .. (117.56,277.74) .. controls (116.53,275.62) and (117.08,274.04) .. (119.2,273.01) -- (120.42,269.49) -- (120.42,269.49) ;
		%Straight Lines [id:da29487602008610825] 
		\draw    (67.09,417.5) .. controls (68.76,415.83) and (70.42,415.83) .. (72.09,417.5) .. controls (73.76,419.17) and (75.42,419.17) .. (77.09,417.5) .. controls (78.76,415.83) and (80.42,415.83) .. (82.09,417.5) .. controls (83.76,419.17) and (85.42,419.17) .. (87.09,417.5) .. controls (88.76,415.83) and (90.42,415.83) .. (92.09,417.5) .. controls (93.76,419.17) and (95.42,419.17) .. (97.09,417.5) .. controls (98.76,415.83) and (100.42,415.83) .. (102.09,417.5) .. controls (103.76,419.17) and (105.42,419.17) .. (107.09,417.5) .. controls (108.76,415.83) and (110.42,415.83) .. (112.09,417.5) .. controls (113.76,419.17) and (115.42,419.17) .. (117.09,417.5) .. controls (118.76,415.83) and (120.42,415.83) .. (122.09,417.5) .. controls (123.76,419.17) and (125.42,419.17) .. (127.09,417.5) .. controls (128.76,415.83) and (130.42,415.83) .. (132.09,417.5) .. controls (133.76,419.17) and (135.42,419.17) .. (137.09,417.5) .. controls (138.76,415.83) and (140.42,415.83) .. (142.09,417.5) .. controls (143.76,419.17) and (145.42,419.17) .. (147.09,417.5) .. controls (148.76,415.83) and (150.42,415.83) .. (152.09,417.5) .. controls (153.76,419.17) and (155.42,419.17) .. (157.09,417.5) .. controls (158.76,415.83) and (160.42,415.83) .. (162.09,417.5) .. controls (163.76,419.17) and (165.42,419.17) .. (167.09,417.5) -- (170.91,417.5) -- (170.91,417.5)(67.09,420.5) .. controls (68.76,418.83) and (70.42,418.83) .. (72.09,420.5) .. controls (73.76,422.17) and (75.42,422.17) .. (77.09,420.5) .. controls (78.76,418.83) and (80.42,418.83) .. (82.09,420.5) .. controls (83.76,422.17) and (85.42,422.17) .. (87.09,420.5) .. controls (88.76,418.83) and (90.42,418.83) .. (92.09,420.5) .. controls (93.76,422.17) and (95.42,422.17) .. (97.09,420.5) .. controls (98.76,418.83) and (100.42,418.83) .. (102.09,420.5) .. controls (103.76,422.17) and (105.42,422.17) .. (107.09,420.5) .. controls (108.76,418.83) and (110.42,418.83) .. (112.09,420.5) .. controls (113.76,422.17) and (115.42,422.17) .. (117.09,420.5) .. controls (118.76,418.83) and (120.42,418.83) .. (122.09,420.5) .. controls (123.76,422.17) and (125.42,422.17) .. (127.09,420.5) .. controls (128.76,418.83) and (130.42,418.83) .. (132.09,420.5) .. controls (133.76,422.17) and (135.42,422.17) .. (137.09,420.5) .. controls (138.76,418.83) and (140.42,418.83) .. (142.09,420.5) .. controls (143.76,422.17) and (145.42,422.17) .. (147.09,420.5) .. controls (148.76,418.83) and (150.42,418.83) .. (152.09,420.5) .. controls (153.76,422.17) and (155.42,422.17) .. (157.09,420.5) .. controls (158.76,418.83) and (160.42,418.83) .. (162.09,420.5) .. controls (163.76,422.17) and (165.42,422.17) .. (167.09,420.5) -- (170.91,420.5) -- (170.91,420.5) ;
		%Straight Lines [id:da3121750642393344] 
		\draw    (120.42,268.51) .. controls (122.54,269.54) and (123.08,271.11) .. (122.05,273.23) .. controls (121.02,275.35) and (121.57,276.93) .. (123.69,277.96) .. controls (125.81,278.99) and (126.35,280.56) .. (125.32,282.68) .. controls (124.29,284.8) and (124.84,286.38) .. (126.96,287.41) .. controls (129.08,288.44) and (129.62,290.01) .. (128.59,292.13) .. controls (127.56,294.25) and (128.11,295.83) .. (130.23,296.86) .. controls (132.35,297.89) and (132.89,299.47) .. (131.86,301.59) .. controls (130.83,303.71) and (131.38,305.28) .. (133.5,306.31) .. controls (135.62,307.34) and (136.16,308.92) .. (135.13,311.04) .. controls (134.1,313.16) and (134.65,314.73) .. (136.77,315.76) .. controls (138.89,316.79) and (139.43,318.37) .. (138.4,320.49) .. controls (137.37,322.61) and (137.92,324.18) .. (140.04,325.21) .. controls (142.16,326.24) and (142.7,327.82) .. (141.67,329.94) .. controls (140.64,332.06) and (141.19,333.63) .. (143.31,334.66) .. controls (145.43,335.69) and (145.97,337.27) .. (144.94,339.39) .. controls (143.91,341.51) and (144.46,343.08) .. (146.58,344.11) .. controls (148.7,345.14) and (149.24,346.72) .. (148.21,348.84) .. controls (147.18,350.96) and (147.73,352.53) .. (149.85,353.56) .. controls (151.97,354.59) and (152.51,356.17) .. (151.48,358.29) .. controls (150.45,360.41) and (151,361.98) .. (153.12,363.01) .. controls (155.24,364.04) and (155.78,365.62) .. (154.75,367.74) .. controls (153.72,369.86) and (154.27,371.43) .. (156.39,372.46) .. controls (158.51,373.49) and (159.05,375.07) .. (158.02,377.19) .. controls (156.99,379.31) and (157.54,380.88) .. (159.66,381.91) .. controls (161.78,382.94) and (162.32,384.52) .. (161.29,386.64) .. controls (160.26,388.76) and (160.81,390.33) .. (162.93,391.36) .. controls (165.05,392.39) and (165.59,393.97) .. (164.56,396.09) .. controls (163.53,398.21) and (164.08,399.78) .. (166.2,400.81) .. controls (168.32,401.84) and (168.86,403.42) .. (167.83,405.54) .. controls (166.8,407.66) and (167.35,409.23) .. (169.47,410.26) .. controls (171.59,411.29) and (172.13,412.87) .. (171.1,414.99) -- (172.32,418.51) -- (172.32,418.51)(117.58,269.49) .. controls (119.7,270.52) and (120.25,272.1) .. (119.22,274.22) .. controls (118.19,276.34) and (118.73,277.91) .. (120.85,278.94) .. controls (122.97,279.97) and (123.52,281.55) .. (122.49,283.67) .. controls (121.46,285.79) and (122,287.36) .. (124.12,288.39) .. controls (126.24,289.42) and (126.79,291) .. (125.76,293.12) .. controls (124.73,295.24) and (125.27,296.81) .. (127.39,297.84) .. controls (129.51,298.87) and (130.06,300.45) .. (129.03,302.57) .. controls (128,304.69) and (128.54,306.26) .. (130.66,307.29) .. controls (132.78,308.32) and (133.33,309.9) .. (132.3,312.02) .. controls (131.27,314.14) and (131.81,315.71) .. (133.93,316.74) .. controls (136.05,317.77) and (136.6,319.35) .. (135.57,321.47) .. controls (134.54,323.59) and (135.08,325.16) .. (137.2,326.19) .. controls (139.32,327.22) and (139.87,328.8) .. (138.84,330.92) .. controls (137.81,333.04) and (138.35,334.61) .. (140.47,335.64) .. controls (142.59,336.67) and (143.14,338.25) .. (142.11,340.37) .. controls (141.08,342.49) and (141.62,344.06) .. (143.74,345.09) .. controls (145.86,346.12) and (146.41,347.7) .. (145.38,349.82) .. controls (144.35,351.94) and (144.89,353.51) .. (147.01,354.54) .. controls (149.13,355.57) and (149.68,357.15) .. (148.65,359.27) .. controls (147.62,361.39) and (148.16,362.96) .. (150.28,363.99) .. controls (152.4,365.02) and (152.95,366.6) .. (151.92,368.72) .. controls (150.89,370.84) and (151.43,372.41) .. (153.55,373.44) .. controls (155.67,374.47) and (156.22,376.05) .. (155.19,378.17) .. controls (154.16,380.29) and (154.7,381.86) .. (156.82,382.89) .. controls (158.94,383.92) and (159.49,385.5) .. (158.46,387.62) .. controls (157.43,389.74) and (157.97,391.31) .. (160.09,392.34) .. controls (162.21,393.37) and (162.76,394.95) .. (161.73,397.07) .. controls (160.7,399.19) and (161.24,400.76) .. (163.36,401.79) .. controls (165.48,402.82) and (166.03,404.4) .. (165,406.52) .. controls (163.97,408.64) and (164.51,410.21) .. (166.63,411.24) .. controls (168.75,412.27) and (169.3,413.85) .. (168.27,415.97) -- (169.49,419.49) -- (169.49,419.49) ;
		%Straight Lines [id:da6493715624833227] 
		\draw    (186.52,417.5) .. controls (188.19,415.83) and (189.85,415.83) .. (191.52,417.5) .. controls (193.19,419.17) and (194.85,419.17) .. (196.52,417.5) .. controls (198.19,415.83) and (199.85,415.83) .. (201.52,417.5) .. controls (203.19,419.17) and (204.85,419.17) .. (206.52,417.5) .. controls (208.19,415.83) and (209.85,415.83) .. (211.52,417.5) .. controls (213.19,419.17) and (214.85,419.17) .. (216.52,417.5) .. controls (218.19,415.83) and (219.85,415.83) .. (221.52,417.5) .. controls (223.19,419.17) and (224.85,419.17) .. (226.52,417.5) .. controls (228.19,415.83) and (229.85,415.83) .. (231.52,417.5) .. controls (233.19,419.17) and (234.85,419.17) .. (236.52,417.5) .. controls (238.19,415.83) and (239.85,415.83) .. (241.52,417.5) .. controls (243.19,419.17) and (244.85,419.17) .. (246.52,417.5) .. controls (248.19,415.83) and (249.85,415.83) .. (251.52,417.5) .. controls (253.19,419.17) and (254.85,419.17) .. (256.52,417.5) .. controls (258.19,415.83) and (259.85,415.83) .. (261.52,417.5) .. controls (263.19,419.17) and (264.85,419.17) .. (266.52,417.5) .. controls (268.19,415.83) and (269.85,415.83) .. (271.52,417.5) .. controls (273.19,419.17) and (274.85,419.17) .. (276.52,417.5) .. controls (278.19,415.83) and (279.85,415.83) .. (281.52,417.5) .. controls (283.19,419.17) and (284.85,419.17) .. (286.52,417.5) .. controls (288.19,415.83) and (289.85,415.83) .. (291.52,417.5) .. controls (293.19,419.17) and (294.85,419.17) .. (296.52,417.5) .. controls (298.19,415.83) and (299.85,415.83) .. (301.52,417.5) .. controls (303.19,419.17) and (304.85,419.17) .. (306.52,417.5) .. controls (308.19,415.83) and (309.85,415.83) .. (311.52,417.5) .. controls (313.19,419.17) and (314.85,419.17) .. (316.52,417.5) .. controls (318.19,415.83) and (319.85,415.83) .. (321.52,417.5) .. controls (323.19,419.17) and (324.85,419.17) .. (326.52,417.5) .. controls (328.19,415.83) and (329.85,415.83) .. (331.52,417.5) .. controls (333.19,419.17) and (334.85,419.17) .. (336.52,417.5) .. controls (338.19,415.83) and (339.85,415.83) .. (341.52,417.5) .. controls (343.19,419.17) and (344.85,419.17) .. (346.52,417.5) -- (351.48,417.5) -- (351.48,417.5)(186.52,420.5) .. controls (188.19,418.83) and (189.85,418.83) .. (191.52,420.5) .. controls (193.19,422.17) and (194.85,422.17) .. (196.52,420.5) .. controls (198.19,418.83) and (199.85,418.83) .. (201.52,420.5) .. controls (203.19,422.17) and (204.85,422.17) .. (206.52,420.5) .. controls (208.19,418.83) and (209.85,418.83) .. (211.52,420.5) .. controls (213.19,422.17) and (214.85,422.17) .. (216.52,420.5) .. controls (218.19,418.83) and (219.85,418.83) .. (221.52,420.5) .. controls (223.19,422.17) and (224.85,422.17) .. (226.52,420.5) .. controls (228.19,418.83) and (229.85,418.83) .. (231.52,420.5) .. controls (233.19,422.17) and (234.85,422.17) .. (236.52,420.5) .. controls (238.19,418.83) and (239.85,418.83) .. (241.52,420.5) .. controls (243.19,422.17) and (244.85,422.17) .. (246.52,420.5) .. controls (248.19,418.83) and (249.85,418.83) .. (251.52,420.5) .. controls (253.19,422.17) and (254.85,422.17) .. (256.52,420.5) .. controls (258.19,418.83) and (259.85,418.83) .. (261.52,420.5) .. controls (263.19,422.17) and (264.85,422.17) .. (266.52,420.5) .. controls (268.19,418.83) and (269.85,418.83) .. (271.52,420.5) .. controls (273.19,422.17) and (274.85,422.17) .. (276.52,420.5) .. controls (278.19,418.83) and (279.85,418.83) .. (281.52,420.5) .. controls (283.19,422.17) and (284.85,422.17) .. (286.52,420.5) .. controls (288.19,418.83) and (289.85,418.83) .. (291.52,420.5) .. controls (293.19,422.17) and (294.85,422.17) .. (296.52,420.5) .. controls (298.19,418.83) and (299.85,418.83) .. (301.52,420.5) .. controls (303.19,422.17) and (304.85,422.17) .. (306.52,420.5) .. controls (308.19,418.83) and (309.85,418.83) .. (311.52,420.5) .. controls (313.19,422.17) and (314.85,422.17) .. (316.52,420.5) .. controls (318.19,418.83) and (319.85,418.83) .. (321.52,420.5) .. controls (323.19,422.17) and (324.85,422.17) .. (326.52,420.5) .. controls (328.19,418.83) and (329.85,418.83) .. (331.52,420.5) .. controls (333.19,422.17) and (334.85,422.17) .. (336.52,420.5) .. controls (338.19,418.83) and (339.85,418.83) .. (341.52,420.5) .. controls (343.19,422.17) and (344.85,422.17) .. (346.52,420.5) -- (351.48,420.5) -- (351.48,420.5) ;
		%Curve Lines [id:da18800265991501908] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,161) .. controls (246,148) and (193,110) .. (268,90) ;
		%Straight Lines [id:da971485550431086] 
		\draw    (269,269) -- (270,310) ;
		%Shape: Free Drawing [id:dp0783384158876066] 
		\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ][line width=6] [line join = round][line cap = round] (271,264) .. controls (269.46,262.77) and (245,242.29) .. (245,239) .. controls (245,238.17) and (246.47,239.86) .. (247,240.5) .. controls (248.45,242.24) and (249.4,244.4) .. (251,246) .. controls (253.54,248.54) and (255.1,251.28) .. (258,254) .. controls (259.05,254.98) and (262.18,257.76) .. (261.5,256.5) .. controls (256.99,248.17) and (250.2,241.2) .. (243.5,234.5) .. controls (242.49,233.49) and (246.91,239.11) .. (246,238) .. controls (240.66,231.47) and (235.05,225.1) .. (230.5,218) .. controls (167.48,119.54) and (243.88,233.54) .. (238.5,226.5) .. controls (236.34,223.68) and (207.34,183.05) .. (222.5,210) .. controls (222.68,210.32) and (221.73,209.79) .. (221.5,209.5) .. controls (218.71,205.93) and (216.4,201.99) .. (213.5,198.5) .. controls (209.88,194.14) and (205.9,190.1) .. (202,186) .. controls (201.48,185.46) and (204.84,189.65) .. (204,188.5) .. controls (198.21,180.54) and (191.92,164.99) .. (186,173.5) .. controls (183.78,176.69) and (180,179.61) .. (180,183.5) .. controls (180,186.01) and (185,182.88) .. (187.5,183) .. controls (192.19,183.22) and (204.5,193.35) .. (204.5,198.5) .. controls (204.5,200.27) and (201.73,196.27) .. (200.5,195) .. controls (200.26,194.75) and (186.31,180.99) .. (184.5,176) .. controls (184.27,175.35) and (185.96,176.07) .. (186.5,176.5) .. controls (189.29,178.73) and (194.13,181.62) .. (193,185) .. controls (192.21,187.37) and (185.62,182.64) .. (186.5,180) .. controls (187.54,176.89) and (193.03,180.62) .. (191,184) .. controls (190.21,185.32) and (182.6,179.76) .. (187,178) .. controls (193,175.6) and (203.52,198.01) .. (195,193.5) .. controls (192.67,192.27) and (190.45,190.77) .. (188.5,189) .. controls (187.63,188.21) and (190.98,187.91) .. (192,188.5) .. controls (195.18,190.33) and (211.94,200.42) .. (208.5,208) .. controls (205.9,213.72) and (189.75,202.75) .. (191,196.5) .. controls (191.76,192.72) and (198.61,193.84) .. (200.5,195) .. controls (205.9,198.32) and (218.83,208.71) .. (215,217) .. controls (211.76,224.02) and (186.97,207.53) .. (192.5,202) .. controls (197.43,197.07) and (219.76,217.11) .. (218,221.5) .. controls (214.51,230.23) and (197.33,213.16) .. (195.5,211) .. controls (194.23,209.51) and (188.85,202.21) .. (194,201) .. controls (203.95,198.66) and (214.32,212.12) .. (219,219) .. controls (219.66,219.98) and (225.13,228.91) .. (222,231) .. controls (216.17,234.89) and (206.85,223.61) .. (204,220) .. controls (202.43,218.01) and (198.73,214.14) .. (201,213) .. controls (208.99,209.01) and (234.66,233.73) .. (235,238.5) .. controls (235.28,242.36) and (226.91,238.81) .. (223.5,237) .. controls (219.34,234.79) and (196.68,215.91) .. (203.5,212.5) .. controls (213.61,207.44) and (228.03,225.87) .. (232.5,231) .. controls (233.46,232.1) and (237.58,236.81) .. (236.5,239.5) .. controls (235.24,242.64) and (230.03,239.95) .. (229,239.5) .. controls (223.01,236.9) and (205.91,226.25) .. (206.5,218) .. controls (206.79,213.97) and (212.47,214.47) .. (214.5,215) .. controls (221.87,216.92) and (233.69,227.11) .. (236,234.5) .. controls (236.58,236.36) and (232.36,237.07) .. (230.5,236.5) .. controls (222.04,233.9) and (215.27,228.54) .. (209.5,222) .. controls (209.28,221.75) and (205.97,218.27) .. (208,217) .. controls (214.82,212.74) and (237.42,233.11) .. (238,239.5) .. controls (238.18,241.5) and (233.9,240.63) .. (232,240) .. controls (224.1,237.37) and (218.06,232.05) .. (213,225.5) .. controls (211.87,224.04) and (210.05,220.74) .. (213.5,220) .. controls (224.09,217.73) and (236.11,231.58) .. (241.5,239) .. controls (242.48,240.34) and (245.47,244.2) .. (243.5,246.5) .. controls (240.24,250.31) and (221.34,239.65) .. (222,237) .. controls (222.53,234.89) and (226.5,236.64) .. (228.5,237.5) .. controls (231.21,238.66) and (249.58,250.42) .. (246,254) .. controls (243.39,256.61) and (229.52,247.28) .. (227,243.5) .. controls (226.42,242.62) and (229.08,243.99) .. (230,244.5) .. controls (237.64,248.72) and (245.34,252.82) .. (253,257) .. controls (254.67,257.91) and (249.18,256.39) .. (247.5,255.5) .. controls (242.75,252.99) and (238.06,250.35) .. (233.5,247.5) .. controls (230.27,245.48) and (240.02,251.45) .. (243.5,253) .. controls (247.55,254.8) and (254.02,253.54) .. (256,257.5) .. controls (257.64,260.78) and (242.21,255.61) .. (245,258) .. controls (248.45,260.95) and (261.07,262.76) .. (262,263) .. controls (263.14,263.3) and (259.68,262.5) .. (258.5,262.5) .. controls (257.81,262.5) and (261.05,262.59) .. (260.5,263) .. controls (258.68,264.37) and (236.53,265.93) .. (236,266) .. controls (231.27,266.63) and (226.75,263.5) .. (222,263) .. controls (210.89,261.83) and (199.62,263.08) .. (188.5,262) .. controls (182.72,261.44) and (175.34,261.01) .. (169,261.5) .. controls (168.63,261.53) and (168.33,262.17) .. (168.5,262.5) .. controls (169.63,264.75) and (189.04,264.03) .. (194,262) .. controls (195.93,261.21) and (197.56,259.78) .. (199.5,259) .. controls (201.17,258.33) and (205.84,258.2) .. (204.5,257) .. controls (198.23,251.39) and (191.38,246.47) .. (185,241) .. controls (184.83,240.86) and (182.52,238.48) .. (183.5,237.5) .. controls (189.69,231.31) and (199.98,250.22) .. (201,252.5) .. controls (201.28,253.12) and (201.3,255.92) .. (199.5,255.5) .. controls (180.04,251.01) and (174.65,218.62) .. (198.5,238.5) .. controls (200.58,240.24) and (202.39,242.32) .. (204,244.5) .. controls (205.74,246.84) and (207.42,249.29) .. (208.5,252) .. controls (209.55,254.64) and (202.03,253.48) .. (200,251.5) .. controls (197.64,249.2) and (173.95,228.6) .. (179,218.5) .. controls (183.56,209.38) and (201.66,233.42) .. (202,234.5) .. controls (202.8,237.05) and (204.17,242.5) .. (201.5,242.5) .. controls (193.13,242.5) and (183.95,228.52) .. (180.5,223.5) .. controls (179.13,221.5) and (176.78,218.22) .. (178.5,216.5) .. controls (186.04,208.96) and (202.65,231.97) .. (197,235.5) .. controls (190.08,239.83) and (175.16,221.48) .. (178,216.5) .. controls (179.47,213.94) and (184.12,217.24) .. (186.5,219) .. controls (189.58,221.28) and (200.45,233.11) .. (198,238) .. controls (197.1,239.8) and (193.92,236.92) .. (192.5,235.5) .. controls (189.55,232.55) and (177.84,216.83) .. (182.5,214.5) .. controls (191.51,210) and (207.13,234.48) .. (204.5,241.5) .. controls (204.02,242.79) and (201.79,242.97) .. (200.5,242.5) .. controls (195.96,240.85) and (177.58,221.51) .. (186.5,217.5) .. controls (198.87,211.93) and (219.02,236.32) .. (211,243) .. controls (206.48,246.76) and (181.35,226.88) .. (192.5,222) .. controls (196.63,220.19) and (199.71,222.07) .. (203,224.5) .. controls (205.18,226.11) and (207.17,228) .. (209,230) .. controls (210.69,231.85) and (212.27,233.82) .. (213.5,236) .. controls (223.04,252.88) and (193,244.41) .. (193,233) .. controls (193,230.94) and (196.96,231.18) .. (199,231.5) .. controls (203.03,232.14) and (225.45,242.54) .. (218,248.5) .. controls (213.16,252.37) and (201.54,243.76) .. (199,242) .. controls (198.79,241.85) and (190.46,235.57) .. (194,233.5) .. controls (199.97,230.02) and (219.56,236.38) .. (215,245.5) .. controls (211.67,252.17) and (193.1,240.43) .. (194,235) .. controls (195.52,225.88) and (221.33,236.37) .. (217.5,242.5) .. controls (214.71,246.97) and (206.12,240.05) .. (204.5,238.5) .. controls (198.4,232.64) and (193.37,225.91) .. (198,217.5) .. controls (204.78,205.18) and (228.36,222.37) .. (218.5,231) .. controls (211.35,237.26) and (200.41,216.6) .. (210.5,213.5) .. controls (213.81,212.48) and (217.63,214.36) .. (219,217.5) .. controls (219.81,219.36) and (221.99,223.9) .. (220,223.5) .. controls (215.94,222.69) and (209.05,210.61) .. (213.5,211.5) .. controls (215.66,211.93) and (217.96,213.46) .. (219.5,215) .. controls (220.25,215.75) and (222.57,217.5) .. (221.5,217.5) .. controls (217.66,217.5) and (216.01,211.7) .. (215,208) .. controls (214.74,207.06) and (216.87,208.76) .. (217.5,209.5) .. controls (220.7,213.27) and (227.06,217.31) .. (225.5,222) .. controls (225.13,223.12) and (223.67,220.47) .. (223,219.5) .. controls (220.32,215.62) and (217.45,211.79) .. (215.5,207.5) .. controls (214.37,205.01) and (218.92,211.77) .. (220.5,214) .. controls (221.1,214.85) and (229.81,227.87) .. (226,229.5) .. controls (222.4,231.04) and (212.73,222.73) .. (212,222) .. controls (211.4,221.4) and (213.84,221.96) .. (214.5,222.5) .. controls (217.06,224.59) and (232.21,235.57) .. (230,240) .. controls (228.49,243.01) and (222.36,240.59) .. (221,240) .. controls (218.74,239.02) and (216.55,237.87) .. (214.5,236.5) .. controls (214,236.17) and (212.9,235.07) .. (213.5,235) .. controls (220.25,234.16) and (226.81,242.47) .. (230,246.5) .. controls (231.36,248.22) and (233.61,250.81) .. (230.5,251.5) .. controls (223.83,252.98) and (213.3,243.89) .. (211.5,238.5) .. controls (210.83,236.5) and (215.87,239.17) .. (217.5,240.5) .. controls (222.63,244.68) and (228.18,248.49) .. (232.5,253.5) .. controls (234.25,255.52) and (209.59,239.77) .. (214.5,241) .. controls (222.74,243.06) and (228.03,248.32) .. (235,253.5) .. controls (236.51,254.62) and (240.86,257.84) .. (239,257.5) .. controls (234.15,256.62) and (213.63,245.95) .. (218.5,244) .. controls (220.03,243.39) and (239.53,251.15) .. (240,254) .. controls (240.25,255.49) and (236.95,253.93) .. (235.5,253.5) .. controls (229.59,251.75) and (224.15,247.88) .. (218,247.5) .. controls (214.35,247.27) and (224.26,251.29) .. (227.5,253) .. controls (230.27,254.46) and (233.27,255.46) .. (236,257) .. controls (238.2,258.24) and (230.91,256.73) .. (228.5,256) .. controls (223.61,254.52) and (218.96,252.24) .. (214,251) .. controls (211.03,250.26) and (219.57,253.6) .. (222.5,254.5) .. controls (225.59,255.45) and (228.8,255.99) .. (232,256.5) .. controls (232.99,256.66) and (235.99,256.67) .. (235,256.5) .. controls (227.19,255.17) and (219.34,254.12) .. (211.5,253) .. controls (204.83,252.05) and (224.92,254.52) .. (231.5,256) .. controls (232.97,256.33) and (228.51,256.59) .. (227,256.5) .. controls (223.14,256.26) and (219.32,255.61) .. (215.5,255) .. controls (215.13,254.94) and (214.13,254.56) .. (214.5,254.5) .. controls (222.66,253.14) and (231.03,256.29) .. (239,258.5) .. controls (242.72,259.53) and (231.3,257.72) .. (227.5,257) .. controls (224.28,256.39) and (221.19,255.23) .. (218,254.5) .. controls (217.51,254.39) and (216.02,254.36) .. (216.5,254.5) .. controls (218.63,255.14) and (220.8,255.66) .. (223,256) .. controls (228.5,256.86) and (245.05,258.15) .. (239.5,258.5) .. controls (236.67,258.68) and (233.83,258.68) .. (231,258.5) .. controls (213.06,257.38) and (231.85,255.84) .. (236,257.5) .. controls (236.64,257.76) and (234.69,258.01) .. (234,258) .. controls (224.33,257.84) and (214.66,257.48) .. (205,257) .. controls (197.65,256.63) and (224.22,254.58) .. (210,256) .. controls (206.51,256.35) and (203,256.5) .. (199.5,256.5) .. controls (198.97,256.5) and (197.47,256) .. (198,256) .. controls (201.9,256) and (210.9,257.26) .. (214,258) .. controls (215.53,258.36) and (211.56,260.67) .. (210,260.5) .. controls (201.49,259.55) and (186.5,255.38) .. (186.5,244) .. controls (186.5,238.86) and (190.5,234.07) .. (190.5,229.5) .. controls (190.5,226.95) and (185.16,232.35) .. (183,231) .. controls (177.16,227.35) and (176.71,210.14) .. (182.5,206) .. controls (183.23,205.48) and (183.41,207.61) .. (183.5,208.5) .. controls (183.9,212.68) and (185.6,218.84) .. (182,221) .. controls (180.45,221.93) and (179.3,218.28) .. (179,216.5) .. controls (178.27,212.14) and (181.33,197.71) .. (188.5,199.5) .. controls (196.26,201.44) and (188.4,221.42) .. (181,215.5) .. controls (176.28,211.72) and (177.19,203.74) .. (178.5,198.5) .. controls (178.9,196.88) and (180.32,193.32) .. (181.5,194.5) .. controls (183.99,196.99) and (184.75,202.67) .. (184.5,205.5) .. controls (184.35,207.27) and (181.93,211.01) .. (181,209.5) .. controls (179.15,206.5) and (175.47,192.13) .. (182,190.5) .. controls (182.81,190.3) and (183.5,191.33) .. (184,192) .. controls (187.68,196.91) and (181.73,205.04) .. (176,204) .. controls (169.49,202.82) and (176.89,191.3) .. (179.5,190) .. controls (180.83,189.33) and (177.09,194.93) .. (177,195) .. controls (175.4,196.23) and (171.25,199.69) .. (168.5,199) .. controls (165.17,198.17) and (170.81,192.13) .. (173.5,190) .. controls (188.45,178.2) and (167.08,200.05) .. (163,202.5) .. controls (162.55,202.77) and (161.21,203.44) .. (161.5,203) .. controls (164.62,198.15) and (167.96,194.25) .. (173,191.5) .. controls (174.11,190.89) and (172.34,194.05) .. (171.5,195) .. controls (169.15,197.64) and (161.97,205.4) .. (164,202.5) .. controls (167.75,197.15) and (172.16,192.28) .. (176,187) .. controls (176.31,186.57) and (176.97,185.74) .. (176.5,185.5) .. controls (173.22,183.86) and (165.96,189.45) .. (168,192.5) .. controls (169.87,195.31) and (173.27,187.97) .. (176.5,187) .. controls (178.2,186.49) and (174.29,189.79) .. (173,191) .. controls (171.61,192.3) and (169.89,193.2) .. (168.5,194.5) .. controls (164.95,197.82) and (159.39,207.17) .. (158.5,209.5) .. controls (158.12,210.49) and (160.46,208.66) .. (161.5,208.5) .. controls (165.18,207.93) and (169.11,209.01) .. (171.5,212) .. controls (172.22,212.91) and (179.42,230.11) .. (172.5,225.5) .. controls (168.02,222.51) and (162.23,208.62) .. (166.5,203.5) .. controls (171.75,197.2) and (177.54,219.12) .. (172.5,218) .. controls (164.78,216.28) and (167.69,203.01) .. (172.5,200) .. controls (172.92,199.74) and (173.72,199.58) .. (174,200) .. controls (174.88,201.32) and (175.37,202.92) .. (175.5,204.5) .. controls (175.71,207.16) and (175.5,209.88) .. (175,212.5) .. controls (172.61,225.02) and (153.76,205.64) .. (170.5,202.5) .. controls (179.32,200.85) and (183.78,231.34) .. (175.5,233) .. controls (167.21,234.66) and (164.73,214.16) .. (171,215.5) .. controls (177.87,216.97) and (183.4,234.2) .. (180.5,240) .. controls (178.2,244.6) and (166.17,231) .. (169.5,226) .. controls (171.17,223.49) and (175.78,229.22) .. (176,229.5) .. controls (179.39,233.74) and (185.47,240.83) .. (183,247) .. controls (181.03,251.91) and (167.52,237.09) .. (166.5,232) .. controls (166.24,230.69) and (169.95,231.15) .. (175.5,236) .. controls (177.99,238.18) and (183.96,245.54) .. (180.5,249) .. controls (175.55,253.95) and (165.42,241.65) .. (165,237) .. controls (164.83,235.14) and (168.7,235.5) .. (170.5,236) .. controls (174.83,237.2) and (183.18,243.07) .. (182.5,248.5) .. controls (181.37,257.57) and (165.95,248.22) .. (165,243) .. controls (163.07,232.38) and (188.24,242.89) .. (187.5,251) .. controls (186.62,260.63) and (166.44,250.77) .. (169,246.5) .. controls (174.91,236.64) and (198.39,259.02) .. (181,256) .. controls (178.56,255.58) and (176.12,254.79) .. (174,253.5) .. controls (172.19,252.4) and (170.01,251.06) .. (169.5,249) .. controls (169.23,247.92) and (171.41,247.75) .. (172.5,247.5) .. controls (176.68,246.54) and (194.8,253.75) .. (188.5,256) .. controls (184.5,257.43) and (173.6,257.6) .. (172,252) .. controls (171.26,249.41) and (177.49,248.28) .. (179,248.5) .. controls (186.08,249.51) and (184.58,255.86) .. (178.5,257) .. controls (174.02,257.84) and (165.72,254.03) .. (163,250.5) .. controls (161.39,248.4) and (158.76,239.5) .. (164.5,239.5) .. controls (170.35,239.5) and (171.13,249.87) .. (168,253) .. controls (161.88,259.12) and (149.73,245.98) .. (156,240.5) .. controls (165.34,232.33) and (176.87,260.46) .. (159,254.5) .. controls (156.98,253.83) and (156.13,252.93) .. (155,251) .. controls (154.36,249.9) and (153.78,248.74) .. (153.5,247.5) .. controls (149.2,228.15) and (173.34,239.58) .. (168.5,246.5) .. controls (161.54,256.44) and (145.84,243.12) .. (152.5,233.5) .. controls (153.64,231.85) and (157.85,227.26) .. (160.5,228.5) .. controls (171.36,233.57) and (166.34,247.36) .. (157.5,245) .. controls (142.46,240.99) and (152.16,218.03) .. (161,223) .. controls (174.99,230.87) and (159.17,242.36) .. (149.5,233.5) .. controls (143.28,227.79) and (154.72,214.11) .. (161.5,217.5) .. controls (168.12,220.81) and (162.73,233.72) .. (156,232.5) .. controls (142.76,230.09) and (158.36,209.31) .. (161.5,213.5) .. controls (165.09,218.29) and (156.72,225.15) .. (152.5,224.5) .. controls (147.51,223.73) and (155,213.5) .. (157,212.5) .. controls (157.32,212.34) and (144.5,242.78) .. (144.5,226) .. controls (144.5,223.11) and (146.23,219.76) .. (147.5,217.5) .. controls (148.31,216.06) and (151,212.35) .. (151,214) .. controls (151,220.01) and (142.69,222.74) .. (138,226.5) .. controls (134.87,229.01) and (143.93,221.09) .. (147,218.5) .. controls (147.44,218.13) and (153.73,212.27) .. (154,212) .. controls (155.11,210.89) and (157.61,209.11) .. (156.5,208) .. controls (155.75,207.25) and (146.33,215.78) .. (147.5,215) .. controls (150.86,212.76) and (153.61,209.69) .. (157,207.5) .. controls (157.63,207.1) and (156.43,208.89) .. (156,209.5) .. controls (154.71,211.34) and (152.46,212.3) .. (151,214) .. controls (145.43,220.47) and (140.2,227.23) .. (135,234) .. controls (134.14,235.12) and (130.74,236.37) .. (132,237) .. controls (135.13,238.57) and (139.3,236.06) .. (142.5,237.5) .. controls (144.47,238.39) and (151.05,248.36) .. (145,247.5) .. controls (141.41,246.99) and (136.51,238.42) .. (142.5,240) .. controls (144.96,240.65) and (147.43,241.52) .. (149.5,243) .. controls (151.2,244.21) and (154.59,248.5) .. (152.5,248.5) .. controls (147.79,248.5) and (137.51,237.66) .. (141.5,233) .. controls (144.98,228.94) and (151.17,237.78) .. (141,237) .. controls (140.11,236.93) and (139.25,236.5) .. (138.5,236) .. controls (135.18,233.79) and (142.13,227.13) .. (144,229) .. controls (147.05,232.05) and (137.62,240.12) .. (135,237.5) .. controls (134.21,236.71) and (136.89,236.12) .. (138,236) .. controls (140.32,235.74) and (142.68,235.23) .. (145,235.5) .. controls (150.21,236.1) and (155.51,239.38) .. (158,244) .. controls (163.43,254.08) and (148.52,251.52) .. (144.5,247.5) .. controls (144.15,247.15) and (145.55,247.29) .. (146,247.5) .. controls (151.42,249.98) and (156.79,252.59) .. (162,255.5) .. controls (162.52,255.79) and (163.46,256.61) .. (163,257) .. controls (160.34,259.28) and (155.32,258.45) .. (152.5,258) .. controls (150.3,257.65) and (143.79,256.25) .. (146,256.5) .. controls (149.7,256.91) and (153.3,258.05) .. (157,258.5) .. controls (160.33,258.91) and (170.35,259.35) .. (167,259.5) .. controls (164.86,259.59) and (153.6,259.82) .. (149.5,259) .. controls (148.19,258.74) and (152.17,259) .. (153.5,259) .. controls (157.5,259) and (162.67,256.17) .. (165.5,259) .. controls (166.09,259.59) and (164.29,260.24) .. (163.5,260.5) .. controls (161.73,261.09) and (159.85,261.32) .. (158,261.5) .. controls (143.25,262.93) and (143.79,261.83) .. (164,262.5) .. controls (164.37,262.51) and (163.37,262.98) .. (163,263) .. controls (159.84,263.15) and (156.66,263.19) .. (153.5,263) .. controls (150.98,262.85) and (143.57,262.66) .. (146,262) .. controls (150.18,260.86) and (154.66,261.5) .. (159,261.5) .. controls (160.37,261.5) and (141.87,262.5) .. (140.5,262.5) .. controls (138.49,262.5) and (136.5,262.2) .. (134.5,262) .. controls (132.93,261.84) and (137.88,259.38) .. (139,260.5) .. controls (141.43,262.93) and (131.43,260.57) .. (129,263) .. controls (126.99,265.01) and (134.75,263.19) .. (137.5,262.5) .. controls (138.37,262.28) and (135.9,261.55) .. (135,261.5) .. controls (130.01,261.21) and (118.98,266.39) .. (120,261.5) .. controls (121.5,254.3) and (142.15,243.12) .. (138.5,249.5) .. controls (137.52,251.22) and (132.49,256) .. (130,256) .. controls (128.06,256) and (133.13,253.54) .. (135,253) .. controls (135.13,252.96) and (142.47,251.15) .. (144.5,252.5) .. controls (145.67,253.28) and (144.74,255.03) .. (144,255.5) .. controls (140.59,257.67) and (135.51,258.92) .. (132,256) .. controls (131.12,255.27) and (143.5,246.68) .. (143.5,253) .. controls (143.5,254.83) and (138.51,256.5) .. (138.5,256.5) .. controls (136.22,257.02) and (133.84,257.12) .. (131.5,257) .. controls (125.39,256.68) and (138.34,245.6) .. (143.5,251.5) .. controls (144.14,252.23) and (142.77,253.41) .. (142,254) .. controls (139.66,255.8) and (131.61,259.92) .. (129,256) .. controls (125.82,251.22) and (138.32,243.86) .. (140.5,247.5) .. controls (142.7,251.17) and (129.92,257.26) .. (129,254.5) .. controls (127.53,250.1) and (138.5,245.13) .. (138.5,242) .. controls (138.5,239.27) and (130.36,249.19) .. (132,247) .. controls (137.67,239.44) and (146.24,237.26) .. (154,233) .. controls (160.49,229.44) and (166.24,224.52) .. (173,221.5) .. controls (173.91,221.09) and (172.11,224.05) .. (173,224.5) .. controls (174.28,225.14) and (175.26,219.59) .. (175.5,221) .. controls (176.65,227.93) and (164.21,235) .. (160.5,237) .. controls (159.03,237.79) and (156.99,236.25) .. (155.5,237) .. controls (154.66,237.42) and (152.59,238.77) .. (153.5,239) .. controls (160.45,240.74) and (167.13,230.44) .. (174,232.5) .. controls (179.01,234) and (165.13,238.07) .. (160.5,240.5) .. controls (154.58,243.6) and (146.99,246.68) .. (143.5,239) .. controls (142.85,237.57) and (143.74,229.99) .. (146,233) .. controls (148.62,236.49) and (141.73,245.79) .. (140.5,247.5) .. controls (138.99,249.6) and (137.52,253.63) .. (135,253) .. controls (130.33,251.83) and (137.89,243.37) .. (138,242.5) .. controls (138.11,241.66) and (136.21,242.53) .. (135.5,243) .. controls (132.64,244.91) and (130.69,248.22) .. (127.5,249.5) .. controls (121.82,251.77) and (137,233.5) .. (134,238) .. controls (131.76,241.36) and (129.26,244.56) .. (126.5,247.5) .. controls (126.16,247.86) and (126.27,246.44) .. (126.5,246) .. controls (127.96,243.22) and (129.96,240.74) .. (131.5,238) .. controls (132.77,235.74) and (127.6,241.46) .. (126,243.5) .. controls (124.52,245.39) and (123.7,247.8) .. (122,249.5) .. controls (120.79,250.71) and (125.45,246.43) .. (124.5,245) .. controls (123.65,243.72) and (121.97,246.81) .. (121,248) .. controls (118.95,250.5) and (117.73,253.66) .. (115.5,256) .. controls (115.36,256.15) and (106.51,260.31) .. (108,263) .. controls (109.32,265.38) and (122.41,260.91) .. (124,262.5) .. controls (125.32,263.82) and (120.3,263.02) .. (118.5,263.5) .. controls (117.06,263.88) and (115.91,265.03) .. (114.5,265.5) .. controls (113.87,265.71) and (112.06,266) .. (112.5,265.5) .. controls (115.39,262.22) and (126.87,257) .. (122.5,257) .. controls (119.75,257) and (113.48,261.55) .. (114.5,259) .. controls (116.01,255.22) and (126.32,248.36) .. (124.5,252) .. controls (122.99,255.02) and (118.89,255.76) .. (116,257.5) .. controls (115.6,257.74) and (116.59,256.73) .. (117,256.5) .. controls (121.66,253.84) and (126.19,248.74) .. (131.5,249.5) .. controls (132.46,249.64) and (130.74,251.37) .. (130,252) .. controls (128.35,253.41) and (126.52,254.69) .. (124.5,255.5) .. controls (121.46,256.72) and (118.12,257.01) .. (115,258) .. controls (114.29,258.22) and (116.47,258.47) .. (117,259) .. controls (118.13,260.13) and (115.33,262) .. (115.5,262) .. controls (117.74,262) and (119.5,260) .. (121.5,259) .. controls (121.97,258.76) and (123.37,258.13) .. (123,258.5) .. controls (121.13,260.37) and (121.3,262.5) .. (117.5,262.5) .. controls (116.56,262.5) and (118.63,260.87) .. (119.5,260.5) .. controls (122.21,259.34) and (125.24,259.05) .. (128,258) .. controls (130.92,256.88) and (133.75,255.49) .. (136.5,254) .. controls (145.23,249.27) and (150.35,244.05) .. (158,238) .. controls (162.9,234.13) and (168.45,231.17) .. (173.5,227.5) .. controls (175.08,226.35) and (182.88,222) .. (179,222) ;
		%Shape: Free Drawing [id:dp6152688225347496] 
		\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ][line width=6] [line join = round][line cap = round] (158.5,405) .. controls (155.08,396.6) and (151.88,390.25) .. (148,382.5) .. controls (147.5,381.5) and (149,384.5) .. (149.5,385.5) .. controls (150.37,387.24) and (151.71,388.72) .. (152.5,390.5) .. controls (154.89,395.91) and (162.28,402.08) .. (159,407) .. controls (155.9,411.65) and (153.63,397.17) .. (151.5,392) .. controls (150.11,388.63) and (147.04,378.17) .. (148.5,381.5) .. controls (151.12,387.49) and (159.62,395.38) .. (155,400) .. controls (150.45,404.55) and (150.07,388.1) .. (148,382) .. controls (146.73,378.25) and (143.29,366.93) .. (145,370.5) .. controls (177.83,439.15) and (136.57,362.88) .. (146.5,369.5) .. controls (150.85,372.4) and (153.61,390.22) .. (156.5,396) .. controls (157.51,398.03) and (155.29,391.62) .. (154.5,389.5) .. controls (152.02,382.83) and (147,376.62) .. (147,369.5) .. controls (147,369.03) and (147.81,370.07) .. (148,370.5) .. controls (148.99,372.77) and (149.82,375.12) .. (150.5,377.5) .. controls (151.82,382.13) and (158.81,391.5) .. (154,391.5) .. controls (144.3,391.5) and (154.2,364) .. (144.5,364) .. controls (139.76,364) and (147.64,372.96) .. (149,377.5) .. controls (149.64,379.63) and (151.14,386.13) .. (150.5,384) .. controls (146.86,371.87) and (143.67,359.62) .. (140,347.5) .. controls (137.99,340.88) and (150.75,372) .. (145.5,367.5) .. controls (140.39,363.12) and (121.85,292.9) .. (136.5,343.5) .. controls (138.42,350.14) and (140.32,356.79) .. (142,363.5) .. controls (142.16,364.15) and (142.63,365.71) .. (142,365.5) .. controls (139.53,364.68) and (135.21,345.4) .. (134.5,343) .. controls (133.83,340.71) and (132.41,333.69) .. (133,336) .. controls (135.09,344.14) and (146.3,364.67) .. (139,360.5) .. controls (130.85,355.84) and (133.52,342.48) .. (129.5,334) .. controls (126.97,328.66) and (133.02,345.28) .. (134.5,351) .. controls (135.69,355.62) and (136.75,360.29) .. (137.5,365) .. controls (137.59,365.59) and (136.67,364.08) .. (136.5,363.5) .. controls (135.33,359.55) and (134.63,355.46) .. (133.5,351.5) .. controls (132.4,347.64) and (125.28,328.72) .. (128,326) .. controls (132.66,321.34) and (133.03,338.21) .. (135,344.5) .. controls (135.46,345.96) and (101.7,285.04) .. (128,324.5) .. controls (132.04,330.55) and (135.5,352.28) .. (135.5,345) .. controls (135.5,337.41) and (130.31,330.73) .. (128,323.5) .. controls (127.8,322.86) and (127.76,320.88) .. (128,321.5) .. controls (131.06,329.42) and (133.3,337.64) .. (136.5,345.5) .. controls (137.87,348.87) and (134.65,338.45) .. (133.5,335) .. controls (131.98,330.45) and (129.79,326.12) .. (128.5,321.5) .. controls (128.34,320.92) and (129.74,321.96) .. (130,322.5) .. controls (131.06,324.71) and (136.09,336.97) .. (137,341.5) .. controls (137.21,342.53) and (136.35,339.49) .. (136,338.5) .. controls (133.99,332.78) and (131.56,327.21) .. (129.5,321.5) .. controls (129.39,321.19) and (129.37,320.19) .. (129.5,320.5) .. controls (130.62,323.12) and (131.62,325.79) .. (132.5,328.5) .. controls (133.79,332.46) and (134.72,336.53) .. (136,340.5) .. controls (136.23,341.21) and (137.08,343.24) .. (137,342.5) .. controls (136.86,341.26) and (132.3,313.2) .. (129,316.5) .. controls (125.12,320.38) and (132.77,326.8) .. (134.5,332) .. controls (134.9,333.2) and (133.36,329.72) .. (133,328.5) .. controls (131.03,321.87) and (130.59,314.68) .. (127.5,308.5) .. controls (125.22,303.94) and (134.42,326.76) .. (130.5,323.5) .. controls (125.76,319.55) and (126.3,311.9) .. (124.5,306) .. controls (108.03,251.87) and (143.53,362.38) .. (127.5,317.5) .. controls (126.06,313.46) and (125.69,309.12) .. (124.5,305) .. controls (124.19,303.93) and (123.5,301) .. (123,302) .. controls (122.11,303.78) and (124.51,306.36) .. (125,308) .. controls (125.29,308.97) and (125.75,311.98) .. (125.5,311) .. controls (124.35,306.4) and (124,301) .. (121,297) .. controls (119.96,295.61) and (123.05,303.65) .. (122.5,302) .. controls (120.44,295.82) and (118,290.99) .. (118,284.5) .. controls (118,284.03) and (118.87,285.05) .. (119,285.5) .. controls (119.89,288.61) and (120.52,291.8) .. (121,295) .. controls (121.53,298.56) and (122.95,301.94) .. (123.5,305.5) .. controls (124.14,309.62) and (128.05,319.01) .. (124,318) .. controls (119.4,316.85) and (120.59,309.12) .. (119.5,304.5) .. controls (118.37,299.73) and (117,294.9) .. (117,290) .. controls (117,289.76) and (117.58,289.28) .. (117.5,289.5) .. controls (110.14,310.9) and (106.95,333.29) .. (99.5,354.5) .. controls (99.34,354.94) and (98.65,353.95) .. (98.5,353.5) .. controls (97.51,350.53) and (97.1,346.07) .. (97.5,343) .. controls (98.64,334.23) and (104,323.16) .. (107.5,315) .. controls (108.25,313.25) and (106.69,318.73) .. (106,320.5) .. controls (105.19,322.58) and (103.76,324.4) .. (103,326.5) .. controls (100.92,332.25) and (99.48,338.21) .. (97.5,344) .. controls (90.82,363.54) and (84.39,385.57) .. (78,406) .. controls (77.24,408.43) and (71.46,412.5) .. (74,412.5) .. controls (77.92,412.5) and (81.59,409.7) .. (85.5,410) .. controls (87.76,410.17) and (93.89,410.74) .. (92,412) .. controls (90.45,413.03) and (88.86,414.42) .. (87,414.5) .. controls (84.68,414.6) and (78.23,412.5) .. (80.5,412) .. controls (90,409.89) and (95.57,412.25) .. (105.5,412.5) .. controls (125.13,413) and (144.88,408.72) .. (164,413.5) .. controls (164.84,413.71) and (154.43,394.08) .. (152.5,391.5) .. controls (151.98,390.8) and (152.76,395.56) .. (150,394.5) .. controls (143.95,392.17) and (138.38,388.73) .. (132.5,386) .. controls (129.73,384.71) and (126.77,383.55) .. (124.5,381.5) .. controls (124.05,381.1) and (122.9,380) .. (123.5,380) .. controls (130.38,380) and (121.32,385.03) .. (121.5,385.5) .. controls (122.77,388.89) and (127.21,394.82) .. (128.5,396.5) .. controls (132.37,401.56) and (136.18,407) .. (141.5,410.5) .. controls (144.2,412.28) and (154,411.3) .. (151,412.5) .. controls (144.59,415.06) and (143.34,412.14) .. (135.5,410) .. controls (135.14,409.9) and (134.14,410.39) .. (134.5,410.5) .. controls (136.67,411.15) and (143.25,412.78) .. (141,412.5) .. controls (138.15,412.14) and (135.27,411.79) .. (132.5,411) .. controls (131.7,410.77) and (129.72,409.21) .. (130.5,409.5) .. controls (132.59,410.29) and (134.92,410.92) .. (136.5,412.5) .. controls (137.03,413.03) and (135.24,413.59) .. (134.5,413.5) .. controls (132.25,413.24) and (129.26,413.39) .. (128,411.5) .. controls (126.98,409.97) and (131.78,411.35) .. (133.5,412) .. controls (134.06,412.21) and (132.6,412.97) .. (132,413) .. controls (129.5,413.14) and (126.98,412.83) .. (124.5,412.5) .. controls (124.19,412.46) and (127.54,411.54) .. (128.5,412.5) .. controls (130.74,414.74) and (115.85,412.82) .. (119,412.5) .. controls (120.83,412.32) and (126.15,412.18) .. (124.5,413) .. controls (121.59,414.45) and (118.75,414.43) .. (115.5,413.5) .. controls (114.64,413.25) and (118.9,412.5) .. (118,412.5) .. controls (115.81,412.5) and (113.65,413.91) .. (111.5,413.5) .. controls (99.22,411.14) and (104.07,397.18) .. (113,394.5) .. controls (115.67,393.7) and (117.87,397.3) .. (117.5,399.5) .. controls (117.43,399.93) and (107.85,385.37) .. (115.5,382.5) .. controls (121.98,380.07) and (127.21,397.13) .. (123,400.5) .. controls (119.07,403.64) and (111.59,386.84) .. (111,383) .. controls (110.82,381.8) and (110.91,378.96) .. (112,379.5) .. controls (118.35,382.68) and (120.93,397.78) .. (117.5,403.5) .. controls (114.51,408.48) and (105.19,391.31) .. (107.5,389) .. controls (110.37,386.13) and (117.93,402.45) .. (113.5,403) .. controls (109.46,403.51) and (101.8,392.91) .. (105,392) .. controls (115.89,388.89) and (116.44,410.13) .. (108,404.5) .. controls (106.33,403.39) and (105.16,401.64) .. (104,400) .. controls (103.14,398.78) and (102.27,397.47) .. (102,396) .. controls (101.01,390.56) and (120.4,400.8) .. (112,405) .. controls (105.17,408.41) and (96.71,398.57) .. (107,394) .. controls (114.43,390.7) and (123.73,399.86) .. (118.5,403) .. controls (112.48,406.61) and (100.81,386.11) .. (111.5,380) .. controls (121.72,374.16) and (134.01,392.49) .. (126.5,400) .. controls (117.79,408.71) and (106.18,386.8) .. (113,379) .. controls (121.89,368.84) and (135.08,392.15) .. (131,401) .. controls (128.76,405.85) and (122.6,400.58) .. (120.5,398) .. controls (115.7,392.09) and (111.65,384.71) .. (115.5,377) .. controls (116.63,374.75) and (122.21,375.55) .. (123.5,376) .. controls (129.69,378.19) and (138.97,394.45) .. (132.5,400) .. controls (124.03,407.26) and (107.12,388.38) .. (114,381.5) .. controls (121.85,373.65) and (135.98,395.51) .. (128.5,400.5) .. controls (123,404.16) and (112.32,396.59) .. (113,390.5) .. controls (113.28,387.94) and (120.76,390.33) .. (121,390.5) .. controls (123.65,392.37) and (128.7,397.99) .. (127.5,402) .. controls (125.38,409.08) and (112.27,398.08) .. (113,393) .. controls (114.13,385.08) and (136.5,404.07) .. (123,406) .. controls (108.75,408.04) and (108.28,383.02) .. (123,384) .. controls (127.94,384.33) and (135.63,399.44) .. (130.5,402) .. controls (128.38,403.06) and (125.98,399.66) .. (125,397.5) .. controls (122.5,391.99) and (115.42,373.78) .. (126,370) .. controls (128.13,369.24) and (132.07,373.83) .. (132.5,374.5) .. controls (136.96,381.51) and (144.67,398.83) .. (138.5,405) .. controls (137.13,406.37) and (134.5,403.67) .. (133.5,402) .. controls (129.14,394.73) and (125.84,385.88) .. (124.5,377.5) .. controls (124.16,375.36) and (122.64,372.11) .. (124.5,371) .. controls (132.75,366.05) and (140.35,393.94) .. (141,398.5) .. controls (141.17,399.69) and (139.82,402.38) .. (139,401.5) .. controls (131.84,393.83) and (127.96,381.69) .. (126.5,371.5) .. controls (126.5,371.47) and (126.14,366.21) .. (128.5,366.5) .. controls (135.32,367.35) and (143.15,391.62) .. (144.5,397) .. controls (145.19,399.75) and (147.59,404.35) .. (145,405.5) .. controls (141.99,406.84) and (138.41,401.97) .. (137.5,400.5) .. controls (136.03,398.14) and (123.3,374.26) .. (129.5,371.5) .. controls (138.44,367.53) and (145.94,388.22) .. (147.5,392.5) .. controls (147.88,393.54) and (151.73,403.5) .. (147,403.5) .. controls (137.46,403.5) and (131.52,383.91) .. (130,378) .. controls (129.49,376) and (129.45,371.74) .. (131.5,372) .. controls (138.79,372.91) and (144.45,391.51) .. (146,395.5) .. controls (147.27,398.78) and (150.48,405.5) .. (147,406) .. controls (144.98,406.29) and (141.44,402.14) .. (141,401.5) .. controls (136.73,395.34) and (125.53,377.08) .. (132,369) .. controls (135.57,364.54) and (139.56,374.53) .. (140,375.5) .. controls (143.14,382.44) and (146.17,389.43) .. (149,396.5) .. controls (149,396.5) and (153.65,407.45) .. (150.5,408.5) .. controls (147.7,409.43) and (145.53,405.02) .. (144,402.5) .. controls (137.6,391.93) and (134.66,383.05) .. (131.5,371) .. controls (131.1,369.47) and (131.5,366) .. (133,366.5) .. controls (141.18,369.23) and (146.02,381.86) .. (148.5,389.5) .. controls (149.79,393.49) and (153.9,400.44) .. (150,402) .. controls (147.55,402.98) and (145.28,399.44) .. (143.5,397.5) .. controls (139.57,393.22) and (123.66,369.63) .. (126.5,363) .. controls (127.21,361.34) and (128.79,361.99) .. (129.5,363) .. controls (133.5,368.66) and (134.41,369.83) .. (135,376) .. controls (135.19,378.02) and (135.88,382.75) .. (134,382) .. controls (128.59,379.84) and (128.88,371.51) .. (127,366) .. controls (126.08,363.3) and (122.49,351.5) .. (127.5,349.5) .. controls (129.02,348.89) and (129.22,352.38) .. (129.5,354) .. controls (130.09,357.42) and (133.24,371.26) .. (129.5,373.5) .. controls (128.18,374.29) and (127.06,371.43) .. (126.5,370) .. controls (123.22,361.61) and (120.51,351.48) .. (123.5,342.5) .. controls (124.35,339.94) and (121.96,362.57) .. (121,360) .. controls (120.03,357.43) and (119.19,354.74) .. (119,352) .. controls (118.52,345.18) and (119.16,338.33) .. (119,331.5) .. controls (118.99,330.97) and (118.39,329.48) .. (118.5,330) .. controls (119.61,335.18) and (121.09,340.28) .. (122,345.5) .. controls (122.26,346.99) and (122.04,351.41) .. (121.5,350) .. controls (118.13,341.24) and (117.71,332.79) .. (118,323) .. controls (118.04,321.66) and (119.6,325.22) .. (120,326.5) .. controls (121.44,331.09) and (122.56,335.78) .. (123.5,340.5) .. controls (123.89,342.47) and (125.67,345.39) .. (124,346.5) .. controls (122.51,347.5) and (122.48,343.23) .. (122,341.5) .. controls (120.01,334.33) and (118,325.61) .. (118,318) .. controls (118,317.53) and (118.81,318.57) .. (119,319) .. controls (119.83,320.94) and (120.65,322.92) .. (121,325) .. controls (121.66,328.96) and (122.61,333.03) .. (122,337) .. controls (121.7,338.93) and (120.5,333.38) .. (120,331.5) .. controls (119.17,328.37) and (118.52,325.19) .. (118,322) .. controls (117.68,320.02) and (117.5,313.99) .. (117.5,316) .. controls (117.5,319.67) and (118.2,323.34) .. (118,327) .. controls (117.96,327.74) and (117.11,325.74) .. (117,325) .. controls (116.41,321.04) and (115.4,309.15) .. (116.5,313) .. controls (117.53,316.62) and (118.01,320.37) .. (119,324) .. controls (119.49,325.8) and (118.15,320.36) .. (118,318.5) .. controls (117.65,314.34) and (117.81,310.16) .. (117.5,306) .. controls (117.47,305.63) and (117.05,304.63) .. (117,305) .. controls (116.46,309.31) and (116.45,313.68) .. (116,318) .. controls (115.95,318.52) and (115.68,320) .. (115.5,319.5) .. controls (113.8,314.83) and (113.39,308.81) .. (114.5,304) .. controls (114.67,303.27) and (115.42,305.26) .. (115.5,306) .. controls (115.78,308.5) and (115.9,314.2) .. (114.5,317) .. controls (114.23,317.54) and (113.15,318.58) .. (113,318) .. controls (112.27,315.09) and (112.37,312) .. (112.5,309) .. controls (112.54,307.95) and (113.03,305.06) .. (113.5,306) .. controls (115.84,310.69) and (115.51,331.67) .. (115.5,332) .. controls (115.43,335.44) and (116.44,342) .. (113,342) .. controls (110.78,342) and (111.5,337.72) .. (111.5,335.5) .. controls (111.5,331.33) and (111.6,327.15) .. (112,323) .. controls (112.15,321.47) and (114.12,318.24) .. (115,319.5) .. controls (118.51,324.51) and (117.85,331.42) .. (118.5,337.5) .. controls (119.05,342.65) and (119.36,347.82) .. (119.5,353) .. controls (119.53,354.05) and (118.87,356.99) .. (118.5,356) .. controls (114.91,346.43) and (116.11,335.7) .. (115.5,325.5) .. controls (115.48,325.13) and (115.95,326.13) .. (116,326.5) .. controls (117.29,335.98) and (118.49,345.48) .. (119.5,355) .. controls (119.66,356.49) and (119.7,358.01) .. (119.5,359.5) .. controls (119.36,360.54) and (118.63,363.55) .. (118.5,362.5) .. controls (117.03,350.73) and (109.9,316.83) .. (116,327) .. controls (120.68,334.8) and (119.27,344.93) .. (120,354) .. controls (120.39,358.82) and (124.34,368.5) .. (119.5,368.5) .. controls (119.24,368.5) and (114.76,343.95) .. (115.5,339.5) .. controls (115.77,337.86) and (117.96,341.92) .. (118.5,343.5) .. controls (119.88,347.53) and (124.91,361.64) .. (123.5,368) .. controls (123.16,369.54) and (122.38,365.03) .. (122,363.5) .. controls (120.72,358.36) and (119.54,353.19) .. (118.5,348) .. controls (118.33,347.17) and (117.56,344.77) .. (118,345.5) .. controls (120.25,349.25) and (121.45,353.66) .. (122,358) .. controls (122.61,362.8) and (124.15,377.05) .. (122.5,372.5) .. controls (119.24,363.54) and (120.78,352.87) .. (121,344) .. controls (121.02,343.31) and (121.55,345.31) .. (121.5,346) .. controls (120.88,354.19) and (120.35,362.4) .. (119,370.5) .. controls (118.01,376.42) and (120.79,341.09) .. (122,343.5) .. controls (123.25,346) and (118.79,370.58) .. (118.5,372) .. controls (118.25,373.19) and (117.53,369.71) .. (117.5,368.5) .. controls (117.36,363) and (117.72,357.5) .. (117.5,352) .. controls (117.38,348.98) and (118.77,341.01) .. (116.5,343) .. controls (112.88,346.16) and (112.83,375.57) .. (110,375) .. controls (103.45,373.69) and (110.43,361.65) .. (111,355) .. controls (111.28,351.78) and (111.55,342.61) .. (113,345.5) .. controls (117.03,353.56) and (110.33,363.56) .. (111.5,372.5) .. controls (112.08,376.95) and (114.23,363.92) .. (115,359.5) .. controls (115.57,356.21) and (116.81,352.57) .. (115.5,349.5) .. controls (114.61,347.42) and (114.01,353.79) .. (113.5,356) .. controls (112.35,360.97) and (111.67,366.04) .. (110.5,371) .. controls (110.33,371.73) and (109.6,373.74) .. (109.5,373) .. controls (108.07,362.26) and (112.29,350.96) .. (114.5,341) .. controls (115.17,338) and (113.29,347.03) .. (112.5,350) .. controls (111.12,355.2) and (109.7,360.4) .. (108,365.5) .. controls (107.79,366.13) and (107.84,364.15) .. (108,363.5) .. controls (109.18,358.79) and (110.52,354.12) .. (112,349.5) .. controls (113.35,345.28) and (116.16,341.42) .. (116.5,337) .. controls (116.68,334.6) and (113.52,340.82) .. (112.5,343) .. controls (109.22,350.03) and (109.63,360.95) .. (102.5,364) .. controls (101.58,364.39) and (102.28,361.98) .. (102.5,361) .. controls (103.29,357.45) and (104.26,353.92) .. (105.5,350.5) .. controls (106.93,346.57) and (109.27,343) .. (110.5,339) .. controls (111.07,337.14) and (108.29,342.22) .. (107.5,344) .. controls (104.28,351.24) and (102.04,358.91) .. (98.5,366) .. controls (97.43,368.13) and (99.28,361.28) .. (100,359) .. controls (101.29,354.93) and (102.83,350.93) .. (104.5,347) .. controls (105.17,345.42) and (107.64,340.91) .. (107,342.5) .. controls (102.7,353.25) and (98.3,363.97) .. (93.5,374.5) .. controls (93.01,375.57) and (93.73,372.15) .. (94,371) .. controls (95.4,365.07) and (97.74,360.49) .. (101,355) .. controls (101.6,353.99) and (102.79,351.56) .. (103.5,352.5) .. controls (104.42,353.73) and (103.06,355.57) .. (102.5,357) .. controls (100.22,362.76) and (97.6,368.38) .. (95,374) .. controls (94.59,374.88) and (94.19,377.19) .. (93.5,376.5) .. controls (92.33,375.33) and (100.33,360.35) .. (104.5,356.5) .. controls (105.49,355.59) and (107.14,353.47) .. (108,354.5) .. controls (108.91,355.6) and (103.47,369.2) .. (102.5,371.5) .. controls (101.49,373.9) and (100.29,376.23) .. (99,378.5) .. controls (98.24,379.83) and (95.49,383.45) .. (96,382) .. controls (99.37,372.46) and (100.41,371.6) .. (107,362.5) .. controls (108.32,360.68) and (110.21,356.65) .. (112,358) .. controls (112.67,358.5) and (112.25,359.7) .. (112,360.5) .. controls (110.9,364.08) and (109.56,367.6) .. (108,371) .. controls (104.89,377.77) and (101.58,384.46) .. (98,391) .. controls (97.71,391.53) and (96.5,392.6) .. (96.5,392) .. controls (96.5,383.48) and (101.52,369.24) .. (108.5,364) .. controls (109.44,363.29) and (108.33,366.37) .. (108,367.5) .. controls (105.49,376.05) and (102.77,384.53) .. (100,393) .. controls (99.56,394.34) and (97,397.41) .. (97,396) .. controls (97,387.61) and (100.48,377.36) .. (103.5,370) .. controls (104.18,368.33) and (106.18,363.73) .. (106.5,365.5) .. controls (107.36,370.22) and (99.82,388.06) .. (99,390) .. controls (98.62,390.89) and (97.77,395.26) .. (95.5,394.5) .. controls (92.18,393.39) and (96.48,382.75) .. (97,381.5) .. controls (97.86,379.44) and (98.85,377.42) .. (100,375.5) .. controls (100.43,374.79) and (101.86,373.18) .. (102,374) .. controls (103.33,381.97) and (100.37,393.24) .. (95,399.5) .. controls (93.52,401.22) and (92.94,395.27) .. (93,393) .. controls (93.11,388.8) and (93.72,384.62) .. (94.5,380.5) .. controls (94.9,378.37) and (97.42,372.37) .. (97,374.5) .. controls (95.33,383.03) and (93.61,391.56) .. (91.5,400) .. controls (91.21,401.14) and (89.61,403.51) .. (89,402.5) .. controls (85.94,397.4) and (92.26,380.84) .. (92.5,380) .. controls (92.64,379.52) and (92.61,381.01) .. (92.5,381.5) .. controls (91.27,387.02) and (90.51,392.71) .. (88.5,398) .. controls (88.09,399.08) and (91.88,376.09) .. (91,382) .. controls (90.56,385) and (88.71,396.22) .. (87,401) .. controls (85.5,405.19) and (85.78,399.84) .. (87,398) .. controls (87.75,396.88) and (85,400.16) .. (85,401.5) .. controls (85,402.03) and (86.26,400.53) .. (86.5,401) .. controls (86.88,401.76) and (86.47,402.79) .. (86,403.5) .. controls (85.41,404.39) and (82.43,405.54) .. (83.5,405.5) .. controls (88.4,405.3) and (93.76,405.47) .. (98,403) .. controls (100.46,401.56) and (90.56,404.65) .. (89.5,402) .. controls (88.55,399.63) and (94.48,400.86) .. (97,400.5) .. controls (98.49,400.29) and (100.94,399.6) .. (101.5,401) .. controls (102.07,402.43) and (97.98,401.18) .. (97,400) ;
		%Shape: Free Drawing [id:dp19287755743466417] 
		\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ][line width=6] [line join = round][line cap = round] (342.5,413) .. controls (340,410.33) and (337.35,407.8) .. (335,405) .. controls (333.6,403.34) and (330.32,397.68) .. (331.5,399.5) .. controls (333.72,402.91) and (341.08,412.65) .. (338.5,409.5) .. controls (334.43,404.52) and (330.67,399.28) .. (327,394) .. controls (326.23,392.9) and (324.19,389.43) .. (325,390.5) .. controls (327.95,394.37) and (331.21,398.01) .. (334,402) .. controls (334.73,403.04) and (335.5,406.77) .. (335.5,405.5) .. controls (335.5,396.19) and (318.99,377.72) .. (336,404) .. controls (336.75,405.15) and (335.54,401.27) .. (335,400) .. controls (333.69,396.91) and (332.2,393.89) .. (330.5,391) .. controls (329.35,389.04) and (325.45,383.49) .. (326.5,385.5) .. controls (329.38,390.99) and (332.92,396.11) .. (336,401.5) .. controls (336.92,403.12) and (339.09,408.27) .. (338.5,406.5) .. controls (337.25,402.74) and (335.92,398.97) .. (334,395.5) .. controls (332.39,392.58) and (330.13,390.06) .. (328,387.5) .. controls (327.62,387.04) and (326.35,385.92) .. (326.5,386.5) .. controls (327.79,391.65) and (334.97,397.12) .. (333.5,403) .. controls (333.39,403.46) and (332.73,402.41) .. (332.5,402) .. controls (330.56,398.56) and (329.21,394.78) .. (327,391.5) .. controls (323.02,385.58) and (319.04,379.54) .. (314,374.5) .. controls (309.78,370.28) and (321.16,384.06) .. (324.5,389) .. controls (325.33,390.24) and (326.03,394.41) .. (326.5,393) .. controls (327.1,391.2) and (325.91,389.17) .. (325,387.5) .. controls (320.88,379.95) and (316.09,372.78) .. (311.5,365.5) .. controls (311.25,365.1) and (310.26,364.09) .. (310.5,364.5) .. controls (314.73,371.73) and (318.48,379.3) .. (323.5,386) .. controls (325.08,388.11) and (322.18,380.86) .. (321,378.5) .. controls (317.52,371.55) and (314.5,364) .. (309,358.5) .. controls (308.47,357.97) and (309.57,359.89) .. (310,360.5) .. controls (312.25,363.73) and (314.89,366.68) .. (317,370) .. controls (320.21,375.04) and (322.18,380.91) .. (326,385.5) .. controls (326.54,386.15) and (325.77,383.81) .. (325.5,383) .. controls (324.93,381.3) and (324.37,379.57) .. (323.5,378) .. controls (320.37,372.38) and (316.94,366.93) .. (313.5,361.5) .. controls (312.61,360.09) and (309.64,356.07) .. (310.5,357.5) .. controls (315.91,366.52) and (321.05,375.72) .. (326,385) .. controls (326.57,386.07) and (325.43,382.63) .. (325,381.5) .. controls (324.1,379.13) and (323.22,376.73) .. (322,374.5) .. controls (318.59,368.25) and (316.06,360.95) .. (310.5,356.5) .. controls (306.77,353.52) and (315.18,364.83) .. (317.5,369) .. controls (318.66,371.09) and (321.77,377.52) .. (320.5,375.5) .. controls (314.24,365.56) and (308.4,355.35) .. (302,345.5) .. controls (299.68,341.93) and (306.6,352.69) .. (308.5,356.5) .. controls (309.64,358.77) and (312.44,365.86) .. (311.5,363.5) .. controls (307.98,354.7) and (304.45,346.8) .. (299.5,338.5) .. controls (297.79,335.64) and (291.85,327.61) .. (293.5,330.5) .. controls (297.88,338.17) and (302.6,345.65) .. (307.5,353) .. controls (308.08,353.88) and (306.98,350.94) .. (306.5,350) .. controls (304.31,345.76) and (301.98,341.58) .. (299.5,337.5) .. controls (296.81,333.08) and (293.63,328.96) .. (291,324.5) .. controls (290.04,322.86) and (293.49,327.39) .. (294.5,329) .. controls (297.49,333.74) and (300.31,338.59) .. (303,343.5) .. controls (304.15,345.59) and (303.61,350) .. (306,350) .. controls (308.27,350) and (304.81,345.62) .. (304,343.5) .. controls (302.64,339.94) and (301.33,336.34) .. (299.5,333) .. controls (297.48,329.31) and (288.29,322.5) .. (292.5,322.5) .. controls (296.8,322.5) and (297.77,329.32) .. (300,333) .. controls (303.44,338.67) and (306.53,344.56) .. (309.5,350.5) .. controls (310.04,351.59) and (309.96,352.91) .. (310.5,354) .. controls (310.88,354.76) and (310.36,352.27) .. (310,351.5) .. controls (307.46,346.13) and (302.38,335.63) .. (298,329.5) .. controls (296.76,327.76) and (293.15,322.54) .. (294,324.5) .. controls (294.65,325.99) and (307.5,347.4) .. (307.5,352.5) .. controls (307.5,355.85) and (304.64,346.43) .. (303,343.5) .. controls (300.15,338.41) and (297.21,333.37) .. (294,328.5) .. controls (291.91,325.33) and (286.75,315.71) .. (287,319.5) .. controls (287.4,325.53) and (292.1,330.45) .. (294.5,336) .. controls (294.77,336.63) and (295.27,338.63) .. (295,338) .. controls (292.06,331.21) and (289.56,324.23) .. (286.5,317.5) .. controls (285.39,315.05) and (281.12,308.2) .. (282.5,310.5) .. controls (284.38,313.64) and (286.49,316.67) .. (288,320) .. controls (289,322.21) and (291.26,329.07) .. (290,327) .. controls (285.94,320.31) and (283.28,312.85) .. (279.5,306) .. controls (278.76,304.65) and (276.5,300.96) .. (276.5,302.5) .. controls (276.5,305.06) and (286.5,323.56) .. (286.5,321) .. controls (286.5,314.72) and (282.12,309.21) .. (279.5,303.5) .. controls (278.44,301.19) and (273.7,295.2) .. (275.5,297) .. controls (277.95,299.45) and (279.78,302.49) .. (281.5,305.5) .. controls (283.79,309.51) and (289.57,322.13) .. (287.5,318) .. controls (284.16,311.32) and (279.34,304.18) .. (276,297.5) .. controls (275.37,296.24) and (278.12,299.4) .. (279,300.5) .. controls (280.79,302.74) and (282.58,305.01) .. (284,307.5) .. controls (286.59,312.03) and (288.53,316.91) .. (291,321.5) .. controls (291.16,321.79) and (291.12,320.81) .. (291,320.5) .. controls (289.78,317.45) and (288.47,314.44) .. (287,311.5) .. controls (284.72,306.94) and (280.82,303.37) .. (277.5,299.5) .. controls (276.65,298.51) and (279.58,301.08) .. (280.5,302) .. controls (284.49,305.99) and (285.91,308.13) .. (288.5,313.5) .. controls (289.7,315.98) and (292.99,323.57) .. (292,321) .. controls (289.82,315.33) and (285.16,307.31) .. (282,303) .. controls (280.88,301.48) and (277.06,297.36) .. (278,299) .. controls (279.56,301.73) and (281.46,304.26) .. (283,307) .. controls (285.19,310.9) and (291.05,322.97) .. (289,319) .. controls (284.28,309.86) and (279.38,300.81) .. (275,291.5) .. controls (274.6,290.65) and (276.49,292.71) .. (277,293.5) .. controls (279.17,296.9) and (281.14,300.42) .. (283,304) .. controls (283.78,305.51) and (285.2,310.2) .. (284,309) .. controls (279.45,304.45) and (277.45,297.93) .. (274,292.5) .. controls (273.4,291.56) and (271.92,288.54) .. (272.5,289.5) .. controls (275.07,293.79) and (284,305.5) .. (280,302.5) .. controls (275.38,299.03) and (273.49,292.94) .. (270.5,288) .. controls (270.14,287.41) and (269.54,285.49) .. (270,286) .. controls (271.92,288.13) and (273.21,290.76) .. (275,293) .. controls (275.23,293.29) and (276.15,293.84) .. (276,293.5) .. controls (274.72,290.56) and (272.58,288.02) .. (271.5,285) .. controls (271.22,284.22) and (273.02,285.82) .. (273.5,286.5) .. controls (273.89,287.06) and (280.29,303.65) .. (277.5,292.5) .. controls (276.88,290.04) and (269.86,282.86) .. (269,282) .. controls (268.84,281.84) and (272.34,287.34) .. (272.5,287.5) .. controls (272.85,287.85) and (272.66,286.47) .. (272.5,286) .. controls (271.65,283.45) and (270.7,280.91) .. (269.5,278.5) .. controls (268.07,275.65) and (263.48,294.13) .. (263.5,294) .. controls (266,272.75) and (260.2,294.1) .. (256,302.5) .. controls (254.4,305.69) and (250.99,307.76) .. (249.5,311) .. controls (247.08,316.27) and (245.98,322.05) .. (244,327.5) .. controls (242.88,330.59) and (235.22,339.87) .. (232.5,345) .. controls (222.69,363.5) and (213.24,382.2) .. (204,401) .. controls (202.2,404.67) and (200.19,408.73) .. (196.5,411.5) .. controls (195.08,412.56) and (192.5,416.77) .. (192.5,415) .. controls (192.5,410.31) and (214.76,411) .. (220.5,411) .. controls (221.84,411) and (218.33,412.79) .. (217,413) .. controls (212.87,413.65) and (208.64,413.43) .. (204.5,414) .. controls (203.76,414.1) and (201.76,415.09) .. (202.5,415) .. controls (228.56,411.87) and (256.2,409.62) .. (282.5,411) .. controls (289.88,411.39) and (316.87,410.74) .. (319.5,411) .. controls (323,411.35) and (326.49,411.86) .. (330,412) .. controls (332.52,412.1) and (339.64,412.34) .. (337.5,411) .. controls (332.72,408.01) and (303.51,390.97) .. (305,386.5) .. controls (305.28,385.65) and (306.82,386.91) .. (307.5,387.5) .. controls (313.02,392.29) and (320.99,395.97) .. (323,403) .. controls (323.18,403.64) and (321.61,403.27) .. (321,403) .. controls (318.88,402.07) and (316.88,400.86) .. (315,399.5) .. controls (312.03,397.35) and (309.1,395.1) .. (306.5,392.5) .. controls (305.71,391.71) and (308.61,393.32) .. (309.5,394) .. controls (313.63,397.17) and (318.15,400.02) .. (321.5,404) .. controls (322.37,405.03) and (318.79,403.87) .. (317.5,403.5) .. controls (314.83,402.74) and (312.31,400.31) .. (310.5,398.5) .. controls (310.08,398.08) and (308.91,396.92) .. (309.5,397) .. controls (310.25,397.11) and (326.69,401.08) .. (323,406) .. controls (321.38,408.15) and (317.33,404.97) .. (315.5,403) .. controls (309.58,396.64) and (296.89,388.37) .. (301.5,381) .. controls (305.26,374.98) and (322.4,397.1) .. (318,401.5) .. controls (315.84,403.66) and (312.31,399.89) .. (311.5,399) .. controls (306.35,393.31) and (293.55,381.72) .. (295,373) .. controls (295.64,369.17) and (302.34,376.17) .. (305,379) .. controls (307.9,382.08) and (317.07,392.62) .. (316,398.5) .. controls (315.57,400.85) and (310.77,398.6) .. (309,397) .. controls (303.67,392.18) and (291.35,379.64) .. (296,371.5) .. controls (297.57,368.75) and (304.08,372.24) .. (304.5,372.5) .. controls (309.36,375.51) and (327.29,397.85) .. (316,402.5) .. controls (306.84,406.27) and (299,392) .. (292,385) .. controls (290.66,383.66) and (288.75,380.25) .. (290.5,379.5) .. controls (297.68,376.42) and (308.88,389.76) .. (311.5,395) .. controls (312.31,396.61) and (314.44,400.03) .. (311.5,401.5) .. controls (305.53,404.48) and (291.54,390.38) .. (290.5,389.5) .. controls (288.84,388.1) and (284.97,384.76) .. (287,384) .. controls (294.65,381.13) and (316.89,396.27) .. (311,403) .. controls (305.17,409.66) and (289.49,394.19) .. (286,390.5) .. controls (284.46,388.88) and (281.1,385.69) .. (283,384.5) .. controls (291.17,379.4) and (311.35,393.74) .. (308.5,403) .. controls (307.66,405.72) and (301.01,402.5) .. (301,402.5) .. controls (295.69,399.21) and (283.17,386.33) .. (284.5,384.5) .. controls (291.66,374.65) and (321.43,395.67) .. (318.5,403) .. controls (315.17,411.32) and (289.62,387.43) .. (296.5,385) .. controls (302.72,382.8) and (309.33,386.11) .. (314,390) .. controls (315.73,391.45) and (322.45,397.83) .. (318,400.5) .. controls (312.87,403.58) and (299.17,388.33) .. (300.5,386) .. controls (304.76,378.54) and (326,394.28) .. (326,401.5) .. controls (326,403.56) and (322.35,403.75) .. (321.5,403.5) .. controls (316.72,402.11) and (300.37,390.99) .. (302,386.5) .. controls (305.74,376.23) and (331.85,390.23) .. (325,400.5) .. controls (323.49,402.76) and (318.3,400.56) .. (317.5,400) .. controls (311,395.44) and (304.99,390.21) .. (299,385) .. controls (295.65,382.09) and (289.91,375.88) .. (296.5,372) .. controls (304.05,367.56) and (314.77,380.79) .. (317,386.5) .. controls (317.66,388.18) and (319.32,396.01) .. (316,397.5) .. controls (304.33,402.75) and (289.74,379.57) .. (286,372.5) .. controls (284.16,369.02) and (283.81,361.44) .. (288,359) .. controls (296.32,354.15) and (305.44,370.83) .. (307.5,376.5) .. controls (307.98,377.81) and (309.75,383.13) .. (307,384.5) .. controls (298.76,388.62) and (285.23,366.18) .. (283,360) .. controls (282.47,358.52) and (280.16,353.95) .. (282.5,352) .. controls (286.3,348.83) and (305.6,371.58) .. (301.5,376.5) .. controls (301.07,377.01) and (299.95,377) .. (299.5,376.5) .. controls (297.53,374.3) and (279.49,351.03) .. (280.5,346) .. controls (280.66,345.18) and (281.94,346.88) .. (282.5,347.5) .. controls (285.12,350.4) and (287.72,353.33) .. (290,356.5) .. controls (292.4,359.84) and (294.47,363.42) .. (296.5,367) .. controls (297.62,368.97) and (300.39,372.24) .. (298.5,373.5) .. controls (298,373.83) and (297.3,373.02) .. (297,372.5) .. controls (291.6,362.96) and (286.4,353.3) .. (281.5,343.5) .. controls (281.23,342.96) and (282.62,344.03) .. (283,344.5) .. controls (285.47,347.56) and (287.78,350.75) .. (290,354) .. controls (292.79,358.09) and (295.42,362.28) .. (298,366.5) .. controls (299.09,368.28) and (300.11,370.11) .. (301,372) .. controls (301.45,372.95) and (302.81,375.67) .. (302,375) .. controls (290.26,365.22) and (287.41,348.13) .. (280.5,334.5) .. controls (279.97,333.45) and (282.25,336.09) .. (283,337) .. controls (286.34,341.03) and (289.51,345.21) .. (292.5,349.5) .. controls (296.78,355.63) and (300.64,362.93) .. (303,370) .. controls (303.66,371.98) and (300.87,366.4) .. (300,364.5) .. controls (297.93,359.98) and (290.53,335.5) .. (284,335.5) .. controls (276.76,335.5) and (292.92,346.9) .. (297.5,352.5) .. controls (298.94,354.25) and (300.32,356.07) .. (301.5,358) .. controls (302.16,359.08) and (303.57,362.64) .. (303,361.5) .. controls (301.1,357.7) and (299.52,353.74) .. (297.5,350) .. controls (293.85,343.23) and (289.98,336.58) .. (286,330) .. controls (285.63,329.39) and (284.38,327.8) .. (284.5,328.5) .. controls (286.18,338.58) and (310.76,358.83) .. (308,368.5) .. controls (307.5,370.23) and (304.53,366.98) .. (303.5,365.5) .. controls (298.09,357.77) and (293.59,349.45) .. (288.5,341.5) .. controls (287.28,339.59) and (285.73,337.91) .. (284.5,336) .. controls (284.21,335.56) and (283.66,334.09) .. (284,334.5) .. controls (289.11,340.71) and (307.53,363.79) .. (302.5,370.5) .. controls (301.01,372.48) and (298.67,367.18) .. (297.5,365) .. controls (293.76,358.04) and (290.63,350.76) .. (287.5,343.5) .. controls (286.41,340.98) and (283.35,333.78) .. (285.5,335.5) .. controls (293.9,342.22) and (302.03,354.94) .. (305.5,365) .. controls (305.72,365.64) and (307.38,373.73) .. (306,375.5) .. controls (303.33,378.93) and (297.92,371.72) .. (295,368.5) .. controls (288.21,361.01) and (281.49,350.81) .. (277.5,341.5) .. controls (276.85,339.99) and (272.11,329.97) .. (277.5,328.5) .. controls (287.22,325.85) and (291.6,349.2) .. (289,350.5) .. controls (285.38,352.31) and (281.77,345.6) .. (281,344.5) .. controls (278.2,340.49) and (268.22,327.48) .. (271,321) .. controls (274.62,312.56) and (288.93,337.88) .. (283.5,341.5) .. controls (277.52,345.49) and (264.91,315.05) .. (269,313) .. controls (272.62,311.19) and (292.86,340.26) .. (281.5,339) .. controls (273.04,338.06) and (264.05,308.43) .. (268,302.5) .. controls (269.25,300.62) and (272.77,304.64) .. (273,305) .. controls (275.88,309.6) and (277.51,314.67) .. (278.5,320) .. controls (278.94,322.39) and (278.67,328.09) .. (276.5,327) .. controls (271.47,324.48) and (267.77,313.88) .. (266.5,309) .. controls (265.95,306.9) and (264.84,302.77) .. (267,302.5) .. controls (273.31,301.71) and (278.88,316.27) .. (278.5,320.5) .. controls (278.43,321.24) and (278.23,322.34) .. (277.5,322.5) .. controls (270.94,323.96) and (266.49,309.12) .. (265.5,305) .. controls (264.99,302.87) and (264.5,300.69) .. (264.5,298.5) .. controls (264.5,297.6) and (264.64,295.75) .. (265.5,296) .. controls (269.38,297.11) and (269.44,305.47) .. (267,307.5) .. controls (264.06,309.95) and (262.64,302.86) .. (266,299.5) .. controls (266.59,298.91) and (267.24,296.71) .. (267.5,297.5) .. controls (267.83,298.48) and (266.71,308.9) .. (264,308) .. controls (260.28,306.76) and (264.91,300.08) .. (266.5,296.5) .. controls (266.74,295.95) and (267.2,294.48) .. (267.5,295) .. controls (270.39,300.06) and (267.77,307.23) .. (264,311) .. controls (263.69,311.31) and (261.06,313.77) .. (260,312.5) .. controls (257.08,308.99) and (264.7,298) .. (266,298) .. controls (268.85,298) and (264.16,303.4) .. (263,306) .. controls (261.49,309.41) and (259.98,312.84) .. (258,316) .. controls (250.14,328.57) and (255.42,308.46) .. (257,306) .. controls (258.6,303.5) and (260.4,301.1) .. (262.5,299) .. controls (264.62,296.88) and (263.59,305.05) .. (263,308) .. controls (262.21,311.93) and (260.9,315.74) .. (259.5,319.5) .. controls (258.18,323.06) and (255.9,330.2) .. (252.5,328.5) .. controls (249.29,326.89) and (256.33,308.17) .. (261,307.5) .. controls (270.88,306.09) and (269.56,329.39) .. (268.5,334.5) .. controls (268.01,336.84) and (267.76,341.75) .. (265.5,341) .. controls (259.16,338.89) and (257.57,318.81) .. (261,314) .. controls (262.61,311.75) and (264.95,316.4) .. (265,316.5) .. controls (269.22,324.1) and (273.94,333.68) .. (275,342.5) .. controls (275.28,344.87) and (275.86,349.84) .. (273.5,349.5) .. controls (268.78,348.83) and (264.37,333.79) .. (262.5,329) .. controls (261.56,326.59) and (258.05,322.32) .. (260.5,321.5) .. controls (262.63,320.79) and (263.85,324.58) .. (265,326.5) .. controls (268.88,332.97) and (272.2,339.51) .. (275,346.5) .. controls (276.24,349.59) and (277.88,353.48) .. (277,357) .. controls (276.83,357.69) and (276.1,358.87) .. (275.5,358.5) .. controls (273.63,357.33) and (270.06,347.2) .. (270,347) .. controls (267.46,338.73) and (265.06,330.4) .. (263,322) .. controls (262.72,320.87) and (262.57,319.58) .. (263,318.5) .. controls (263.18,318.06) and (263.75,319.1) .. (264,319.5) .. controls (265.76,322.28) and (267.5,325.08) .. (269,328) .. controls (273.75,337.26) and (278.07,347.6) .. (279.5,358) .. controls (279.84,360.5) and (280.82,364.51) .. (278.5,365.5) .. controls (276.24,366.47) and (273.4,362.44) .. (273,361.5) .. controls (269.73,353.67) and (266.91,345.64) .. (264.5,337.5) .. controls (264.21,336.53) and (263.99,334.63) .. (265,334.5) .. controls (269.6,333.93) and (284.93,361.64) .. (285.5,363) .. controls (288.58,370.34) and (287.1,378.03) .. (284,377) .. controls (278.15,375.05) and (271.95,364.63) .. (269.5,359.5) .. controls (268.55,357.52) and (266.6,351.91) .. (268.5,353) .. controls (276.87,357.79) and (283.25,368.57) .. (286,377.5) .. controls (286.12,377.89) and (287.4,383.05) .. (285.5,384) .. controls (280.29,386.6) and (267.61,371.84) .. (269.5,369) .. controls (271.14,366.54) and (275.66,369.7) .. (278,371.5) .. controls (279.9,372.96) and (298.01,390.49) .. (290,394.5) .. controls (284.71,397.14) and (278.63,390.93) .. (273.5,388) .. controls (271.85,387.06) and (267.42,385.55) .. (269,384.5) .. controls (273.72,381.35) and (297.09,395.86) .. (293,402) .. controls (289.13,407.81) and (275.96,397.62) .. (275,397) .. controls (273.61,396.11) and (269.89,393.13) .. (271.5,393.5) .. controls (278.86,395.2) and (287.68,399.55) .. (293.5,403) .. controls (294.09,403.35) and (292.19,403.5) .. (291.5,403.5) .. controls (290.16,403.5) and (288.8,403.34) .. (287.5,403) .. controls (285.61,402.5) and (283.78,401.79) .. (282,401) .. controls (279.28,399.79) and (271.04,396.66) .. (274,397) .. controls (283.6,398.1) and (296.2,396.77) .. (302,404.5) .. controls (303.1,405.97) and (298.32,405.28) .. (296.5,405) .. controls (290.3,404.06) and (284.2,402.49) .. (278,401.5) .. controls (275.96,401.17) and (281.96,402.67) .. (284,403) .. controls (287.14,403.51) and (290.35,403.53) .. (293.5,404) .. controls (294.91,404.21) and (298.77,404.86) .. (297.5,405.5) .. controls (293.03,407.73) and (282.67,404.19) .. (280,403.5) .. controls (279.28,403.31) and (277.27,402.37) .. (278,402.5) .. controls (279.68,402.8) and (310.61,407.2) .. (295.5,408) .. controls (285.93,408.5) and (274.76,404.75) .. (266,401) .. controls (265.39,400.74) and (267.35,400.87) .. (268,401) .. controls (273.63,402.16) and (284.5,400.25) .. (284.5,406) .. controls (284.5,408.55) and (279.55,407.62) .. (277,407.5) .. controls (272.35,407.28) and (258.52,402.68) .. (260,396) .. controls (262.34,385.46) and (287.1,400.4) .. (277.5,406) .. controls (264.74,413.44) and (245.78,382.71) .. (262.5,379) .. controls (276.35,375.92) and (277.08,401.35) .. (266,402) .. controls (246.34,403.16) and (247.23,358.93) .. (263,357.5) .. controls (270.93,356.78) and (264.44,383.48) .. (263.5,386.5) .. controls (263.08,387.86) and (261.3,392.24) .. (258.5,390) .. controls (249.88,383.11) and (254.22,361.73) .. (256,353.5) .. controls (256.08,353.11) and (258.84,343.32) .. (262,344.5) .. controls (268.27,346.85) and (266.55,376.15) .. (266.5,377) .. controls (266.12,384.04) and (263.55,389.97) .. (261.5,388.5) .. controls (253.32,382.66) and (253.43,357.39) .. (254,350) .. controls (254.08,348.94) and (254.93,347.5) .. (256,347.5) .. controls (266.4,347.5) and (264.56,375.25) .. (263,381.5) .. controls (262.59,383.12) and (260.84,388) .. (258,388) .. controls (254.25,388) and (253.21,382.04) .. (252,378.5) .. controls (250.55,374.26) and (244.46,349.76) .. (252,347.5) .. controls (254.6,346.72) and (257.51,351.3) .. (258,352.5) .. controls (261.68,361.45) and (264.31,372.67) .. (264,382.5) .. controls (263.7,392.04) and (261.39,394.41) .. (258,384.5) .. controls (256.55,380.25) and (255.57,375.86) .. (254.5,371.5) .. controls (253.03,365.49) and (250.4,354.28) .. (251,348) .. controls (251.08,347.17) and (252.53,348.81) .. (253,349.5) .. controls (254.06,351.03) and (254.78,352.78) .. (255.5,354.5) .. controls (257.07,358.27) and (268.14,389.4) .. (264,392.5) .. controls (263.43,392.92) and (262.78,391.65) .. (262.5,391) .. controls (260.76,386.93) and (259.2,382.76) .. (258,378.5) .. controls (257.8,377.78) and (251.91,360.01) .. (258.5,359.5) .. controls (261.72,359.25) and (265.24,367.91) .. (265.5,368.5) .. controls (266.88,371.58) and (278.04,399.68) .. (266.5,400.5) .. controls (258.86,401.05) and (243.52,383.89) .. (252,377) .. controls (261.26,369.48) and (273.37,387.19) .. (269,395.5) .. controls (265.93,401.34) and (260.72,401.37) .. (255.5,399) .. controls (252.27,397.53) and (244.78,394.27) .. (247.5,392) .. controls (254.73,385.98) and (275.26,398.74) .. (266.5,404) .. controls (260.15,407.81) and (248.9,401.38) .. (244,398.5) .. controls (241.85,397.23) and (249.03,398.12) .. (251.5,398.5) .. controls (251.63,398.52) and (260.51,399.43) .. (260,402.5) .. controls (259.49,405.57) and (251.77,406.34) .. (249.5,406) .. controls (246.37,405.54) and (237.79,404.63) .. (240.5,403) .. controls (243.85,400.99) and (262.47,399.8) .. (259,405) .. controls (255.76,409.86) and (239.6,404.99) .. (236.5,404) .. controls (234.12,403.24) and (240.07,400.11) .. (242.5,399.5) .. controls (245.31,398.8) and (252.37,397.84) .. (254,401.5) .. controls (257.53,409.44) and (234.46,410.71) .. (235,402) .. controls (235.58,392.71) and (252.05,383.65) .. (256,395.5) .. controls (259.97,407.4) and (244.12,408.83) .. (237.5,405) .. controls (227.86,399.42) and (236.39,388.4) .. (243.5,385.5) .. controls (246.59,384.24) and (252.36,382.37) .. (253.5,385.5) .. controls (256.42,393.52) and (244.63,403.26) .. (237.5,402) .. controls (218.46,398.64) and (239.71,367.91) .. (250,371) .. controls (257.57,373.27) and (239.96,398.46) .. (232.5,391) .. controls (225.47,383.97) and (234.21,369.05) .. (237,363) .. controls (237.43,362.07) and (246.54,345.08) .. (248.5,349.5) .. controls (251.11,355.38) and (244.91,366.53) .. (241.5,371) .. controls (240.92,371.76) and (235.58,380.08) .. (232,376.5) .. controls (226.41,370.91) and (240.03,354) .. (241.5,352) .. controls (242.56,350.55) and (246.06,348.26) .. (246.5,350) .. controls (248.69,358.76) and (242.77,384.11) .. (234,388.5) .. controls (232.73,389.14) and (232.31,385.91) .. (232.5,384.5) .. controls (234.06,373.17) and (236.02,370.37) .. (242.5,360) .. controls (242.71,359.67) and (245.48,356.24) .. (247,357) .. controls (253.36,360.18) and (243.07,381.99) .. (241.5,385) .. controls (240.47,386.98) and (236.88,391.11) .. (234.5,389) .. controls (225.75,381.22) and (240.71,353.12) .. (249,354.5) .. controls (252.27,355.05) and (252.5,360.02) .. (252.5,362) .. controls (252.5,368.34) and (245.55,390.9) .. (235,386.5) .. controls (230,384.42) and (235.2,371.59) .. (236,369.5) .. controls (239.45,360.47) and (244.33,345.7) .. (254.5,342) .. controls (259.3,340.25) and (251.6,351.84) .. (249.5,356.5) .. controls (248.31,359.14) and (244.46,368.9) .. (239.5,368) .. controls (236.06,367.37) and (238.63,360.89) .. (239.5,357.5) .. controls (241.04,351.55) and (247.96,331.5) .. (255.5,331.5) .. controls (257.84,331.5) and (255.57,336.23) .. (255,338.5) .. controls (253.65,343.88) and (250.15,351.38) .. (247.5,355.5) .. controls (246.49,357.07) and (243.33,359.67) .. (242.5,358) .. controls (239.45,351.89) and (249.82,330) .. (256.5,330) .. controls (258.67,330) and (256.69,334.44) .. (256,336.5) .. controls (253.58,343.75) and (250.79,350.88) .. (248,358) .. controls (247.78,358.56) and (247.04,360.1) .. (247,359.5) .. controls (246.8,356.67) and (246.93,353.78) .. (247.5,351) .. controls (248.27,347.23) and (249.57,343.57) .. (251,340) .. controls (254.47,331.32) and (262.59,323.6) .. (261,339.5) .. controls (260.23,347.21) and (256.08,357) .. (248.5,360.5) .. controls (246.94,361.22) and (246.1,357.71) .. (246,356) .. controls (245.75,351.55) and (252.54,327.73) .. (259,330.5) .. controls (266.29,333.62) and (254.55,358.48) .. (249,361) .. controls (245.12,362.76) and (245.84,355.99) .. (246,355) .. controls (246.62,351.29) and (247.05,347.47) .. (248.5,344) .. controls (250.42,339.38) and (253.29,335.21) .. (256,331) .. controls (256.32,330.49) and (257.85,329.51) .. (257.5,330) .. controls (252.46,337.18) and (249.6,352.22) .. (241,350.5) .. controls (236.01,349.5) and (246.74,333.3) .. (249,329) .. controls (249.76,327.55) and (251.73,323.03) .. (251,324.5) .. controls (246.62,333.25) and (245.41,342.91) .. (240.5,351.5) .. controls (240,352.38) and (240.62,349.44) .. (241,348.5) .. controls (242.63,344.41) and (244.82,340.57) .. (246.5,336.5) .. controls (247.2,334.8) and (248.41,329.82) .. (247,331) .. controls (239.32,337.4) and (239.02,349.34) .. (235,358.5) .. controls (234.37,359.94) and (233.5,361.28) .. (232.5,362.5) .. controls (231.9,363.23) and (229.95,365.26) .. (230.5,364.5) .. controls (236.76,355.84) and (239.05,352.55) .. (243,342) .. controls (243.21,341.44) and (241.83,342.5) .. (241.5,343) .. controls (236.13,351.21) and (231.07,359.61) .. (226,368) .. controls (225.73,368.45) and (225.26,369.97) .. (225.5,369.5) .. controls (228.57,363.54) and (231.14,357.31) .. (234.5,351.5) .. controls (235.5,349.76) and (236.6,346.37) .. (238.5,347) .. controls (240.51,347.67) and (235.19,351.81) .. (232.5,357.5) .. controls (229.09,364.72) and (226.76,372.45) .. (223,379.5) .. controls (220.57,384.06) and (226.41,369.73) .. (228.5,365) .. controls (229.59,362.54) and (231.01,360.24) .. (232.5,358) .. controls (233.66,356.26) and (230.34,361.59) .. (229.5,363.5) .. controls (227.97,367) and (223.9,385) .. (217.5,385) .. controls (216.61,385) and (224.95,368.06) .. (225.5,373) .. controls (225.96,377.15) and (222.94,383) .. (221.5,386) .. controls (220.96,387.12) and (215.42,392.75) .. (215.5,392.5) .. controls (216.82,388.09) and (218.86,384.84) .. (221.5,381) .. controls (221.97,380.31) and (223.5,379.5) .. (223.5,379.5) .. controls (223.5,379.5) and (211.69,396.88) .. (206.5,406) .. controls (206.17,406.58) and (207.88,406.25) .. (208.5,406) .. controls (215.69,403.12) and (224.22,396.55) .. (226,401) .. controls (228.9,408.24) and (213.41,408.34) .. (214.5,400) .. controls (214.87,397.18) and (216.13,394.5) .. (217.5,392) .. controls (218.01,391.06) and (219.03,390.44) .. (220,390) .. controls (229.74,385.57) and (235.32,402.59) .. (226.5,407) .. controls (217.49,411.5) and (215.87,392.19) .. (217.5,388) .. controls (218.16,386.3) and (221.99,379.87) .. (225,382.5) .. controls (228.68,385.72) and (232.93,401.9) .. (226,404.5) .. controls (219.99,406.75) and (216.96,394.03) .. (221,390.5) .. controls (225.75,386.34) and (233.38,406.61) .. (228.5,408) .. controls (224.53,409.13) and (218.16,393.75) .. (220.5,392) .. controls (224.19,389.23) and (230.58,403.31) .. (231,407.5) .. controls (231.27,410.24) and (219.12,395.65) .. (222,394.5) .. controls (226.58,392.67) and (234.53,403.09) .. (236,407) .. controls (236.42,408.12) and (220.56,399.44) .. (224.5,395.5) .. controls (228.92,391.08) and (242.01,396.22) .. (240.5,403) .. controls (239.4,407.95) and (228.04,398.87) .. (228.5,392) .. controls (228.93,385.61) and (241.03,381.11) .. (246.5,383.5) .. controls (247.49,383.93) and (251.92,386.02) .. (250.5,388.5) .. controls (247.31,394.09) and (237,387.97) .. (237,383) .. controls (237,374.24) and (254,364.06) .. (254,376.5) .. controls (254,378.04) and (251.35,374.78) .. (250.5,373.5) .. controls (248.33,370.25) and (246.87,363.08) .. (251,360.5) .. controls (255.83,357.48) and (267.11,378.21) .. (268.5,381.5) .. controls (268.9,382.44) and (268.77,386.11) .. (267,386.5) .. controls (258.08,388.48) and (256.33,372.67) .. (261,368) .. controls (263.25,365.75) and (266.49,371.98) .. (267.5,375) .. controls (267.66,375.47) and (267.77,376.92) .. (267.5,376.5) .. controls (265.27,372.97) and (262.99,369.4) .. (261.5,365.5) .. controls (260.89,363.91) and (266.08,366.15) .. (266.5,364.5) .. controls (269.88,351.34) and (267.08,341.65) .. (268.5,353) ;
		%Rounded Rect [id:dp5556674931759127] 
		\draw   (49,142) .. controls (49,107.21) and (77.21,79) .. (112,79) -- (301,79) .. controls (335.79,79) and (364,107.21) .. (364,142) -- (364,408) .. controls (364,442.79) and (335.79,471) .. (301,471) -- (112,471) .. controls (77.21,471) and (49,442.79) .. (49,408) -- cycle ;
		%Straight Lines [id:da6707955173096363] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (85.4,416) -- (86,438) ;
		%Straight Lines [id:da9998804544546145] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.4,420) -- (108,442) ;
		%Straight Lines [id:da20756387338387894] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.4,418) -- (137,440) ;
		%Straight Lines [id:da08874692172414123] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (157.4,419) -- (158,441) ;
		%Straight Lines [id:da14115008305535715] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (230.4,443) -- (231,465) ;
		%Straight Lines [id:da24640079043189922] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.4,444) -- (285,466) ;
		%Straight Lines [id:da3779846602815804] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335.4,427) -- (336,449) ;
		%Straight Lines [id:da6144438856448555] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.81,269) -- (353,308) ;
		%Straight Lines [id:da16400127413997745] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98.19,269) -- (76,292) ;
		%Straight Lines [id:da28989430248404435] 
		\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.4,423) -- (285,445) ;
		%Curve Lines [id:da2738899839245337] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (117,355) .. controls (138.67,318.55) and (147.73,360.7) .. (169.97,325.66) ;
		\draw [shift={(171,324)}, rotate = 481.18] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da6312904804643391] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265,294) .. controls (212.53,319.74) and (226.71,252.37) .. (203.71,295.65) ;
		\draw [shift={(203,297)}, rotate = 297.55] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da3211985032417948] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (160,237) .. controls (209.5,251.85) and (107.08,298.06) .. (162.28,305.78) ;
		\draw [shift={(164,306)}, rotate = 186.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da1716227208171328] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (182,153) .. controls (120.26,125.56) and (107.5,125.97) .. (94.78,154.23) ;
		\draw [shift={(94,156)}, rotate = 293.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da8332179620191822] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (123,265) .. controls (150.8,220.42) and (29.47,207.26) .. (81.37,175.95) ;
		\draw [shift={(83,175)}, rotate = 510.26] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da44578938133915114] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (262,261) .. controls (206.24,172.44) and (67.4,221.5) .. (119.2,173.73) ;
		\draw [shift={(120,173)}, rotate = 497.78] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		% Text Node
		\draw (177,243.4) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
		% Text Node
		\draw (107,395.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
		% Text Node
		\draw (216,395.4) node [anchor=north west][inner sep=0.75pt]    {$G_{3}$};
		% Text Node
		\draw (257,395.4) node [anchor=north west][inner sep=0.75pt]    {$G_{4}$};
		% Text Node
		\draw (300,395.4) node [anchor=north west][inner sep=0.75pt]    {$G_{5}$};
		% Text Node
		\draw (185,144.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
		% Text Node
		\draw (115,254.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
		% Text Node
		\draw (260.5,257.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
		% Text Node
		\draw (232,297.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
		% Text Node
		\draw (258,302.4) node [anchor=north west][inner sep=0.75pt]    {$e$};
		% Text Node
		\draw (302,300.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
		% Text Node
		\draw (222.1,422) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\leq \frac{n}{24k}$};
		% Text Node
		\draw (275.1,422) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\leq \frac{n}{24k}$};
		% Text Node
		\draw (317.1,422) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-90]  {$\leq \frac{n}{24k}$};
		% Text Node
		\draw (170,301.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\geq \frac{n}{24k}$};
		% Text Node
		\draw (57,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {representatives};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,426); %set diagram left start at 0, and has height of 426

%Shape: Ellipse [id:dp14043580128815658] 
\draw  [line width=1.5]  (26,212.5) .. controls (26,105.36) and (61.59,18.5) .. (105.5,18.5) .. controls (149.41,18.5) and (185,105.36) .. (185,212.5) .. controls (185,319.64) and (149.41,406.5) .. (105.5,406.5) .. controls (61.59,406.5) and (26,319.64) .. (26,212.5) -- cycle ;
%Shape: Ellipse [id:dp012619077401676781] 
\draw  [line width=1.5]  (527,212) .. controls (527,104.86) and (562.59,18) .. (606.5,18) .. controls (650.41,18) and (686,104.86) .. (686,212) .. controls (686,319.14) and (650.41,406) .. (606.5,406) .. controls (562.59,406) and (527,319.14) .. (527,212) -- cycle ;
%Shape: Ellipse [id:dp5327611760852189] 
\draw  [line width=1.5]  (313,193.5) .. controls (313,159.26) and (328.67,131.5) .. (348,131.5) .. controls (367.33,131.5) and (383,159.26) .. (383,193.5) .. controls (383,227.74) and (367.33,255.5) .. (348,255.5) .. controls (328.67,255.5) and (313,227.74) .. (313,193.5) -- cycle ;
%Curve Lines [id:da043375715899100165] 
\draw    (43,210) .. controls (44.74,211.71) and (44.84,213.55) .. (43.31,215.52) .. controls (41.79,217.23) and (41.94,218.79) .. (43.76,220.21) .. controls (45.61,221.61) and (45.82,223.24) .. (44.38,225.1) .. controls (42.98,227.03) and (43.24,228.72) .. (45.15,230.17) .. controls (47.08,231.62) and (47.37,233.37) .. (46.03,235.41) .. controls (44.63,237.04) and (44.92,238.6) .. (46.89,240.1) .. controls (48.87,241.59) and (49.18,243.18) .. (47.81,244.87) .. controls (46.54,247.04) and (46.86,248.65) .. (48.77,249.72) .. controls (50.78,251.25) and (51.12,252.88) .. (49.78,254.62) .. controls (48.53,256.83) and (48.87,258.48) .. (50.8,259.55) .. controls (52.82,261.1) and (53.16,262.75) .. (51.83,264.5) .. controls (50.58,266.73) and (50.92,268.38) .. (52.85,269.46) .. controls (54.77,270.55) and (55.1,272.19) .. (53.85,274.4) .. controls (52.49,276.13) and (52.81,277.77) .. (54.81,279.32) .. controls (56.71,280.41) and (57.01,282.03) .. (55.72,284.18) .. controls (54.41,286.31) and (54.69,287.91) .. (56.57,288.99) .. controls (58.51,290.53) and (58.76,292.1) .. (57.33,293.71) .. controls (55.95,295.72) and (56.21,297.48) .. (58.1,298.99) .. controls (59.97,300.51) and (60.18,302.22) .. (58.72,304.12) .. controls (57.23,305.94) and (57.38,307.59) .. (59.17,309.07) .. controls (60.94,310.58) and (61.03,312.16) .. (59.44,313.82) .. controls (57.81,315.37) and (57.83,317.07) .. (59.5,318.9) .. controls (61.11,320.77) and (61.03,322.36) .. (59.27,323.65) .. controls (57.44,325.1) and (57.2,326.87) .. (58.55,328.98) .. controls (59.83,330.88) and (59.41,332.46) .. (57.29,333.71) -- (57,334.5) ;
%Curve Lines [id:da7393483235137261] 
\draw    (57,334.5) .. controls (57.58,332.01) and (59.08,330.94) .. (61.49,331.29) .. controls (63.72,331.82) and (65.02,331) .. (65.38,328.83) .. controls (66.05,326.55) and (67.55,325.78) .. (69.87,326.53) .. controls (71.93,327.54) and (73.5,327.09) .. (74.58,325.16) .. controls (76.63,323.57) and (78.23,323.88) .. (79.37,326.1) .. controls (79.28,328.26) and (80.36,329.53) .. (82.61,329.9) .. controls (84.86,330.53) and (85.7,331.99) .. (85.13,334.29) .. controls (84.96,336.69) and (86.19,337.76) .. (88.84,337.5) .. controls (90.41,336.11) and (92.07,336.14) .. (93.83,337.59) .. controls (95.91,338.69) and (97.52,338.08) .. (98.65,335.77) .. controls (99.22,333.59) and (100.68,332.78) .. (103.01,333.33) .. controls (105.26,333.87) and (106.63,332.96) .. (107.12,330.6) -- (110,328.5) ;
%Curve Lines [id:da2903494826495494] 
\draw    (43,210) .. controls (43.72,207.51) and (45.26,206.6) .. (47.61,207.26) .. controls (49.48,208.37) and (51.06,207.99) .. (52.37,206.12) .. controls (54.33,204.61) and (55.93,204.91) .. (57.18,207.04) .. controls (57.71,209.25) and (59.16,210.24) .. (61.52,210.03) .. controls (63.86,210.08) and (64.92,211.31) .. (64.69,213.72) .. controls (64.27,216.09) and (65.13,217.45) .. (67.27,217.8) .. controls (69.69,218.83) and (70.49,220.42) .. (69.68,222.58) .. controls (68.8,224.72) and (69.45,226.25) .. (71.62,227.16) .. controls (73.81,228.2) and (74.42,229.86) .. (73.47,232.13) .. controls (72.29,233.82) and (72.78,235.28) .. (74.95,236.53) .. controls (77.12,237.86) and (77.59,239.4) .. (76.37,241.13) .. controls (75.32,243.48) and (75.77,245.07) .. (77.74,245.9) .. controls (79.89,247.42) and (80.33,249.05) .. (79.07,250.8) .. controls (77.98,253.21) and (78.41,254.88) .. (80.36,255.81) .. controls (82.32,256.76) and (82.74,258.45) .. (81.63,260.9) .. controls (80.34,262.65) and (80.76,264.36) .. (82.87,266.02) .. controls (84.82,267) and (85.14,268.37) .. (83.85,270.13) .. controls (82.71,272.56) and (83.11,274.27) .. (85.06,275.24) .. controls (87.01,276.21) and (87.41,277.9) .. (86.27,280.31) .. controls (84.98,282.04) and (85.38,283.7) .. (87.48,285.29) .. controls (89.42,286.2) and (89.83,287.82) .. (88.7,290.16) .. controls (87.41,291.85) and (87.82,293.43) .. (89.93,294.89) .. controls (91.87,295.68) and (92.29,297.19) .. (91.18,299.44) .. controls (90.09,301.67) and (90.52,303.11) .. (92.46,303.78) .. controls (94.57,304.93) and (95.09,306.55) .. (94.03,308.66) .. controls (93,310.76) and (93.64,312.49) .. (95.94,313.85) .. controls (98.03,314.54) and (98.7,316.05) .. (97.95,318.4) .. controls (97.08,320.35) and (97.78,321.62) .. (100.06,322.22) .. controls (102.42,322.67) and (103.51,324.01) .. (103.32,326.25) .. controls (103.93,328.73) and (105.37,329.49) .. (107.64,328.53) -- (110,328.5) ;
%Curve Lines [id:da5493768053634058] 
\draw    (122,175) .. controls (123.7,176.75) and (123.72,178.51) .. (122.07,180.29) .. controls (120.38,182.01) and (120.35,183.75) .. (121.98,185.51) .. controls (123.59,186.96) and (123.52,188.51) .. (121.77,190.16) .. controls (120,191.74) and (119.88,193.44) .. (121.41,195.25) .. controls (122.92,197.1) and (122.75,198.77) .. (120.92,200.27) .. controls (119.07,201.72) and (118.86,203.38) .. (120.3,205.23) .. controls (121.71,207.11) and (121.46,208.74) .. (119.56,210.12) .. controls (117.65,211.44) and (117.36,213.04) .. (118.71,214.93) .. controls (120.04,216.84) and (119.7,218.58) .. (117.67,220.15) .. controls (115.7,221.34) and (115.36,222.9) .. (116.63,224.81) .. controls (117.88,226.75) and (117.46,228.43) .. (115.38,229.86) .. controls (113.37,230.94) and (112.97,232.45) .. (114.17,234.38) .. controls (115.27,236.63) and (114.8,238.26) .. (112.77,239.27) .. controls (110.64,240.53) and (110.15,242.13) .. (111.3,244.06) .. controls (112.33,246.3) and (111.82,247.87) .. (109.77,248.77) .. controls (107.62,249.92) and (107.1,251.46) .. (108.19,253.39) .. controls (109.18,255.6) and (108.59,257.25) .. (106.43,258.33) .. controls (104.28,259.38) and (103.73,260.86) .. (104.8,262.77) .. controls (105.76,264.94) and (105.16,266.52) .. (103,267.5) -- (103,267.5) ;
%Curve Lines [id:da2161744532125216] 
\draw    (103,267.5) .. controls (103.63,265.01) and (105.14,263.99) .. (107.54,264.45) .. controls (109.67,265.18) and (111.03,264.51) .. (111.6,262.43) .. controls (113.04,260.22) and (114.66,259.8) .. (116.46,261.17) .. controls (118.07,262.84) and (119.78,263.05) .. (121.61,261.78) .. controls (123.98,261.11) and (125.38,261.99) .. (125.81,264.43) .. controls (125.58,266.6) and (126.66,267.88) .. (129.05,268.28) .. controls (131.38,268.85) and (132.24,270.32) .. (131.64,272.68) .. controls (130.81,274.74) and (131.53,276.24) .. (133.8,277.17) .. controls (135.96,277.91) and (136.59,279.33) .. (135.69,281.43) .. controls (134.92,283.81) and (135.62,285.36) .. (137.77,286.08) .. controls (140.05,286.96) and (140.79,288.43) .. (139.98,290.48) .. controls (139.43,292.83) and (140.32,294.24) .. (142.65,294.71) .. controls (145.02,294.94) and (146.14,296.14) .. (146.02,298.29) .. controls (146.64,300.68) and (148.22,301.45) .. (150.75,300.62) .. controls (152.26,299.13) and (153.94,299.14) .. (155.79,300.65) .. controls (157.77,301.86) and (159.3,301.36) .. (160.37,299.16) .. controls (160.93,297.02) and (162.32,296.26) .. (164.55,296.89) -- (168,294.5) ;
%Curve Lines [id:da15824265194176923] 
\draw    (130,175) .. controls (131.85,173.38) and (133.55,173.48) .. (135.11,175.29) .. controls (136.8,177.28) and (138.55,177.65) .. (140.37,176.42) .. controls (142.36,175.37) and (143.87,176.02) .. (144.92,178.36) .. controls (145.48,180.68) and (146.77,181.57) .. (148.8,181.03) .. controls (151.3,181.1) and (152.53,182.39) .. (152.48,184.9) .. controls (151.88,186.93) and (152.75,188.27) .. (155.09,188.92) .. controls (157.45,189.93) and (158.15,191.45) .. (157.19,193.47) .. controls (156.11,195.4) and (156.65,197.07) .. (158.82,198.49) .. controls (160.83,199.63) and (161.18,201.17) .. (159.89,203.11) .. controls (158.52,204.98) and (158.78,206.6) .. (160.67,207.97) .. controls (162.52,209.47) and (162.7,211.16) .. (161.2,213.05) .. controls (159.66,214.88) and (159.77,216.63) .. (161.52,218.29) .. controls (163.24,220.03) and (163.28,221.52) .. (161.64,222.75) .. controls (159.98,224.56) and (159.98,226.37) .. (161.63,228.2) .. controls (163.26,230.07) and (163.22,231.59) .. (161.52,232.77) .. controls (159.79,234.54) and (159.71,236.37) .. (161.29,238.27) .. controls (162.86,240.2) and (162.77,241.72) .. (161.03,242.84) .. controls (159.26,244.54) and (159.14,246.35) .. (160.68,248.26) .. controls (162.22,250.16) and (162.12,251.64) .. (160.37,252.7) .. controls (158.58,254.33) and (158.45,256.06) .. (159.99,257.9) .. controls (161.54,259.71) and (161.42,261.38) .. (159.65,262.93) .. controls (157.88,264.46) and (157.79,266.06) .. (159.37,267.74) .. controls (160.94,269.85) and (160.86,271.6) .. (159.15,273.01) .. controls (157.46,274.42) and (157.44,276.04) .. (159.11,277.87) .. controls (160.82,279.5) and (160.9,281.15) .. (159.33,282.82) .. controls (157.9,284.89) and (158.16,286.6) .. (160.12,287.96) .. controls (162.11,288.75) and (162.73,290.21) .. (162,292.36) .. controls (162.23,294.81) and (163.6,295.57) .. (166.11,294.64) -- (168,294.5) ;
%Straight Lines [id:da49325602553612846] 
\draw    (93,39) -- (67,64.5) ;
%Straight Lines [id:da8232930615579943] 
\draw    (93,39) -- (92,88.5) ;
%Straight Lines [id:da7447264885541682] 
\draw    (93,39) -- (131,83.5) ;
%Straight Lines [id:da1935319079439053] 
\draw    (93,39) -- (143,69.5) ;
%Shape: Circle [id:dp7300418378587819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139,69.5) .. controls (139,67.29) and (140.79,65.5) .. (143,65.5) .. controls (145.21,65.5) and (147,67.29) .. (147,69.5) .. controls (147,71.71) and (145.21,73.5) .. (143,73.5) .. controls (140.79,73.5) and (139,71.71) .. (139,69.5) -- cycle ;
%Shape: Circle [id:dp42291889434103314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157,101) .. controls (157,98.79) and (158.79,97) .. (161,97) .. controls (163.21,97) and (165,98.79) .. (165,101) .. controls (165,103.21) and (163.21,105) .. (161,105) .. controls (158.79,105) and (157,103.21) .. (157,101) -- cycle ;
%Shape: Circle [id:dp06434512825234973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145,118) .. controls (145,115.79) and (146.79,114) .. (149,114) .. controls (151.21,114) and (153,115.79) .. (153,118) .. controls (153,120.21) and (151.21,122) .. (149,122) .. controls (146.79,122) and (145,120.21) .. (145,118) -- cycle ;
%Shape: Circle [id:dp07247835124429591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167,139) .. controls (167,136.79) and (168.79,135) .. (171,135) .. controls (173.21,135) and (175,136.79) .. (175,139) .. controls (175,141.21) and (173.21,143) .. (171,143) .. controls (168.79,143) and (167,141.21) .. (167,139) -- cycle ;
%Shape: Circle [id:dp3466400552096516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341,175) .. controls (341,172.79) and (342.79,171) .. (345,171) .. controls (347.21,171) and (349,172.79) .. (349,175) .. controls (349,177.21) and (347.21,179) .. (345,179) .. controls (342.79,179) and (341,177.21) .. (341,175) -- cycle ;
%Shape: Circle [id:dp1978654307343357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569,81) .. controls (569,78.79) and (570.79,77) .. (573,77) .. controls (575.21,77) and (577,78.79) .. (577,81) .. controls (577,83.21) and (575.21,85) .. (573,85) .. controls (570.79,85) and (569,83.21) .. (569,81) -- cycle ;
%Shape: Circle [id:dp930547480160721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570,151) .. controls (570,148.79) and (571.79,147) .. (574,147) .. controls (576.21,147) and (578,148.79) .. (578,151) .. controls (578,153.21) and (576.21,155) .. (574,155) .. controls (571.79,155) and (570,153.21) .. (570,151) -- cycle ;
%Shape: Circle [id:dp2917720393004448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606,67) .. controls (606,64.79) and (607.79,63) .. (610,63) .. controls (612.21,63) and (614,64.79) .. (614,67) .. controls (614,69.21) and (612.21,71) .. (610,71) .. controls (607.79,71) and (606,69.21) .. (606,67) -- cycle ;
%Shape: Circle [id:dp003097287603585519] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588,133.5) .. controls (588,131.29) and (589.79,129.5) .. (592,129.5) .. controls (594.21,129.5) and (596,131.29) .. (596,133.5) .. controls (596,135.71) and (594.21,137.5) .. (592,137.5) .. controls (589.79,137.5) and (588,135.71) .. (588,133.5) -- cycle ;
%Shape: Circle [id:dp23930812077774766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605,198) .. controls (605,195.79) and (606.79,194) .. (609,194) .. controls (611.21,194) and (613,195.79) .. (613,198) .. controls (613,200.21) and (611.21,202) .. (609,202) .. controls (606.79,202) and (605,200.21) .. (605,198) -- cycle ;
%Straight Lines [id:da647825888588591] 
\draw    (143,69.5) -- (161,101) ;
%Straight Lines [id:da20208944783170812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (591,93) -- (592,137.5) ;
%Shape: Circle [id:dp3563699702884706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603,160) .. controls (603,157.79) and (604.79,156) .. (607,156) .. controls (609.21,156) and (611,157.79) .. (611,160) .. controls (611,162.21) and (609.21,164) .. (607,164) .. controls (604.79,164) and (603,162.21) .. (603,160) -- cycle ;
%Shape: Circle [id:dp9988943738851721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127,83.5) .. controls (127,81.29) and (128.79,79.5) .. (131,79.5) .. controls (133.21,79.5) and (135,81.29) .. (135,83.5) .. controls (135,85.71) and (133.21,87.5) .. (131,87.5) .. controls (128.79,87.5) and (127,85.71) .. (127,83.5) -- cycle ;
%Shape: Circle [id:dp08200631268813763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,92.5) .. controls (88,90.29) and (89.79,88.5) .. (92,88.5) .. controls (94.21,88.5) and (96,90.29) .. (96,92.5) .. controls (96,94.71) and (94.21,96.5) .. (92,96.5) .. controls (89.79,96.5) and (88,94.71) .. (88,92.5) -- cycle ;
%Shape: Circle [id:dp521559132957373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63,64.5) .. controls (63,62.29) and (64.79,60.5) .. (67,60.5) .. controls (69.21,60.5) and (71,62.29) .. (71,64.5) .. controls (71,66.71) and (69.21,68.5) .. (67,68.5) .. controls (64.79,68.5) and (63,66.71) .. (63,64.5) -- cycle ;
%Shape: Triangle [id:dp8090012378411189] 
\draw   (67,64.5) -- (74,104.5) -- (60,104.5) -- cycle ;
%Shape: Triangle [id:dp16976789872693177] 
\draw   (92.5,92.5) -- (100,131.5) -- (85,131.5) -- cycle ;
%Shape: Triangle [id:dp7142376725687323] 
\draw   (131,83.5) -- (136,106.5) -- (126,106.5) -- cycle ;
%Straight Lines [id:da03619955845060696] 
\draw    (161,101) -- (149,118) ;
%Straight Lines [id:da02277123190004926] 
\draw    (161,101) -- (171,139) ;
%Straight Lines [id:da2111307635649904] 
\draw    (171,139) -- (345,175) ;
%Straight Lines [id:da8920476596226237] 
\draw    (345,175) -- (573,81) ;
%Straight Lines [id:da6518088673379117] 
\draw    (573,81) -- (610,67) ;
%Shape: Circle [id:dp016803226677063243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587,93) .. controls (587,90.79) and (588.79,89) .. (591,89) .. controls (593.21,89) and (595,90.79) .. (595,93) .. controls (595,95.21) and (593.21,97) .. (591,97) .. controls (588.79,97) and (587,95.21) .. (587,93) -- cycle ;
%Straight Lines [id:da5169768188277384] 
\draw    (573,81) -- (591,93) ;
%Straight Lines [id:da3373439605076012] 
\draw    (592,133.5) -- (574,151) ;
%Straight Lines [id:da9948718808653148] 
\draw    (592,133.5) -- (607,160) ;
%Straight Lines [id:da8350921555232402] 
\draw    (607,160) -- (609,198) ;
%Shape: Circle [id:dp09161427166100666] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (39,210) .. controls (39,207.79) and (40.79,206) .. (43,206) .. controls (45.21,206) and (47,207.79) .. (47,210) .. controls (47,212.21) and (45.21,214) .. (43,214) .. controls (40.79,214) and (39,212.21) .. (39,210) -- cycle ;
%Shape: Circle [id:dp017931029100630713] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (122,175) .. controls (122,172.79) and (123.79,171) .. (126,171) .. controls (128.21,171) and (130,172.79) .. (130,175) .. controls (130,177.21) and (128.21,179) .. (126,179) .. controls (123.79,179) and (122,177.21) .. (122,175) -- cycle ;
%Shape: Circle [id:dp9512652385963916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89,39) .. controls (89,36.79) and (90.79,35) .. (93,35) .. controls (95.21,35) and (97,36.79) .. (97,39) .. controls (97,41.21) and (95.21,43) .. (93,43) .. controls (90.79,43) and (89,41.21) .. (89,39) -- cycle ;
%Curve Lines [id:da7774220060370589] 
\draw    (567.65,192.73) .. controls (568.74,194.92) and (568.23,196.69) .. (566.14,198.05) .. controls (564.15,199.16) and (563.78,200.69) .. (565.04,202.62) .. controls (566.33,204.55) and (565.99,206.16) .. (564.03,207.45) .. controls (562.08,208.81) and (561.77,210.49) .. (563.1,212.49) .. controls (564.45,214.5) and (564.15,216.24) .. (562.22,217.73) .. controls (560.37,218.82) and (560.13,220.39) .. (561.5,222.44) .. controls (562.89,224.51) and (562.66,226.11) .. (560.81,227.26) .. controls (558.9,228.89) and (558.68,230.52) .. (560.14,232.15) .. controls (561.55,234.25) and (561.33,235.9) .. (559.49,237.11) .. controls (557.6,238.8) and (557.38,240.46) .. (558.85,242.11) .. controls (560.26,244.23) and (560.04,245.9) .. (558.2,247.13) .. controls (556.3,248.82) and (556.08,250.5) .. (557.55,252.15) .. controls (559.01,253.8) and (558.79,255.46) .. (556.88,257.14) .. controls (555.03,258.33) and (554.8,259.99) .. (556.19,262.1) .. controls (557.63,263.75) and (557.39,265.38) .. (555.46,267) .. controls (553.53,268.58) and (553.27,270.19) .. (554.69,271.82) .. controls (556.02,273.91) and (555.75,275.48) .. (553.87,276.53) .. controls (551.91,277.98) and (551.58,279.72) .. (552.87,281.77) .. controls (554.14,283.82) and (553.78,285.51) .. (551.78,286.82) .. controls (549.78,288.05) and (549.39,289.66) .. (550.6,291.65) .. controls (551.78,293.65) and (551.35,295.18) .. (549.31,296.23) .. controls (547.26,297.17) and (546.73,298.78) .. (547.7,301.05) .. controls (548.61,303.34) and (548.02,304.82) .. (545.93,305.47) .. controls (543.73,306.24) and (542.92,307.83) .. (543.51,310.26) .. controls (544.1,312.48) and (543.19,313.83) .. (540.78,314.32) -- (540.25,314.98) ;
%Curve Lines [id:da01071177463034756] 
\draw    (540.25,314.98) .. controls (541.61,312.81) and (543.37,312.29) .. (545.54,313.41) .. controls (547.48,314.64) and (548.97,314.28) .. (550.02,312.35) .. controls (551.4,310.42) and (553.06,310.18) .. (555.01,311.64) .. controls (556.63,313.27) and (558.26,313.35) .. (559.91,311.88) .. controls (562.37,311.05) and (563.78,311.87) .. (564.13,314.34) .. controls (563.34,316.35) and (563.95,317.9) .. (565.96,318.98) .. controls (567.88,320.31) and (568.19,321.97) .. (566.9,323.96) .. controls (565.96,326.17) and (566.78,327.59) .. (569.36,328.21) .. controls (571.3,327.4) and (572.86,327.97) .. (574.05,329.92) .. controls (575.66,331.63) and (577.37,331.59) .. (579.2,329.78) .. controls (580.45,327.9) and (582.09,327.6) .. (584.12,328.89) .. controls (586.07,330.13) and (587.66,329.72) .. (588.9,327.65) -- (592.3,326.6) ;
%Curve Lines [id:da2704001071464499] 
\draw    (567.65,192.73) .. controls (569.14,190.61) and (570.89,190.25) .. (572.9,191.64) .. controls (574.31,193.3) and (575.93,193.46) .. (577.78,192.12) .. controls (580.13,191.33) and (581.54,192.14) .. (582.02,194.56) .. controls (581.81,196.82) and (582.85,198.23) .. (585.14,198.79) .. controls (587.34,199.61) and (587.94,201.12) .. (586.93,203.32) .. controls (585.76,205.43) and (586.13,206.99) .. (588.04,208.02) .. controls (589.99,209.78) and (590.23,211.55) .. (588.76,213.32) .. controls (587.23,215.06) and (587.35,216.72) .. (589.11,218.29) .. controls (590.84,219.99) and (590.88,221.76) .. (589.23,223.59) .. controls (587.56,224.8) and (587.55,226.34) .. (589.19,228.23) .. controls (590.8,230.2) and (590.75,231.8) .. (589.03,233.04) .. controls (587.27,234.92) and (587.18,236.57) .. (588.77,237.99) .. controls (590.3,240.13) and (590.19,241.82) .. (588.42,243.07) .. controls (586.6,244.99) and (586.46,246.71) .. (588.01,248.22) .. controls (589.55,249.76) and (589.4,251.5) .. (587.55,253.44) .. controls (585.76,254.68) and (585.59,256.43) .. (587.05,258.69) .. controls (588.57,260.26) and (588.43,261.66) .. (586.64,262.89) .. controls (584.77,264.82) and (584.59,266.57) .. (586.11,268.12) .. controls (587.64,269.67) and (587.47,271.4) .. (585.6,273.31) .. controls (583.81,274.52) and (583.65,276.22) .. (585.12,278.41) .. controls (586.66,279.9) and (586.51,281.57) .. (584.68,283.42) .. controls (582.91,284.59) and (582.79,286.22) .. (584.3,288.29) .. controls (585.88,289.66) and (585.78,291.23) .. (584,292.99) .. controls (582.24,294.74) and (582.17,296.25) .. (583.79,297.51) .. controls (585.4,299.28) and (585.37,300.99) .. (583.68,302.64) .. controls (582.03,304.29) and (582.07,306.14) .. (583.8,308.17) .. controls (585.55,309.5) and (585.69,311.15) .. (584.21,313.12) .. controls (582.75,314.68) and (583,316.11) .. (584.96,317.42) .. controls (587.05,318.61) and (587.63,320.24) .. (586.72,322.29) .. controls (586.49,324.84) and (587.61,326.03) .. (590.06,325.86) -- (592.3,326.6) ;
%Shape: Circle [id:dp30451083669822054] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (563.87,191.42) .. controls (564.59,189.33) and (566.87,188.22) .. (568.96,188.95) .. controls (571.04,189.67) and (572.15,191.94) .. (571.43,194.03) .. controls (570.71,196.12) and (568.43,197.23) .. (566.34,196.51) .. controls (564.26,195.79) and (563.15,193.51) .. (563.87,191.42) -- cycle ;
%Curve Lines [id:da1344004697101615] 
\draw    (627,177) .. controls (628.7,178.75) and (628.72,180.51) .. (627.07,182.29) .. controls (625.38,184.01) and (625.35,185.75) .. (626.98,187.51) .. controls (628.59,188.96) and (628.52,190.51) .. (626.77,192.16) .. controls (625,193.74) and (624.88,195.44) .. (626.41,197.25) .. controls (627.92,199.1) and (627.75,200.77) .. (625.92,202.27) .. controls (624.07,203.72) and (623.86,205.38) .. (625.3,207.23) .. controls (626.71,209.11) and (626.46,210.74) .. (624.56,212.12) .. controls (622.65,213.44) and (622.36,215.04) .. (623.71,216.93) .. controls (625.04,218.84) and (624.7,220.58) .. (622.67,222.15) .. controls (620.7,223.34) and (620.36,224.9) .. (621.63,226.81) .. controls (622.88,228.75) and (622.46,230.43) .. (620.38,231.86) .. controls (618.37,232.94) and (617.97,234.45) .. (619.17,236.38) .. controls (620.27,238.63) and (619.8,240.26) .. (617.77,241.27) .. controls (615.64,242.53) and (615.15,244.13) .. (616.3,246.06) .. controls (617.33,248.3) and (616.82,249.87) .. (614.77,250.77) .. controls (612.62,251.92) and (612.1,253.46) .. (613.19,255.39) .. controls (614.18,257.6) and (613.59,259.25) .. (611.43,260.33) .. controls (609.28,261.38) and (608.73,262.86) .. (609.8,264.77) .. controls (610.76,266.94) and (610.16,268.52) .. (608,269.5) -- (608,269.5) ;
%Curve Lines [id:da9872728223275091] 
\draw    (608,269.5) .. controls (608.63,267.01) and (610.14,265.99) .. (612.54,266.45) .. controls (614.67,267.18) and (616.03,266.51) .. (616.6,264.43) .. controls (618.04,262.22) and (619.66,261.8) .. (621.46,263.17) .. controls (623.07,264.84) and (624.78,265.05) .. (626.61,263.78) .. controls (628.98,263.11) and (630.38,263.99) .. (630.81,266.43) .. controls (630.58,268.6) and (631.66,269.88) .. (634.05,270.28) .. controls (636.38,270.85) and (637.24,272.32) .. (636.64,274.68) .. controls (635.81,276.74) and (636.53,278.24) .. (638.8,279.17) .. controls (640.96,279.91) and (641.59,281.33) .. (640.69,283.43) .. controls (639.92,285.81) and (640.62,287.36) .. (642.77,288.08) .. controls (645.05,288.96) and (645.79,290.43) .. (644.98,292.48) .. controls (644.43,294.83) and (645.32,296.24) .. (647.65,296.71) .. controls (650.02,296.94) and (651.14,298.14) .. (651.02,300.29) .. controls (651.64,302.68) and (653.22,303.45) .. (655.75,302.62) .. controls (657.26,301.13) and (658.94,301.14) .. (660.79,302.65) .. controls (662.77,303.86) and (664.3,303.36) .. (665.37,301.16) .. controls (665.93,299.02) and (667.32,298.26) .. (669.55,298.89) -- (673,296.5) ;
%Curve Lines [id:da8872424652650321] 
\draw    (635,177) .. controls (636.85,175.38) and (638.55,175.48) .. (640.11,177.29) .. controls (641.8,179.28) and (643.55,179.65) .. (645.37,178.42) .. controls (647.36,177.37) and (648.87,178.02) .. (649.92,180.36) .. controls (650.48,182.68) and (651.77,183.57) .. (653.8,183.03) .. controls (656.3,183.1) and (657.53,184.39) .. (657.48,186.9) .. controls (656.88,188.93) and (657.75,190.27) .. (660.09,190.92) .. controls (662.45,191.93) and (663.15,193.45) .. (662.19,195.47) .. controls (661.11,197.4) and (661.65,199.07) .. (663.82,200.49) .. controls (665.83,201.63) and (666.18,203.17) .. (664.89,205.11) .. controls (663.52,206.98) and (663.78,208.6) .. (665.67,209.97) .. controls (667.52,211.47) and (667.7,213.16) .. (666.2,215.05) .. controls (664.66,216.88) and (664.77,218.63) .. (666.52,220.29) .. controls (668.24,222.03) and (668.28,223.52) .. (666.64,224.75) .. controls (664.98,226.56) and (664.98,228.37) .. (666.63,230.2) .. controls (668.26,232.07) and (668.22,233.59) .. (666.52,234.77) .. controls (664.79,236.54) and (664.71,238.37) .. (666.29,240.27) .. controls (667.86,242.2) and (667.77,243.72) .. (666.03,244.84) .. controls (664.26,246.54) and (664.14,248.35) .. (665.68,250.26) .. controls (667.22,252.16) and (667.12,253.64) .. (665.37,254.7) .. controls (663.58,256.33) and (663.45,258.06) .. (664.99,259.9) .. controls (666.54,261.71) and (666.42,263.38) .. (664.65,264.93) .. controls (662.88,266.46) and (662.79,268.06) .. (664.37,269.74) .. controls (665.94,271.85) and (665.86,273.6) .. (664.15,275.01) .. controls (662.46,276.42) and (662.44,278.04) .. (664.11,279.87) .. controls (665.82,281.5) and (665.9,283.15) .. (664.33,284.82) .. controls (662.9,286.89) and (663.16,288.6) .. (665.12,289.96) .. controls (667.11,290.75) and (667.73,292.21) .. (667,294.36) .. controls (667.23,296.81) and (668.6,297.57) .. (671.11,296.64) -- (673,296.5) ;
%Shape: Circle [id:dp47522978774051783] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (627,177) .. controls (627,174.79) and (628.79,173) .. (631,173) .. controls (633.21,173) and (635,174.79) .. (635,177) .. controls (635,179.21) and (633.21,181) .. (631,181) .. controls (628.79,181) and (627,179.21) .. (627,177) -- cycle ;
%Shape: Free Drawing [id:dp15513515659119603] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.2 ][line width=3] [line join = round][line cap = round] (144,215.5) .. controls (144,213.28) and (147.5,222.3) .. (144,223) .. controls (140.11,223.78) and (136.31,210) .. (140,210) .. controls (145.89,210) and (144.08,220.13) .. (143.5,219.5) .. controls (141.12,216.93) and (135.6,210.85) .. (139,210) .. controls (141.31,209.42) and (143.35,216.11) .. (143,217.5) .. controls (142.5,219.51) and (138.73,207.09) .. (142,207.5) .. controls (146,208) and (148,213.1) .. (148,216.5) .. controls (148,217.4) and (147.8,219.4) .. (147,219) .. controls (143.26,217.13) and (141.44,204.62) .. (142,201) .. controls (142.63,196.89) and (151.66,212.84) .. (148,216.5) .. controls (147.57,216.93) and (140.28,201.41) .. (144.5,200) .. controls (148.03,198.82) and (151.41,211.7) .. (150,211) .. controls (148.21,210.1) and (145.17,204.33) .. (147,202.5) .. controls (150.31,199.19) and (153.14,210.31) .. (151.5,209) .. controls (150.67,208.33) and (149.86,207.51) .. (149.5,206.5) .. controls (149.48,206.43) and (147.77,200) .. (150.5,200) .. controls (152.67,200) and (154.4,206.2) .. (153.5,206.5) .. controls (150.8,207.4) and (150.77,199.43) .. (151,198.5) .. controls (151.78,195.37) and (155.5,203.75) .. (155.5,204) .. controls (155.5,204.48) and (147.81,206.69) .. (153.5,201) .. controls (157.3,197.2) and (155.86,203.86) .. (155.5,203.5) .. controls (155.21,203.21) and (156.27,200.97) .. (157,200) .. controls (158.07,198.57) and (158.04,201.02) .. (158,201) .. controls (152.69,197.82) and (156.13,192.44) .. (152,189) .. controls (150.1,187.41) and (148.33,185.67) .. (146.5,184) .. controls (145.4,183) and (141.17,181.33) .. (142.5,182) .. controls (144.9,183.2) and (150.35,183.45) .. (149.5,186) .. controls (148.74,188.27) and (145.08,182.05) .. (149.5,185) .. controls (149.94,185.29) and (148.37,185.87) .. (148,185.5) .. controls (147.63,185.13) and (149.5,184.47) .. (149.5,185) .. controls (149.5,185.53) and (148.52,185.55) .. (148,185.5) .. controls (144.99,185.23) and (140.73,183.05) .. (140,180.5) .. controls (139.86,180.02) and (139.65,179.35) .. (140,179) .. controls (140.69,178.31) and (142,181.69) .. (142,181) .. controls (142,180.47) and (141.13,179.13) .. (141.5,179.5) .. controls (142.03,180.03) and (141.97,182.03) .. (142.5,181.5) .. controls (143.1,180.9) and (141.4,179.6) .. (142,179) .. controls (142.53,178.47) and (143.53,180.47) .. (143,181) .. controls (141.05,182.95) and (135.92,180.32) .. (135,180.5) .. controls (133.61,180.78) and (130.59,177.5) .. (132,177.5) .. controls (132.75,177.5) and (133.25,178.5) .. (134,178.5) .. controls (134.6,178.5) and (132.5,176.9) .. (132.5,177.5) .. controls (132.5,178.33) and (134.59,180.09) .. (134,179.5) .. controls (133.17,178.67) and (130.67,176.17) .. (131.5,177) .. controls (132.5,178) and (135.91,180) .. (134.5,180) .. controls (132.33,180) and (130.16,179.74) .. (128,179.5) .. controls (127.53,179.45) and (126.53,178.5) .. (127,178.5) .. controls (133.12,178.5) and (126.92,185.17) .. (128.5,182) .. controls (129.19,180.63) and (135.4,189.16) .. (132.5,188) .. controls (121.65,183.66) and (140.26,186.83) .. (135.5,190) .. controls (133.92,191.05) and (131.85,188.2) .. (131,186.5) .. controls (130.89,186.28) and (137.46,188.74) .. (138,192) .. controls (138.08,192.5) and (131.78,189.38) .. (132.5,186.5) .. controls (132.88,184.97) and (135.74,187.05) .. (137,188) .. controls (139.88,190.16) and (141.95,194.11) .. (143.5,197) .. controls (145.96,201.57) and (135.92,189.79) .. (133,185.5) .. controls (132.52,184.8) and (134.76,185.58) .. (135.5,186) .. controls (137.15,186.94) and (138.57,188.25) .. (140,189.5) .. controls (143.21,192.31) and (145.02,194.54) .. (147,198.5) .. controls (147.89,200.28) and (125.97,185.28) .. (134.5,186.5) .. controls (139.76,187.25) and (141.41,190.02) .. (145.5,194.5) .. controls (146.72,195.83) and (150.28,199.25) .. (148.5,199) .. controls (145.73,198.6) and (135.07,189.39) .. (134.5,186) .. controls (134.29,184.77) and (152.69,197.1) .. (150,198) .. controls (147.45,198.85) and (145.06,195.72) .. (143,194) .. controls (140.47,191.89) and (132.87,188.04) .. (136,187) .. controls (140.18,185.61) and (143.96,190.88) .. (147.5,193.5) .. controls (149.32,194.85) and (153.77,199) .. (151.5,199) .. controls (148.6,199) and (142.84,193.76) .. (141.5,192.5) .. controls (139.95,191.03) and (135.43,188.02) .. (137.5,187.5) .. controls (142.16,186.34) and (149.56,194.63) .. (150,195) .. controls (150.92,195.77) and (152.67,197) .. (152,198) .. controls (151.38,198.93) and (149.92,197.13) .. (149,196.5) .. controls (146.65,194.89) and (140.52,191.04) .. (138.5,187.5) .. controls (135.02,181.42) and (157.68,197.94) .. (153,197) .. controls (148.37,196.07) and (144.67,192.46) .. (141,189.5) .. controls (139.62,188.39) and (135.86,186.16) .. (137.5,185.5) .. controls (139.96,184.52) and (148.22,192.64) .. (149,193.5) .. controls (149.59,194.15) and (131.78,182.89) .. (135,184.5) .. controls (137.12,185.56) and (142.62,190.06) .. (140.5,189) .. controls (137.73,187.61) and (135.29,185.59) .. (133,183.5) .. controls (132.63,183.16) and (134.05,183.28) .. (134.5,183.5) .. controls (135.02,183.76) and (141.5,187.61) .. (141.5,189.5) .. controls (141.5,192.51) and (133.24,181.9) .. (135,183) .. controls (140.46,186.41) and (143.24,187.64) .. (145,193.5) .. controls (145.06,193.69) and (132.98,185.25) .. (135,185.5) .. controls (139.18,186.02) and (149.71,192.59) .. (147,198) .. controls (146.37,199.26) and (136,195.1) .. (136,188) .. controls (136,185.67) and (140.29,189.17) .. (144.5,194.5) .. controls (147.44,198.22) and (150.46,202.63) .. (151,207.5) .. controls (151.08,208.18) and (149.67,208.17) .. (149,208) .. controls (145.83,207.21) and (140.27,202.16) .. (141,198.5) .. controls (141.31,196.95) and (150.53,207.94) .. (151,210.5) .. controls (151.18,211.48) and (152,213.6) .. (151,213.5) .. controls (148.14,213.21) and (143,207.78) .. (143,204.5) .. controls (143,204.13) and (143.63,204) .. (144,204) .. controls (148.29,204) and (154,209.95) .. (154,214) .. controls (154,217.54) and (143.5,205.42) .. (147,206) .. controls (151.2,206.7) and (152.77,209.27) .. (156,212.5) .. controls (158.25,214.75) and (150.68,208.46) .. (149.5,205.5) .. controls (148.5,202.99) and (160.74,215.09) .. (157.5,212.5) .. controls (156.94,212.06) and (151.94,205.06) .. (152.5,205.5) .. controls (154.72,207.27) and (159.57,214.36) .. (158,212) .. controls (156.61,209.92) and (153.5,208.5) .. (153.5,206) .. controls (153.5,203.64) and (159.69,213.04) .. (158.5,211) .. controls (157.15,208.68) and (156.04,206.2) .. (154.5,204) .. controls (154.11,203.44) and (154.66,205.4) .. (155,206) .. controls (156.01,207.77) and (157.06,209.56) .. (158.5,211) .. controls (160.85,213.35) and (154.19,203.57) .. (155,206) .. controls (155.83,208.5) and (164.26,218.7) .. (154.5,206.5) .. controls (154.06,205.95) and (155.6,207.42) .. (156,208) .. controls (157.19,209.72) and (158.14,211.6) .. (159,213.5) .. controls (159.88,215.43) and (153.5,207.13) .. (154.5,209) .. controls (155.9,211.63) and (157.64,214.14) .. (158.5,217) .. controls (159.11,219.03) and (153.21,210.53) .. (154,212.5) .. controls (154.98,214.95) and (158.5,221.64) .. (158.5,219) .. controls (158.5,218.13) and (156.47,215) .. (156,215) .. controls (153.91,215) and (160.16,222.24) .. (159,220.5) .. controls (157.84,218.76) and (156,212.91) .. (156,215) .. controls (156,217.24) and (157.85,219.08) .. (159,221) .. controls (183.73,262.21) and (155.32,211.61) .. (157,217.5) .. controls (157.37,218.79) and (159.42,222.27) .. (159,221) .. controls (158.48,219.44) and (157,218.14) .. (157,216.5) .. controls (157,215.01) and (158.53,219.09) .. (159,220.5) .. controls (159.31,221.42) and (158.28,218.58) .. (157.5,218) .. controls (157.18,217.76) and (158.31,223.16) .. (156,222) .. controls (154.67,221.33) and (153.21,216.74) .. (154,218) .. controls (155.38,220.21) and (156.56,222.57) .. (157.5,225) .. controls (157.63,225.35) and (156.72,224.8) .. (156.5,224.5) .. controls (154.52,221.76) and (152.41,219.06) .. (151,216) .. controls (150.55,215.03) and (152.87,217.14) .. (153.5,218) .. controls (155.31,220.47) and (159.17,224.33) .. (157,226.5) .. controls (156.41,227.09) and (155.49,225.67) .. (155,225) .. controls (152.8,221.97) and (150.88,218.74) .. (149,215.5) .. controls (148.58,214.78) and (150.52,216.32) .. (151,217) .. controls (151.77,218.1) and (152.43,219.28) .. (153,220.5) .. controls (153.46,221.47) and (156.05,227.09) .. (155.5,229) .. controls (155.36,229.48) and (154.43,229.25) .. (154,229) .. controls (148.74,225.99) and (147.21,218.92) .. (144.5,213.5) .. controls (144.19,212.89) and (144.4,211.17) .. (145,211.5) .. controls (147.67,212.99) and (158.07,225.97) .. (154,228) .. controls (149.43,230.29) and (141.19,213.98) .. (140.5,211) .. controls (140.03,208.97) and (144.57,212.48) .. (146,214) .. controls (147.59,215.69) and (157.87,228.86) .. (153.5,232.5) .. controls (148.27,236.86) and (140.71,216.42) .. (140,214) .. controls (139.86,213.52) and (139.57,212.76) .. (140,212.5) .. controls (145.63,209.12) and (157.38,232.4) .. (153,237.5) .. controls (149.13,242.01) and (139.67,222.53) .. (139,218.5) .. controls (138.77,217.14) and (138.83,213.78) .. (140,214.5) .. controls (145.91,218.14) and (150.67,224.28) .. (152.5,231) .. controls (153.22,233.66) and (154.66,242.97) .. (149,242.5) .. controls (142.73,241.98) and (139.4,226.7) .. (138.5,222) .. controls (138.47,221.82) and (136.52,212.84) .. (140,214) .. controls (142.77,214.92) and (150.56,226.49) .. (146,227.5) .. controls (138.21,229.23) and (137.21,214.01) .. (134.5,206.5) .. controls (134.07,205.31) and (133.62,201.31) .. (134.5,200) .. controls (135.41,198.63) and (138.9,200.52) .. (145,208.5) .. controls (145.26,208.84) and (145.25,210.92) .. (144,210.5) .. controls (139.21,208.9) and (131.21,191.15) .. (136.5,188.5) .. controls (141.34,186.08) and (148.2,201.73) .. (145.5,202.5) .. controls (141.4,203.67) and (139.47,196.29) .. (137.5,192.5) .. controls (136.53,190.63) and (133.81,187.76) .. (135.5,186.5) .. controls (139.71,183.34) and (146.5,194.56) .. (146.5,197.5) .. controls (146.5,197.87) and (146.36,198.41) .. (146,198.5) .. controls (141.4,199.65) and (139.48,191.53) .. (137,187.5) .. controls (136.48,186.65) and (136.09,184.09) .. (137,184.5) .. controls (138.27,185.08) and (147.58,194.5) .. (146,194.5) .. controls (142.58,194.5) and (140.79,189.91) .. (139,187) .. controls (138.3,185.87) and (145.97,188.38) .. (146.5,190.5) .. controls (146.53,190.63) and (140,188.68) .. (140,185.5) .. controls (140,181.24) and (147.91,190.92) .. (146,190.5) .. controls (144.32,190.13) and (142.95,188.92) .. (141.5,188) .. controls (141.1,187.75) and (140.07,186.81) .. (140.5,187) .. controls (141.78,187.55) and (149.82,191.68) .. (146.5,195) .. controls (142.81,198.69) and (137.04,190.75) .. (136.5,187.5) .. controls (136.36,186.68) and (138.15,188.24) .. (138.5,189) .. controls (139.25,190.63) and (140.37,192.21) .. (140.5,194) .. controls (140.72,197.01) and (140.35,200.1) .. (139.5,203) .. controls (139.32,203.61) and (131.34,192.82) .. (133.5,188.5) .. controls (133.98,187.55) and (135.61,189.51) .. (136,190.5) .. controls (138.2,196.15) and (140.81,206.47) .. (139,212.5) .. controls (138.72,213.43) and (137.89,210.89) .. (137.5,210) .. controls (136.56,207.88) and (135.58,205.75) .. (135,203.5) .. controls (134.08,199.94) and (131.05,194.71) .. (134,192.5) .. controls (136.15,190.89) and (137.33,196.9) .. (138,199.5) .. controls (140.85,210.62) and (140.99,212.66) .. (140,223.5) .. controls (139.73,226.47) and (136.5,204.51) .. (136.5,202) .. controls (136.5,201.06) and (138.1,199.14) .. (138.5,200) .. controls (143.04,209.83) and (144.33,218.2) .. (145.5,229) .. controls (145.75,231.32) and (146.54,238.09) .. (145.5,236) .. controls (143.67,232.35) and (143.72,228.02) .. (143,224) .. controls (141.02,212.99) and (141.04,208.05) .. (143.5,211) .. controls (146.43,214.52) and (149.22,221.92) .. (150,226) .. controls (150.91,230.77) and (151.23,235.65) .. (151.5,240.5) .. controls (151.57,241.68) and (151.28,245.15) .. (151,244) .. controls (149.41,237.42) and (148.56,230.68) .. (147.5,224) .. controls (146.53,217.93) and (153.31,231.29) .. (153.5,232) .. controls (154.95,237.32) and (156.64,247.14) .. (153,252) .. controls (151.84,253.55) and (147.85,235.03) .. (150,230) .. controls (150.61,228.59) and (152.46,232.06) .. (153,233.5) .. controls (154.13,236.5) and (155.5,241.94) .. (155.5,245) .. controls (155.5,248.85) and (155.11,252.7) .. (154.5,256.5) .. controls (154.43,256.97) and (153.75,257.9) .. (153.5,257.5) .. controls (150.8,253.17) and (146.32,232.44) .. (150,229.5) .. controls (151.66,228.17) and (153.62,232.07) .. (154.5,234) .. controls (155.74,236.73) and (159.53,257.93) .. (153,257) .. controls (148.03,256.29) and (146.08,229.96) .. (147,229.5) .. controls (148.9,228.55) and (150.59,232.08) .. (151.5,234) .. controls (152.65,236.42) and (158.94,259.42) .. (152.5,258.5) .. controls (148.05,257.86) and (146.49,239.37) .. (147.5,237) .. controls (147.65,236.66) and (148.17,236.32) .. (148.5,236.5) .. controls (152.32,238.62) and (152.94,240.78) .. (154,245) .. controls (154.15,245.58) and (153.16,244.08) .. (153,243.5) .. controls (152.24,240.75) and (149.63,236.58) .. (152,235) .. controls (154.78,233.14) and (157.03,242.41) .. (156.5,244) .. controls (155.33,247.5) and (153.85,237.09) .. (153,233.5) .. controls (152.57,231.68) and (160.47,243.5) .. (156.5,243.5) .. controls (153.28,243.5) and (152.27,233.57) .. (153.5,230.5) .. controls (154.14,228.9) and (157.5,238.47) .. (157.5,238.5) .. controls (157.92,241.86) and (152.9,229.64) .. (154.5,229) .. controls (156.51,228.2) and (158.21,232.66) .. (158,233.5) .. controls (157.82,234.23) and (153.83,228.27) .. (155,228.5) .. controls (156.73,228.85) and (158.35,229.65) .. (157,231) .. controls (155.6,232.4) and (154.98,227) .. (156,227) .. controls (156.07,227) and (159.97,229.19) .. (158,230.5) .. controls (157.04,231.14) and (154.81,226.86) .. (155.5,227) .. controls (157.01,227.3) and (158.08,228.77) .. (159,230) .. controls (164.9,237.87) and (149.33,221.26) .. (156.5,227) .. controls (157.8,228.04) and (159.17,229.37) .. (159.5,231) .. controls (160.51,236.02) and (155.7,228.17) .. (157,228.5) .. controls (160.22,229.3) and (158.53,232.88) .. (156,229.5) .. controls (155.26,228.51) and (159.92,226.63) .. (157,231.5) .. controls (156.73,231.95) and (152.86,230.78) .. (153,231.5) .. controls (153.54,234.18) and (156.48,235.7) .. (157.5,238) .. controls (158.02,239.16) and (160.27,241.5) .. (159,241.5) .. controls (158.03,241.5) and (155.69,239.46) .. (156.5,240) .. controls (157.68,240.78) and (160.68,243.78) .. (159.5,243) .. controls (158.72,242.48) and (156.61,240.7) .. (157.5,241) .. controls (157.56,241.02) and (159.95,242.05) .. (159,243) .. controls (158.25,243.75) and (156.16,240.96) .. (156,242) .. controls (155.67,244.17) and (156.55,250.05) .. (155,248.5) .. controls (154.74,248.24) and (154.28,247.2) .. (154.5,247.5) .. controls (155.55,248.97) and (156.69,250.39) .. (157.5,252) .. controls (157.52,252.05) and (156,250) .. (156,250) .. controls (156,250) and (158.08,253.28) .. (157.5,252.5) .. controls (156.92,251.72) and (155.03,250) .. (156,250) .. controls (157.3,250) and (159.17,254.12) .. (158.5,253) .. controls (157.77,251.78) and (157,250.42) .. (157,249) .. controls (157,247.68) and (159.63,251.97) .. (159,251.5) .. controls (157.96,250.72) and (155.58,247.58) .. (156.5,248.5) .. controls (157.29,249.29) and (158.89,250.83) .. (158,251.5) .. controls (156.86,252.35) and (155.35,249.55) .. (154,250) .. controls (153.19,250.27) and (154.15,251.72) .. (154.5,252.5) .. controls (154.84,253.26) and (155.74,253.71) .. (156,254.5) .. controls (156.12,254.85) and (155.26,254.26) .. (155,254) .. controls (153.33,252.33) and (156.81,257.94) .. (157,258.5) .. controls (159.45,265.86) and (137.67,221.83) .. (155,256.5) .. controls (155.7,257.91) and (156.59,259.22) .. (157.5,260.5) .. controls (158.33,261.67) and (154.36,258.28) .. (155,257) .. controls (155.85,255.3) and (160.3,260.9) .. (158.5,261.5) .. controls (156.49,262.17) and (151.88,257) .. (154,257) .. controls (156.26,257) and (157.18,262.29) .. (156.5,262) .. controls (156.24,261.89) and (150.3,255.88) .. (153,257.5) .. controls (154.14,258.18) and (155.5,260.18) .. (155.5,261.5) .. controls (155.5,262.68) and (152.53,259.95) .. (152,261) .. controls (151.1,262.8) and (154.3,266.1) .. (152.5,267) .. controls (147.25,269.62) and (145.91,258.07) .. (146.5,256.5) .. controls (146.89,255.45) and (153.43,266.73) .. (148.5,265.5) .. controls (140.39,263.47) and (138.93,248.7) .. (141.5,241) .. controls (141.71,240.38) and (152.09,252.18) .. (147,256) .. controls (144.37,257.97) and (143.97,250.14) .. (143,247) .. controls (141.11,240.85) and (131.75,225.62) .. (137.5,228.5) .. controls (145.94,232.72) and (144.31,261.2) .. (141,249.5) .. controls (138.52,240.75) and (136.52,231.87) .. (134.5,223) .. controls (134.35,222.35) and (133.83,221) .. (134.5,221) .. controls (137.19,221) and (137.49,225.51) .. (138.5,228) .. controls (139.97,231.61) and (141.27,235.3) .. (142.5,239) .. controls (143.27,241.3) and (143.98,243.63) .. (144.5,246) .. controls (144.96,248.12) and (146.44,253.47) .. (144.5,252.5) .. controls (136.67,248.58) and (137.64,236.35) .. (135,228) .. controls (134.22,225.53) and (133.54,223.03) .. (133,220.5) .. controls (132.48,218.06) and (130.7,212.02) .. (133,213) .. controls (136.38,214.45) and (148.44,245.88) .. (141.5,250.5) .. controls (136.56,253.79) and (132.09,214.27) .. (132,213.5) .. controls (131.77,211.45) and (131.46,207.21) .. (133.5,207.5) .. controls (139.7,208.39) and (148.11,238.26) .. (142,243.5) .. controls (139.54,245.61) and (137.64,238.53) .. (136.5,235.5) .. controls (133.88,228.52) and (127.26,213.04) .. (131,206.5) .. controls (131.41,205.78) and (132.51,207.33) .. (133,208) .. controls (134.37,209.87) and (135.58,211.88) .. (136.5,214) .. controls (139.42,220.73) and (142.21,227.53) .. (144.5,234.5) .. controls (145.88,238.7) and (151.12,258.08) .. (151.5,265) .. controls (151.55,265.97) and (150.37,263.4) .. (150,262.5) .. controls (149.2,260.55) and (148.82,258.44) .. (148,256.5) .. controls (146.64,253.27) and (144.9,250.21) .. (143.5,247) .. controls (142.07,243.71) and (140.68,240.39) .. (139.5,237) .. controls (139.34,236.53) and (139.26,235.06) .. (139.5,235.5) .. controls (142.71,241.39) and (145.89,247.32) .. (148.5,253.5) .. controls (150.41,258.02) and (151.75,262.76) .. (153,267.5) .. controls (153.26,268.47) and (153.87,271) .. (153,270.5) .. controls (145.75,266.36) and (144.46,256.1) .. (141,248.5) .. controls (139.81,245.89) and (144.79,252.9) .. (146,255.5) .. controls (148.11,260.05) and (149.91,264.74) .. (151.5,269.5) .. controls (151.92,270.77) and (152.66,274.67) .. (152,273.5) .. controls (148.22,266.73) and (144.75,259.75) .. (142,252.5) .. controls (141.07,250.04) and (145.12,256.76) .. (146.5,259) .. controls (150.04,264.76) and (158.47,277.05) .. (155.5,283) .. controls (151.4,291.2) and (146.32,267.04) .. (143,258.5) .. controls (142.09,256.17) and (146.18,262.38) .. (147.5,264.5) .. controls (149.52,267.73) and (151.34,271.08) .. (153,274.5) .. controls (153.01,274.52) and (155.89,281.42) .. (155.5,283) .. controls (155.35,283.58) and (154.36,284.48) .. (154,284) .. controls (150.34,279.17) and (147.44,273.8) .. (144.5,268.5) .. controls (132.63,247.14) and (163.88,281.71) .. (154,285) .. controls (151.99,285.67) and (150.61,282.31) .. (149.5,280.5) .. controls (145.72,274.34) and (138.81,268.13) .. (140,261) .. controls (140.06,260.63) and (140.66,260.35) .. (141,260.5) .. controls (147.13,263.13) and (151.81,272.43) .. (153.5,278.5) .. controls (154.04,280.43) and (154.99,284.22) .. (153,284.5) .. controls (148.25,285.18) and (142.14,271.38) .. (140.5,267.5) .. controls (137,259.23) and (137.8,256.86) .. (138.5,257) .. controls (144.55,258.21) and (157.05,278.95) .. (151,285) .. controls (144.92,291.08) and (134.99,261) .. (137,259.5) .. controls (138.33,258.5) and (140.01,261.16) .. (141,262.5) .. controls (142.54,264.59) and (154.44,285.18) .. (147,284.5) .. controls (139.78,283.84) and (136.47,269.52) .. (135.5,264.5) .. controls (134.99,261.86) and (133.84,256.12) .. (136.5,256.5) .. controls (140.72,257.1) and (150.54,280.84) .. (147,283.5) .. controls (139.44,289.17) and (133.18,259.25) .. (133,257) .. controls (132.89,255.63) and (136.12,256.95) .. (137,258) .. controls (142.86,264.98) and (149.56,273.17) .. (152.5,282) .. controls (153.08,283.75) and (154.71,286.82) .. (153,287.5) .. controls (149.5,288.9) and (144.74,276.26) .. (146,275) .. controls (146.26,274.74) and (146.74,275.24) .. (147,275.5) .. controls (150.68,279.18) and (154.54,286.06) .. (154,291.5) .. controls (153.71,294.4) and (144.63,282.37) .. (146.5,280.5) .. controls (148.2,278.8) and (157.68,289.55) .. (156.5,292.5) .. controls (156.1,293.49) and (154.75,291.25) .. (154,290.5) .. controls (153.41,289.91) and (148.93,285.21) .. (149.5,283.5) .. controls (150.44,280.69) and (161.59,294.32) .. (157.5,295) .. controls (153.38,295.69) and (148,286.28) .. (150.5,286) .. controls (154.49,285.56) and (160,291.3) .. (160,295) .. controls (160,295.37) and (159.87,295.96) .. (159.5,296) .. controls (156.35,296.32) and (147.82,291.97) .. (150.5,287.5) .. controls (150.8,287) and (158.43,293.6) .. (156.5,296.5) .. controls (153.86,300.46) and (146.15,290.91) .. (147,287.5) .. controls (147.84,284.12) and (157.19,296) .. (154,296) .. controls (150.68,296) and (143.08,288.68) .. (144,285) .. controls (144.28,283.87) and (154.77,291.37) .. (150.5,293.5) .. controls (143.18,297.16) and (142.39,284.65) .. (145,284) .. controls (147.15,283.46) and (151.4,294.82) .. (148,295.5) .. controls (143.06,296.49) and (138.23,277.47) .. (140,275) .. controls (143.46,270.16) and (144.03,283.38) .. (142,279.5) .. controls (137.86,271.56) and (137,268.52) .. (137,260.5) .. controls (137,259.36) and (138.5,260.5) .. (138.5,260.5) .. controls (140.84,262.84) and (144.66,274.54) .. (142.5,273) .. controls (135.64,268.1) and (131.15,254.61) .. (135.5,247) .. controls (135.98,246.17) and (150.2,260.96) .. (144,264.5) .. controls (137.04,268.48) and (133.45,239.46) .. (133,236.5) .. controls (132.96,236.22) and (133.07,232.74) .. (134.5,232.5) .. controls (141.13,231.39) and (142.73,248.38) .. (143,250.5) .. controls (143.15,251.71) and (142.35,253.79) .. (140.5,253) .. controls (133.69,250.08) and (127.66,232.76) .. (131.5,227) .. controls (132.81,225.04) and (135.26,230) .. (136.5,232) .. controls (138.92,235.91) and (144.74,249.43) .. (140,253.5) .. controls (138.27,254.99) and (136.28,251.64) .. (136,251) .. controls (133.58,245.44) and (131.34,239.78) .. (129.5,234) .. controls (128.48,230.81) and (127.27,223.12) .. (130.5,224) .. controls (139.1,226.34) and (142.39,242.12) .. (134.5,246.5) .. controls (131.69,248.06) and (131.65,240.65) .. (131,237.5) .. controls (129.4,229.73) and (129.08,220.19) .. (133,213) .. controls (133.7,211.72) and (140.66,228) .. (133.5,228) .. controls (131.57,228) and (127.6,208.92) .. (131.5,206) .. controls (133.86,204.23) and (134.29,218.15) .. (132,217) .. controls (129.68,215.84) and (129.6,199.66) .. (131,196.5) .. controls (132.37,193.42) and (132.5,203.13) .. (132.5,206.5) .. controls (132.5,207.4) and (131.82,209.84) .. (131.5,209) .. controls (129.59,203.9) and (129.84,194.67) .. (129.5,191) .. controls (129.44,190.32) and (128.91,188.32) .. (129,189) .. controls (129.58,193.68) and (130.59,198.3) .. (131,203) .. controls (131.13,204.53) and (130.29,200.01) .. (130,198.5) .. controls (129.29,194.81) and (128.12,191.21) .. (127.5,187.5) .. controls (127.38,186.76) and (128.26,188.79) .. (128.5,189.5) .. controls (129.27,191.8) and (129.94,194.14) .. (130.5,196.5) .. controls (130.77,197.65) and (131.29,201.14) .. (131,200) .. controls (130.38,197.53) and (130.12,194.97) .. (129.5,192.5) .. controls (129.12,190.97) and (127.29,186.59) .. (128,188) .. controls (128.87,189.74) and (129.46,191.62) .. (130,193.5) .. controls (130.14,193.98) and (130.18,195.47) .. (130,195) .. controls (128.83,191.89) and (124.34,187.49) .. (127,185.5) .. controls (132.38,181.46) and (140.55,234.45) .. (129.5,185.5) .. controls (129.37,184.91) and (130.76,185.95) .. (131,186.5) .. controls (132.63,190.21) and (133.98,194.07) .. (135,198) .. controls (135.17,198.67) and (134.92,200.55) .. (134.5,200) .. controls (131.42,195.97) and (127.5,191.57) .. (127.5,186.5) .. controls (127.5,184.96) and (131.19,191.37) .. (130.5,190) .. controls (129.75,188.51) and (128.78,187.07) .. (127.5,186) .. controls (126.86,185.47) and (125.41,184.59) .. (126,184) .. controls (127.07,182.93) and (128.99,187.45) .. (129,187.5) .. controls (129.38,189.64) and (129.5,191.83) .. (129.5,194) .. controls (129.5,194.59) and (127.82,188.15) .. (130.5,193.5) .. controls (132.4,197.3) and (134.18,207.38) .. (131,209.5) .. controls (129.04,210.81) and (127.32,201.05) .. (129.5,202.5) .. controls (133.83,205.38) and (128.38,218.01) .. (128,219) .. controls (126.12,223.89) and (134.67,187.31) .. (132,206) .. controls (131.05,212.64) and (128.43,218.94) .. (127,225.5) .. controls (126.73,226.74) and (128.2,223.23) .. (128.5,222) .. controls (129.21,219.04) and (129.64,216.02) .. (130,213) .. controls (130.14,211.84) and (130.42,208.41) .. (130,209.5) .. controls (127.27,216.52) and (125.13,223.77) .. (123,231) .. controls (118.34,246.86) and (129.75,211.98) .. (130,214) .. controls (131.01,222.11) and (125.37,229.68) .. (123,237.5) .. controls (122.71,238.46) and (122.11,240.95) .. (123,240.5) .. controls (123.91,240.05) and (124.8,230.9) .. (124.5,231.5) .. controls (122.37,235.77) and (122.47,241.85) .. (118.5,244.5) .. controls (117.81,244.96) and (118.21,242.78) .. (118.5,242) .. controls (119.4,239.55) and (120.5,237.14) .. (122,235) .. controls (122.88,233.74) and (125.62,230.47) .. (125.5,232) .. controls (125.07,237.36) and (120.33,252.84) .. (121,247.5) .. controls (121.83,240.84) and (124.58,234.56) .. (126,228) .. controls (126.1,227.54) and (125.16,228.56) .. (125,229) .. controls (122.65,235.43) and (121.56,242.37) .. (118.5,248.5) .. controls (117.72,250.06) and (115.44,242.72) .. (117,243.5) .. controls (121.14,245.57) and (122.98,251.6) .. (125,255) .. controls (126.72,257.9) and (132.14,266.45) .. (130.5,263.5) .. controls (128.03,259.05) and (124.53,255.17) .. (122.5,250.5) .. controls (122.05,249.47) and (124.62,251.31) .. (125.5,252) .. controls (128.58,254.41) and (137.33,262.19) .. (134.5,259.5) .. controls (131.24,256.42) and (127.67,253.67) .. (124.5,250.5) .. controls (124.13,250.13) and (123.51,248.8) .. (124,249) .. controls (126.18,249.87) and (138.15,258.35) .. (135,261.5) .. controls (133.26,263.24) and (120.58,245.76) .. (121,244.5) .. controls (121.47,243.09) and (123.92,245.47) .. (125,246.5) .. controls (127.48,248.86) and (130.06,251.18) .. (132,254) .. controls (133.62,256.34) and (137.85,262) .. (135,262) .. controls (130.82,262) and (119.74,246.89) .. (123,242) .. controls (125.63,238.05) and (133.42,250.51) .. (133,253) .. controls (132.94,253.37) and (132.87,254) .. (132.5,254) .. controls (128.17,254) and (125.47,242.8) .. (125,239.5) .. controls (124.86,238.51) and (124.07,236.87) .. (125,236.5) .. controls (127.79,235.38) and (131.98,246.67) .. (132.5,249) .. controls (132.86,250.64) and (134.56,254.62) .. (133,254) .. controls (129.6,252.64) and (125.6,234.5) .. (126.5,234.5) .. controls (130.89,234.5) and (133.37,248) .. (133.5,248.5) .. controls (133.84,249.8) and (134.68,253.66) .. (134,252.5) .. controls (131.74,248.62) and (128.54,238.84) .. (128,234) .. controls (127.88,232.89) and (130.59,234.46) .. (131,235.5) .. controls (132.85,240.21) and (133.04,245.58) .. (135.5,250) .. controls (140.76,259.47) and (132.54,236.77) .. (133,238) .. controls (135.92,245.78) and (139.63,257.23) .. (145,264) .. controls (146.78,266.25) and (149.84,267.11) .. (152,269) .. controls (152.56,269.49) and (152.88,271.74) .. (153,271) .. controls (153.28,269.35) and (151.88,267.56) .. (152.5,266) .. controls (154.17,261.82) and (154,269.92) .. (154,269.5) .. controls (154,267.82) and (152.91,265.03) .. (154.5,264.5) .. controls (156.76,263.75) and (158.44,273.19) .. (157.5,271) .. controls (156.88,269.55) and (156.88,267.82) .. (156,266.5) .. controls (155.44,265.66) and (157.51,269.5) .. (156.5,269.5) .. controls (155.38,269.5) and (154.73,265.42) .. (155,266.5) .. controls (155.44,268.24) and (156.51,269.77) .. (157,271.5) .. controls (161.07,285.75) and (153.08,261.71) .. (156,269) .. controls (156.36,269.89) and (158.42,273.31) .. (156,272.5) .. controls (155.78,272.43) and (155.33,271.83) .. (155.5,272) .. controls (156.09,272.59) and (157.59,273.41) .. (157,274) .. controls (155.99,275.01) and (154.71,276.82) .. (155.5,278) .. controls (159.57,284.11) and (153.93,273.15) .. (155,276) .. controls (155.58,277.54) and (155.84,279.34) .. (157,280.5) .. controls (157.86,281.36) and (155.71,275.82) .. (156,277) .. controls (157.17,281.69) and (158.91,292.53) .. (158.5,295) .. controls (158.27,296.36) and (158.66,299.05) .. (157,298.5) .. controls (155.64,298.05) and (154.93,296) .. (153.5,296) .. controls (151.62,296) and (149.7,300.19) .. (148,295.5) .. controls (147.28,293.52) and (146.94,287.61) .. (146,289.5) .. controls (142.47,296.55) and (142.17,288.76) .. (140,283.5) .. controls (139.52,282.33) and (136.75,283.24) .. (136.5,282) .. controls (135.4,276.51) and (138.46,267.96) .. (134,263.5) .. controls (121.42,250.92) and (137.36,274) .. (134.5,274) .. controls (130.4,274) and (133.09,264) .. (132,264) .. controls (130.49,264) and (128.72,265.39) .. (127.5,264.5) .. controls (125.53,263.07) and (125.47,257.44) .. (124.5,255.5) .. controls (124.29,255.08) and (123.89,256.24) .. (123.5,256.5) .. controls (122.11,257.42) and (120.12,256.1) .. (118.5,256.5) .. controls (117.92,256.65) and (119.42,257.35) .. (120,257.5) .. controls (120.36,257.59) and (120.76,258.24) .. (120.5,258.5) .. controls (118.28,260.72) and (122,259.14) .. (122,259) .. controls (122,258.31) and (120.67,259.67) .. (120,259.5) .. controls (119.83,259.46) and (119.31,253.78) .. (119.5,251.5) .. controls (119.63,249.91) and (117.53,243.48) .. (119.5,242.5) .. controls (120.25,242.13) and (120.33,245) .. (119.5,245) .. controls (118.08,245) and (119.98,233.71) .. (121,235.5) .. controls (121.71,236.74) and (121.28,240.23) .. (122.5,239.5) .. controls (124.1,238.54) and (122.99,235.79) .. (123.5,234) .. controls (123.68,233.36) and (123.71,235.37) .. (123.5,236) .. controls (122.91,237.77) and (122.69,230.95) .. (124.5,230.5) .. controls (127.29,229.8) and (121.71,236.43) .. (123,239) .. controls (125.26,243.52) and (123.78,250.45) .. (121.5,255) .. controls (121.17,255.67) and (119.75,253) .. (120.5,253) .. controls (121.18,253) and (122.68,256.5) .. (122,256.5) .. controls (120.93,256.5) and (119.05,254.48) .. (120,254) .. controls (120.8,253.6) and (121.18,255.62) .. (121,256.5) .. controls (120.62,258.42) and (117.07,255.31) .. (119.5,254.5) .. controls (120.29,254.24) and (122.4,259) .. (122,259) .. controls (121.76,259) and (122.71,259.39) .. (122.5,259.5) .. controls (119.69,260.9) and (119.3,255.17) .. (118,255.5) .. controls (116.35,255.91) and (114.67,256.17) .. (113,256.5) .. controls (112.95,256.51) and (106.72,262) .. (107.5,262) .. controls (110.9,262) and (113.9,254.71) .. (115,252.5) .. controls (126.28,229.94) and (113,259.49) .. (112.5,256.5) .. controls (112.23,254.86) and (113.03,253.08) .. (112.5,251.5) .. controls (112.39,251.18) and (112.83,252.5) .. (112.5,252.5) .. controls (112.03,252.5) and (111.5,251.03) .. (111.5,251.5) .. controls (111.5,252.55) and (113.55,254.5) .. (112.5,254.5) .. controls (111.97,254.5) and (112.24,252.53) .. (112,253) .. controls (111.63,253.75) and (112.37,256.25) .. (112,255.5) .. controls (110.73,252.95) and (115,244.65) .. (115,247.5) .. controls (115,248.7) and (112.25,251.44) .. (113,250.5) .. controls (113.81,249.48) and (115.32,246.21) .. (115.5,247.5) .. controls (115.72,249.02) and (115.35,253.28) .. (114.5,252) .. controls (113.62,250.68) and (115.11,247.28) .. (116.5,247) .. controls (117.59,246.78) and (116.09,252.78) .. (115,253) .. controls (113.17,253.37) and (114.14,247.5) .. (116,247.5) .. controls (118.33,247.5) and (115.3,251.13) .. (115.5,250.5) .. controls (116.29,247.93) and (118.5,243) .. (118.5,243) .. controls (118.5,243) and (116.79,248.34) .. (116,248.5) .. controls (78.22,256.06) and (134.89,237.06) .. (116,246.5) .. controls (114.63,247.18) and (115,242.56) .. (115,243) .. controls (115,244.17) and (115.82,245.67) .. (115,246.5) .. controls (114.03,247.47) and (113.73,241.15) .. (114,242.5) .. controls (114.26,243.82) and (114.5,246.5) .. (114.5,246.5) .. controls (114.5,246.5) and (113.83,241.84) .. (115.5,240.5) .. controls (116.05,240.06) and (117.36,238.39) .. (117,239) .. controls (116.23,240.28) and (114.17,244.24) .. (115,243) .. controls (116.16,241.26) and (117.14,239.4) .. (118,237.5) .. controls (118.31,236.82) and (117,240.25) .. (117,239.5) .. controls (117,237.16) and (117.07,234.77) .. (116.5,232.5) .. controls (116.44,232.27) and (117,233.24) .. (117,233) .. controls (117,231.2) and (120.73,226.85) .. (120,228.5) .. controls (119.27,230.14) and (118.57,231.8) .. (118,233.5) .. controls (117.39,235.34) and (121.61,226.66) .. (121,228.5) .. controls (120.36,230.41) and (117.5,235.75) .. (118.5,234) .. controls (119.83,231.67) and (120.82,229.1) .. (122.5,227) .. controls (123.81,225.36) and (120.5,237.18) .. (120.5,232) .. controls (120.5,230.05) and (122.5,228.45) .. (122.5,226.5) .. controls (122.5,224.7) and (122.17,232.17) .. (120.5,231.5) .. controls (118.64,230.75) and (120,227.51) .. (120,225.5) .. controls (120,224.5) and (120.32,229.45) .. (120,228.5) .. controls (119.87,228.12) and (119.8,218.43) .. (123,219.5) .. controls (125,220.17) and (122.75,224.33) .. (121,225.5) .. controls (115.3,229.3) and (124,220.53) .. (124,218.5) .. controls (124,217.3) and (121.33,222.5) .. (122,221.5) .. controls (123.33,219.5) and (124.79,217.58) .. (126,215.5) .. controls (127.31,213.26) and (122.09,218.95) .. (120.5,221) .. controls (119.92,221.74) and (122.92,218.16) .. (122.5,219) .. controls (121.53,220.94) and (118.82,226.82) .. (120,225) .. controls (121.99,221.93) and (123.94,218.81) .. (125.5,215.5) .. controls (125.59,215.31) and (123.04,217.66) .. (123,217.5) .. controls (122.67,216.03) and (122.13,214.46) .. (122.5,213) .. controls (122.72,212.13) and (123.5,214.6) .. (123.5,215.5) .. controls (123.5,216.25) and (122.83,212.83) .. (122.5,213.5) .. controls (122.05,214.41) and (123.72,217.22) .. (123,216.5) .. controls (121.7,215.2) and (120.66,211) .. (122.5,211) .. controls (126.17,211) and (122.84,215.25) .. (122.5,215) .. controls (121.69,214.39) and (122,213.01) .. (122,212) .. controls (122,211.63) and (122.83,211.83) .. (123,211.5) .. controls (123.79,209.92) and (126.85,205.76) .. (126.5,207.5) .. controls (126.08,209.62) and (121.83,213.5) .. (124,213.5) .. controls (126.32,213.5) and (126.14,209.37) .. (127.5,207.5) .. controls (129.12,205.28) and (127.7,213.85) .. (125.5,215.5) .. controls (124.39,216.33) and (127,209.91) .. (127,211) .. controls (127,212.54) and (126.59,214.08) .. (126,215.5) .. controls (125.73,216.15) and (124.64,217.69) .. (124.5,217) .. controls (124.23,215.65) and (126.47,212.03) .. (125.5,213) .. controls (122.51,215.99) and (123.5,225.11) .. (123.5,214.5) .. controls (123.5,213.08) and (122.64,219.77) .. (122,218.5) .. controls (119.68,213.86) and (126.5,212.61) .. (126.5,207) .. controls (126.5,206.4) and (125.42,207.58) .. (125,208) .. controls (124.5,208.5) and (123.18,205.87) .. (123.5,206.5) .. controls (123.95,207.41) and (124.45,210.41) .. (124,209.5) .. controls (122.9,207.29) and (122.1,205.42) .. (122.5,203) .. controls (122.62,202.26) and (124.32,204.72) .. (124.5,204) .. controls (124.88,202.47) and (124.5,199) .. (126,199.5) .. controls (127.65,200.05) and (123.81,206.1) .. (124.5,204.5) .. controls (125.53,202.1) and (125.47,196.87) .. (128,197.5) .. controls (130.47,198.12) and (123.95,205) .. (126.5,205) .. controls (129.09,205) and (127.68,199.95) .. (128.5,197.5) .. controls (129.24,195.28) and (129.06,202.92) .. (129,202.5) .. controls (128.74,200.69) and (130.02,198.53) .. (129,197) .. controls (128.24,195.86) and (129.37,201) .. (128,201) .. controls (126.63,201) and (130.69,193) .. (127.5,193) .. controls (126.5,193) and (128.01,195.14) .. (127.5,196) .. controls (127.14,196.61) and (126.5,194) .. (126,194.5) .. controls (125.49,195.01) and (127.31,200.22) .. (125.5,196) .. controls (125.39,195.75) and (124.5,194) .. (124.5,194) .. controls (124.5,194) and (126.56,201.79) .. (125,194) .. controls (124.57,191.85) and (126,198.31) .. (126,200.5) .. controls (126,201.25) and (125.75,198.5) .. (125,198.5) .. controls (124.17,198.5) and (125.18,201.81) .. (125,201) .. controls (124.39,198.26) and (122.89,191.56) .. (123.5,190.5) .. controls (124.3,189.09) and (126.5,189.59) .. (126.5,187.5) .. controls (126.5,186.79) and (125.28,186.65) .. (125,186) .. controls (124.93,185.85) and (125.09,185.36) .. (125,185.5) .. controls (124.64,186.04) and (123.62,185.35) .. (123.5,185) .. controls (122.61,182.33) and (124.93,186.08) .. (124.5,185) .. controls (124.19,184.23) and (123.91,181.91) .. (124.5,182.5) .. controls (125.74,183.74) and (120.77,182.43) .. (124.5,181.5) .. controls (125.41,181.27) and (127.28,182.98) .. (126.5,183.5) .. controls (125.81,183.96) and (123.91,182.59) .. (124.5,182) .. controls (125.46,181.04) and (128.13,184.55) .. (127.5,185.5) .. controls (127.17,186) and (125.4,184.5) .. (126,184.5) .. controls (129.19,184.5) and (131.72,189.11) .. (131,192) .. controls (130.49,194.02) and (126.75,184.75) .. (130,188) .. controls (130.59,188.59) and (131.25,189.21) .. (131.5,190) .. controls (132.27,192.43) and (132.68,194.97) .. (133,197.5) .. controls (133.23,199.35) and (130.9,195.14) .. (132,198) .. controls (132.56,199.46) and (135.36,204.01) .. (135,206.5) .. controls (134.88,207.32) and (133,205.83) .. (133,205) .. controls (133,202.46) and (136,209.46) .. (136,212) .. controls (136,217.97) and (133.39,207.64) .. (134,208) .. controls (135.99,209.19) and (136.46,211.93) .. (137.5,214) .. controls (137.82,214.63) and (136.71,212.5) .. (136,212.5) ;
%Shape: Free Drawing [id:dp22471937985385848] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.2 ][line width=3] [line join = round][line cap = round] (68.5,240.5) .. controls (66.37,231.96) and (68.5,245.15) .. (68.5,246.5) .. controls (68.5,247.57) and (66.49,245.45) .. (66,244.5) .. controls (64.24,241.12) and (62.04,237.77) .. (61.5,234) .. controls (60.27,225.42) and (66.5,240.45) .. (66.5,242) .. controls (66.5,244.5) and (62.45,238.46) .. (62,236) .. controls (61.88,235.32) and (63.4,236.16) .. (64,236.5) .. controls (65.79,237.52) and (69.59,242.91) .. (67.5,245) .. controls (64.81,247.69) and (59.6,236.96) .. (62,236) .. controls (66.56,234.18) and (67.81,246.73) .. (66,246.5) .. controls (60.78,245.85) and (59.97,232.27) .. (63,234) .. controls (66.74,236.14) and (71.17,247.89) .. (66.5,251) .. controls (62.14,253.91) and (56.43,239.54) .. (60.5,237.5) .. controls (65.51,234.99) and (70.35,253.64) .. (70.5,255) .. controls (70.75,257.31) and (69.33,263.4) .. (68,261.5) .. controls (67.5,260.79) and (57.3,243.65) .. (61.5,240.5) .. controls (63.08,239.31) and (64.79,242.64) .. (65,243) .. controls (66.92,246.2) and (75.61,265.96) .. (68,268.5) .. controls (65.21,269.43) and (58.11,248.61) .. (61,245) .. controls (61.33,244.59) and (62.07,244.19) .. (62.5,244.5) .. controls (68.47,248.84) and (75.76,268.16) .. (71,274.5) .. controls (70.8,274.77) and (70.21,274.76) .. (70,274.5) .. controls (66.06,269.57) and (67.36,262.16) .. (66,256) .. controls (65.23,252.52) and (60.51,246.2) .. (64,245.5) .. controls (67.98,244.7) and (70.85,257.27) .. (71.5,260) .. controls (71.86,261.52) and (72.67,271.21) .. (71.5,268) .. controls (69.14,261.5) and (67.68,254.71) .. (66,248) .. controls (65.84,247.35) and (65.43,245.66) .. (66,246) .. controls (70.61,248.76) and (73.17,259.84) .. (74,264) .. controls (74.12,264.59) and (73.2,263.07) .. (73,262.5) .. controls (71.03,257.05) and (68.91,251.62) .. (67.5,246) .. controls (67.24,244.96) and (68.98,247.57) .. (69.5,248.5) .. controls (70.66,250.59) and (71.61,252.78) .. (72.5,255) .. controls (73.28,256.96) and (75.09,263.02) .. (74.5,261) .. controls (72.74,254.98) and (70.47,249.1) .. (69,243) .. controls (68.68,241.69) and (70.46,245.27) .. (71,246.5) .. controls (72.63,250.21) and (75,258) .. (75,258) .. controls (75,258) and (68.95,242.65) .. (70,243) .. controls (74.52,244.51) and (75.23,254.07) .. (76.5,258.5) .. controls (76.7,259.22) and (75.79,257.19) .. (75.5,256.5) .. controls (74,252.9) and (72.73,249.2) .. (71.5,245.5) .. controls (71.39,245.18) and (71.36,244.2) .. (71.5,244.5) .. controls (72.8,247.28) and (74.21,250.04) .. (75,253) .. controls (75.56,255.1) and (75.5,257.33) .. (75.5,259.5) .. controls (75.5,260.19) and (75.24,262.14) .. (75,261.5) .. controls (73.79,258.28) and (73.23,254.86) .. (72.5,251.5) .. controls (72.39,251.01) and (72.3,249.54) .. (72.5,250) .. controls (74.52,254.59) and (76.45,259.23) .. (78,264) .. controls (78.47,265.44) and (79.15,269.86) .. (78.5,268.5) .. controls (76.38,264.02) and (75.07,259.2) .. (73.5,254.5) .. controls (73.39,254.18) and (73.42,253.18) .. (73.5,253.5) .. controls (75.04,259.41) and (78.68,265.62) .. (77,271.5) .. controls (76.77,272.3) and (75.71,270.31) .. (75.5,269.5) .. controls (74.36,265.24) and (69.88,259.62) .. (73,256.5) .. controls (75.89,253.61) and (78.61,273.9) .. (78.5,275) .. controls (78.4,275.97) and (77.29,273.43) .. (77,272.5) .. controls (75.61,268.06) and (72.37,263.51) .. (73.5,259) .. controls (76.83,245.67) and (77.93,276.14) .. (77.5,275) .. controls (75.5,269.66) and (74.34,264.04) .. (73,258.5) .. controls (70.31,247.4) and (80.81,280.54) .. (79.5,278.5) .. controls (76.79,274.28) and (77.01,268.51) .. (74,264.5) .. controls (71.47,261.13) and (76.95,272.42) .. (78,276.5) .. controls (78.63,278.94) and (79.98,286.32) .. (79,284) .. controls (76.71,278.56) and (75.62,272.68) .. (74,267) .. controls (73.71,265.99) and (74.56,269.04) .. (75,270) .. controls (76.6,273.46) and (78.47,276.83) .. (79.5,280.5) .. controls (80,282.29) and (80.5,287.86) .. (80.5,286) .. controls (80.5,281.59) and (79.82,277.87) .. (78,274) .. controls (77.14,272.18) and (74.55,266.73) .. (75.5,268.5) .. controls (76.81,270.93) and (78.08,273.4) .. (79,276) .. controls (79.92,278.59) and (80.49,281.3) .. (81,284) .. controls (81.16,284.82) and (81.22,287.3) .. (81,286.5) .. controls (79.43,280.75) and (77.5,275.11) .. (75.5,269.5) .. controls (75.22,268.72) and (76.65,270.74) .. (77,271.5) .. controls (78.82,275.43) and (80.52,279.43) .. (82,283.5) .. controls (82.53,284.94) and (83.25,289.52) .. (83,288) .. controls (82.58,285.49) and (82.35,282.9) .. (81.5,280.5) .. controls (80.5,277.69) and (77.5,269.52) .. (77.5,272.5) .. controls (77.5,276.09) and (80.42,279.08) .. (81.5,282.5) .. controls (82.43,285.43) and (84.53,294.39) .. (83.5,291.5) .. controls (81.64,286.28) and (76.52,270.54) .. (79,275.5) .. controls (81.81,281.11) and (82.82,287.46) .. (84.5,293.5) .. controls (84.74,294.36) and (83.79,291.85) .. (83.5,291) .. controls (82.27,287.46) and (80.98,283.94) .. (79.5,280.5) .. controls (79.02,279.38) and (80.06,282.87) .. (80.5,284) .. controls (82.4,288.88) and (85.98,293.3) .. (86.5,298.5) .. controls (86.86,302.14) and (80.55,285.37) .. (81,289) .. controls (81.61,293.89) and (85.17,297.93) .. (87,302.5) .. controls (87.19,302.96) and (87.16,304.47) .. (87,304) .. controls (85.68,300.05) and (79.77,290.14) .. (83.5,292) .. controls (87.46,293.98) and (86.68,300.27) .. (88,304.5) .. controls (88.35,305.62) and (89.33,308.83) .. (88.5,308) .. controls (88.1,307.6) and (83.6,296.6) .. (84,297) .. controls (85.84,298.84) and (86.68,301.53) .. (87.5,304) .. controls (88.52,307.07) and (92.19,315.3) .. (89.5,313.5) .. controls (86.02,311.18) and (85.88,305.95) .. (84.5,302) .. controls (84.27,301.33) and (85.7,302.86) .. (86,303.5) .. controls (87.89,307.57) and (90.12,311.6) .. (91,316) .. controls (91.56,318.78) and (87.47,311.29) .. (87,308.5) .. controls (86.99,308.46) and (96.52,320) .. (93.5,320) .. controls (90.73,320) and (87.64,310.58) .. (89,313) .. controls (89.37,313.66) and (94.9,321.51) .. (95.5,324.5) .. controls (96,326.99) and (90.36,315.72) .. (91.5,318) .. controls (93.14,321.27) and (95.36,324.23) .. (97,327.5) .. controls (98.06,329.62) and (93.65,324.07) .. (92.5,322) .. controls (92.32,321.67) and (93.27,322.2) .. (93.5,322.5) .. controls (94.97,324.41) and (96.43,326.35) .. (97.5,328.5) .. controls (97.77,329.04) and (96.33,328) .. (96,327.5) .. controls (94.97,325.95) and (93.95,324.31) .. (93.5,322.5) .. controls (92.84,319.85) and (98.5,331.73) .. (98.5,329) .. controls (98.5,326.68) and (92.68,323) .. (95,323) .. controls (97.71,323) and (99.49,326.48) .. (100.5,329) .. controls (109.47,351.43) and (84.64,305.79) .. (94.5,325.5) .. controls (95.29,327.08) and (99.77,329.5) .. (98,329.5) .. controls (96.19,329.5) and (93.46,327.85) .. (93,326) .. controls (92.51,324.05) and (97.89,328.03) .. (97.5,330) .. controls (97.16,331.71) and (93.28,330.06) .. (92.5,328.5) .. controls (91.71,326.92) and (97.06,330.32) .. (96.5,332) .. controls (96.25,332.75) and (93.42,332.63) .. (93,332) .. controls (91.8,330.21) and (99.31,331.04) .. (95,333.5) .. controls (93.11,334.58) and (89.4,333.17) .. (91,330.5) .. controls (92.84,327.44) and (94.81,333.89) .. (92.5,333.5) .. controls (90.13,333.1) and (86.79,326.14) .. (88.5,325) .. controls (90.01,323.99) and (93.44,332.36) .. (90,331.5) .. controls (86.16,330.54) and (86.53,324.33) .. (85.5,320.5) .. controls (85.24,319.53) and (84.55,317.18) .. (85.5,317.5) .. controls (85.91,317.64) and (92.94,327.64) .. (89.5,328.5) .. controls (88.05,328.86) and (88.03,325.89) .. (87.5,324.5) .. controls (85.69,319.72) and (83.22,315.06) .. (82.5,310) .. controls (82.25,308.25) and (85.15,312.44) .. (86,314) .. controls (87.19,316.18) and (87.87,318.6) .. (88.5,321) .. controls (88.71,321.81) and (88.85,324.26) .. (88.5,323.5) .. controls (84.68,315.14) and (81.28,306.59) .. (78,298) .. controls (77.76,297.38) and (77.47,295.59) .. (78,296) .. controls (82.59,299.57) and (88.81,312.58) .. (87,318) .. controls (86.58,319.27) and (85.46,315.76) .. (85,314.5) .. controls (80.99,303.56) and (61.85,281.5) .. (73.5,281.5) .. controls (79.61,281.5) and (79.21,292.33) .. (81.5,298) .. controls (82.21,299.76) and (83.72,305.26) .. (83,303.5) .. controls (78.22,291.84) and (72.73,280.3) .. (70,268) .. controls (69.85,267.31) and (71.12,268.9) .. (71.5,269.5) .. controls (72.3,270.76) and (72.96,272.11) .. (73.5,273.5) .. controls (75.63,278.95) and (77.61,284.46) .. (79.5,290) .. controls (79.99,291.43) and (80.45,295.94) .. (80,294.5) .. controls (76.57,283.53) and (73.02,272.59) .. (70,261.5) .. controls (69.71,260.42) and (71.13,263.44) .. (71.5,264.5) .. controls (72.11,266.25) and (77.74,282.18) .. (78.5,288) .. controls (78.72,289.65) and (79,294.59) .. (78.5,293) .. controls (75.19,282.47) and (70,272.04) .. (70,261) .. controls (70,252.2) and (75.85,277.61) .. (78.5,286) .. controls (79.85,290.28) and (81.01,294.62) .. (82,299) .. controls (82.18,299.81) and (82.59,302.09) .. (82,301.5) .. controls (80.2,299.7) and (79.24,297.22) .. (78,295) .. controls (77.53,294.15) and (76.16,291.59) .. (76.5,292.5) .. controls (78.24,297.13) and (84,307.49) .. (84,314.5) .. controls (84,317.15) and (80.99,310.06) .. (82,312) .. controls (89.16,325.67) and (87.85,326.4) .. (79,314) .. controls (78.45,313.23) and (80.47,315.22) .. (81,316) .. controls (83.15,319.13) and (85.51,323.07) .. (86,327) .. controls (86.06,327.47) and (85.24,326.41) .. (85,326) .. controls (82.73,322.06) and (80.03,318.28) .. (78.5,314) .. controls (77.39,310.9) and (83.5,319.21) .. (83.5,322.5) .. controls (83.5,322.97) and (82.71,321.92) .. (82.5,321.5) .. controls (81.7,319.89) and (81.27,318.12) .. (80.5,316.5) .. controls (79.47,314.35) and (75.51,308.68) .. (77.5,310) .. controls (78.74,310.83) and (80.01,315.4) .. (79.5,314) .. controls (78.6,311.52) and (77.58,309.07) .. (77,306.5) .. controls (76.74,305.35) and (76.97,301.95) .. (77.5,303) .. controls (78.95,305.89) and (75.79,296.72) .. (75.5,293.5) .. controls (73.25,268.73) and (86.13,350.13) .. (77.5,295.5) .. controls (76.86,291.46) and (75.55,287.55) .. (75,283.5) .. controls (74.94,283.03) and (75.83,284.06) .. (76,284.5) .. controls (76.85,286.77) and (77.5,289.13) .. (78,291.5) .. controls (78.17,292.32) and (78.22,294.8) .. (78,294) .. controls (76.3,287.76) and (73.41,275.19) .. (73,274) .. controls (69.88,264.98) and (63.43,255.92) .. (65,246.5) .. controls (65.44,243.85) and (69.81,256.06) .. (69,253.5) .. controls (65.7,243.13) and (62.48,234.86) .. (69,249) .. controls (69.2,249.43) and (68.16,248.44) .. (68,248) .. controls (66.64,244.23) and (65.51,240.38) .. (64.5,236.5) .. controls (63.5,232.67) and (69.44,251.44) .. (69,247.5) .. controls (68.41,242.15) and (65.23,237.33) .. (64.5,232) .. controls (64.49,231.91) and (72.01,248.03) .. (71,245) .. controls (69.48,240.45) and (67.1,236.17) .. (66,231.5) .. controls (65.55,229.61) and (68.16,234.75) .. (69,236.5) .. controls (70.17,238.93) and (71.1,241.46) .. (72,244) .. controls (72.11,244.31) and (72.11,245.32) .. (72,245) .. controls (71.23,242.7) and (70.93,240.24) .. (70,238) .. controls (68.92,235.38) and (65.31,227.75) .. (66,230.5) .. controls (67.01,234.56) and (69.42,238.13) .. (71,242) .. controls (71.46,243.12) and (70.48,239.62) .. (70,238.5) .. controls (68.39,234.73) and (65.86,231.37) .. (64.5,227.5) .. controls (62.86,222.85) and (79.32,248.19) .. (70,237) .. controls (67.56,234.08) and (66.2,230.4) .. (64.5,227) .. controls (64.35,226.7) and (64.34,225.71) .. (64.5,226) .. controls (66.48,229.59) and (68.01,233.42) .. (70,237) .. controls (70.33,237.6) and (69.81,235.61) .. (69.5,235) .. controls (68.76,233.52) and (61.38,226) .. (65,226) .. controls (67.77,226) and (68.21,230.55) .. (69.5,233) .. controls (69.9,233.75) and (70.53,236.16) .. (70,235.5) .. controls (68.41,233.51) and (67.28,231.2) .. (66,229) .. controls (65.17,227.58) and (62.59,223.66) .. (64,224.5) .. controls (66.14,225.79) and (70.27,232.27) .. (68.5,230.5) .. controls (65.69,227.69) and (61.07,220.64) .. (61.5,220) .. controls (62.1,219.1) and (67.76,226.79) .. (68,228) .. controls (68.61,231.06) and (60.48,217.39) .. (62,218) .. controls (64.95,219.18) and (67.85,226.49) .. (68.5,228) .. controls (70.14,231.83) and (63.14,221.57) .. (61,218) .. controls (59.83,216.06) and (66.6,225.1) .. (65,223.5) .. controls (63.92,222.42) and (58.27,214.36) .. (58,212.5) .. controls (57.85,211.44) and (59.85,213.65) .. (60.5,214.5) .. controls (62.05,216.52) and (63.29,218.76) .. (64.5,221) .. controls (66.07,223.91) and (54.69,213.5) .. (58,213.5) .. controls (60.75,213.5) and (63.31,217.43) .. (64,219.5) .. controls (64.93,222.3) and (58,215.95) .. (58,213) .. controls (58,211.69) and (64,220.69) .. (64,222) .. controls (64,223.26) and (56.17,215.86) .. (55.5,213.5) .. controls (54.97,211.63) and (59.24,215.02) .. (60.5,216.5) .. controls (62.3,218.6) and (64.17,223.39) .. (62,226) .. controls (59.43,229.08) and (54.63,214.34) .. (54.5,213) .. controls (54.3,211) and (57.57,215.72) .. (58.5,217.5) .. controls (60.36,221.05) and (63.71,228.44) .. (61,232.5) .. controls (60.82,232.78) and (60.24,232.74) .. (60,232.5) .. controls (57.01,229.51) and (55.69,224.73) .. (54.5,221) .. controls (53.89,219.09) and (52.12,214.3) .. (54,215) .. controls (58.73,216.78) and (64.35,226.56) .. (62.5,231.5) .. controls (62.24,232.2) and (60.99,231.07) .. (60.5,230.5) .. controls (58.94,228.67) and (57.64,226.62) .. (56.5,224.5) .. controls (54.91,221.53) and (51.13,217.81) .. (53,215) .. controls (53.18,214.72) and (53.72,214.82) .. (54,215) .. controls (57.66,217.44) and (59.85,223.23) .. (59,227.5) .. controls (58.49,230.04) and (52.91,215.52) .. (53,215) .. controls (53.45,212.32) and (60.8,222.23) .. (56.5,221) .. controls (53.73,220.21) and (50.89,214.08) .. (52,211.5) .. controls (52.98,209.22) and (57.5,214.02) .. (57.5,216.5) .. controls (57.5,218.17) and (46.14,210.89) .. (51.5,210) .. controls (52.88,209.77) and (57.72,213.18) .. (55.5,213.5) .. controls (49.42,214.37) and (53.76,209.03) .. (54,210) .. controls (55.01,214.03) and (49.87,215.23) .. (49,210) .. controls (48.91,209.48) and (50.05,210.23) .. (50.5,210.5) .. controls (52.13,211.48) and (54.71,217.05) .. (52,217.5) .. controls (50,217.83) and (47.45,213.57) .. (48.5,212) .. controls (51.07,208.15) and (52.64,222.71) .. (50.5,219.5) .. controls (49.59,218.13) and (48.7,216.63) .. (48.5,215) .. controls (48.24,212.93) and (53.4,224.94) .. (51,223.5) .. controls (48.78,222.17) and (47.74,219.66) .. (48.5,217) .. controls (48.67,216.42) and (49.58,217.58) .. (50,218) .. controls (51.55,219.55) and (51.7,221.89) .. (51,224) .. controls (50.4,225.81) and (45.58,219.21) .. (49,217.5) .. controls (51.36,216.32) and (57.65,229.3) .. (56,231.5) .. controls (55.5,232.17) and (54.54,230.63) .. (54,230) .. controls (52.61,228.38) and (51.71,222.77) .. (52,222) .. controls (52.37,221) and (53.9,223.12) .. (54.5,224) .. controls (58.67,230.11) and (59.97,232.79) .. (61,239.5) .. controls (61.26,241.2) and (59.03,236.63) .. (58.5,235) .. controls (57.17,230.88) and (55.74,226.76) .. (55,222.5) .. controls (54.9,221.91) and (56.18,222.99) .. (56.5,223.5) .. controls (58.71,227.04) and (60.9,230.64) .. (62.5,234.5) .. controls (63.75,237.52) and (66.96,246.62) .. (65,244) .. controls (62.56,240.75) and (62.51,236.27) .. (61,232.5) .. controls (60.82,232.06) and (59.86,231.05) .. (60,231.5) .. controls (61.46,236.24) and (63.56,240.76) .. (65,245.5) .. controls (65.89,248.44) and (68.3,257.28) .. (67,254.5) .. controls (64.55,249.25) and (61.5,243.8) .. (61.5,238) .. controls (61.5,232.67) and (65.67,247.84) .. (67,253) .. controls (68.35,258.23) and (68.41,263.71) .. (69.5,269) .. controls (69.84,270.63) and (69.95,265.6) .. (69.5,264) .. controls (68.32,259.79) and (63.88,247.44) .. (65.5,251.5) .. controls (71.74,267.1) and (75.39,297.6) .. (66.5,256.5) .. controls (66.4,256.04) and (67.38,257.05) .. (67.5,257.5) .. controls (69.73,265.61) and (71.8,273.77) .. (73.5,282) .. controls (73.8,283.47) and (74.09,287.88) .. (73.5,286.5) .. controls (71.44,281.7) and (70.65,276.45) .. (69,271.5) .. controls (68.38,269.65) and (66,264.33) .. (67,266) .. controls (69.47,270.12) and (71.77,276.03) .. (73,280.5) .. controls (74.04,284.28) and (74.83,288.13) .. (75.5,292) .. controls (75.67,292.99) and (76.21,295.71) .. (75.5,295) .. controls (72.47,291.97) and (69.85,275.61) .. (70,276) .. controls (72.7,283.09) and (75.34,290.22) .. (77.5,297.5) .. controls (78.02,299.27) and (78.77,304.67) .. (78,303) .. controls (75.23,296.96) and (72,290.64) .. (72,284) .. controls (72,278.71) and (83.71,317.29) .. (81,313.5) .. controls (77.17,308.13) and (75.54,301.41) .. (74,295) .. controls (73.44,292.66) and (76.84,298.89) .. (78,301) .. controls (78.87,302.58) and (84.12,313.09) .. (84.5,316.5) .. controls (84.58,317.2) and (83.32,315.63) .. (83,315) .. controls (80.46,309.93) and (77.99,304.81) .. (76,299.5) .. controls (75.5,298.16) and (77.83,301.73) .. (78.5,303) .. controls (81.48,308.59) and (84.37,313.81) .. (85.5,320) .. controls (85.53,320.16) and (85.12,320.11) .. (85,320) .. controls (82.09,317.25) and (79.26,314.41) .. (76.5,311.5) .. controls (76.24,311.23) and (75.68,310.31) .. (76,310.5) .. controls (79.36,312.51) and (85,317.78) .. (85,322) .. controls (85,322.5) and (83.96,322.2) .. (83.5,322) .. controls (81.15,320.96) and (77.87,317.71) .. (76.5,316) .. controls (75.66,314.95) and (73.18,312.24) .. (74.5,312.5) .. controls (76.27,312.86) and (82,318.83) .. (82,321.5) .. controls (82,321.93) and (72.02,316.48) .. (74,314.5) .. controls (75.2,313.3) and (82.05,322.31) .. (79,321) .. controls (76.36,319.87) and (69.17,316.47) .. (72,316) .. controls (75.36,315.44) and (77.53,320.14) .. (75,320.5) .. controls (72.4,320.87) and (71.11,316.5) .. (72.5,316.5) .. controls (74.45,316.5) and (75.94,319.22) .. (74,320) .. controls (72.11,320.76) and (68.94,318.04) .. (71,316.5) .. controls (73.46,314.66) and (75.8,321.09) .. (72.5,322.5) .. controls (70.38,323.41) and (68.4,319.1) .. (69.5,318) .. controls (72.04,315.46) and (74.75,325.1) .. (69.5,323) .. controls (67.18,322.07) and (67.63,316.04) .. (70.5,317) .. controls (73.65,318.05) and (71.56,323.62) .. (68.5,324) .. controls (66.72,324.22) and (66.5,320.8) .. (66.5,319) .. controls (66.5,317.93) and (68.92,320.52) .. (68.5,321.5) .. controls (68.15,322.32) and (66.8,322.9) .. (66,322.5) .. controls (65,322) and (65.5,319) .. (64.5,319.5) .. controls (63.45,320.03) and (65.21,321.84) .. (65,323) .. controls (64.73,324.51) and (61.43,327.93) .. (62,326.5) .. controls (62.42,325.46) and (63.38,322.39) .. (63.5,323.5) .. controls (63.67,325) and (63.78,329.29) .. (63,328) .. controls (61.83,326.04) and (63.48,322.44) .. (63.5,322.5) .. controls (64.47,324.75) and (64.57,326.43) .. (63,328) .. controls (62.15,328.85) and (62,325.46) .. (62,326.5) .. controls (62,327.33) and (62,329.83) .. (62,329) .. controls (62,327.85) and (61.76,324.59) .. (64.5,325.5) .. controls (68.24,326.75) and (63.17,329.69) .. (63,328) .. controls (62.56,323.57) and (63.3,320.91) .. (65,316.5) .. controls (65.54,315.1) and (65.07,322.5) .. (65,321) .. controls (64.83,317.67) and (64.87,314.33) .. (65,311) .. controls (65.03,310.15) and (64.9,307.9) .. (65.5,308.5) .. controls (66.8,309.79) and (67.25,313.52) .. (67,315.5) .. controls (66.93,316.02) and (66.64,317.51) .. (66.5,317) .. controls (65.03,311.6) and (65.43,306.52) .. (66,301) .. controls (66.19,299.15) and (66.04,293.9) .. (67,295.5) .. controls (68.28,297.63) and (70.41,309.17) .. (68.5,313) .. controls (67.51,314.99) and (67.13,308.72) .. (67,306.5) .. controls (66.79,303.01) and (66.72,299.49) .. (67,296) .. controls (67.23,293.13) and (65.65,287.09) .. (68.5,287.5) .. controls (70.91,287.84) and (70.61,302.45) .. (70.5,304) .. controls (70.34,306.35) and (69.93,308.68) .. (69.5,311) .. controls (69.43,311.37) and (69.04,312.37) .. (69,312) .. controls (67.65,300.32) and (67.3,296.73) .. (70,285.5) .. controls (70.28,284.35) and (72.24,286.85) .. (72.5,288) .. controls (73.29,291.45) and (73.8,294.97) .. (74,298.5) .. controls (74.2,302.11) and (73.71,308.19) .. (71.5,311.5) .. controls (71.24,311.89) and (70.61,310.96) .. (70.5,310.5) .. controls (69.76,307.38) and (69.32,304.19) .. (69,301) .. controls (68.9,300.05) and (68.21,290.92) .. (70.5,290) .. controls (71.06,289.78) and (71.76,290.45) .. (72,291) .. controls (75.11,298.12) and (74.99,306.56) .. (73.5,314) .. controls (73.34,314.82) and (72.82,316.16) .. (72,316) .. controls (71.12,315.82) and (71.13,314.39) .. (71,313.5) .. controls (70.29,308.69) and (69.72,303.85) .. (69.5,299) .. controls (69.39,296.48) and (68.72,289.72) .. (70.5,291.5) .. controls (74.01,295.01) and (75.69,310.31) .. (71.5,314.5) .. controls (69.38,316.62) and (68.92,308.98) .. (68.5,306) .. controls (67.9,301.7) and (67.5,297.35) .. (67.5,293) .. controls (67.5,289.93) and (67.33,281.83) .. (69.5,284) .. controls (71.43,285.93) and (76.5,303) .. (73,303) .. controls (68.19,303) and (70.05,293.78) .. (69.5,289) .. controls (68.67,281.86) and (67.11,274.63) .. (68,267.5) .. controls (68.27,265.34) and (70.81,270.94) .. (71.5,273) .. controls (73.02,277.57) and (75.15,287.44) .. (72.5,288.5) .. controls (63.3,292.18) and (66.58,269.57) .. (64,260) .. controls (63.67,258.77) and (62.1,255.3) .. (62.5,256.5) .. controls (64.85,263.56) and (67.6,270.61) .. (68.5,278) .. controls (68.84,280.81) and (69.49,289.15) .. (68.5,286.5) .. controls (66.54,281.27) and (66.9,275.41) .. (65.5,270) .. controls (64.22,265.05) and (62.33,260.28) .. (60.5,255.5) .. controls (60.15,254.59) and (58.86,252.04) .. (59,253) .. controls (59.98,259.89) and (63.53,266.2) .. (65,273) .. controls (66.06,277.93) and (66.47,282.98) .. (67,288) .. controls (67.19,289.83) and (67.81,295.31) .. (67.5,293.5) .. controls (66.41,287.15) and (65.4,280.79) .. (64,274.5) .. controls (63.39,271.77) and (61.1,263.73) .. (61.5,266.5) .. controls (62.56,273.91) and (64.93,281.09) .. (66,288.5) .. controls (66.6,292.63) and (66.5,296.83) .. (66.5,301) .. controls (66.5,302.34) and (66.11,306.34) .. (66,305) .. controls (65.56,299.52) and (66.02,293.98) .. (65.5,288.5) .. controls (65.18,285.12) and (64.47,281.76) .. (63.5,278.5) .. controls (63.12,277.21) and (62.17,273.83) .. (61.5,275) .. controls (57,282.88) and (63.72,293.02) .. (65,302) .. controls (65.24,303.66) and (65.65,308.67) .. (65.5,307) .. controls (64.82,299.53) and (62.96,286.5) .. (59.5,286.5) .. controls (54.33,286.5) and (62.53,296.42) .. (63.5,301.5) .. controls (64.07,304.46) and (63.55,307.64) .. (64.5,310.5) .. controls (65.29,312.88) and (64.28,305.49) .. (64,303) .. controls (63.78,300.98) and (63.44,298.98) .. (63,297) .. controls (62.77,295.97) and (62.15,292.96) .. (62,294) .. controls (61.29,298.95) and (63.52,307.11) .. (64.5,312) .. controls (65.3,315.98) and (62,295.98) .. (62.5,300) .. controls (63,304.02) and (64.5,307.94) .. (64.5,312) .. controls (64.5,314.11) and (63.28,304.04) .. (62.5,306) .. controls (61.44,308.65) and (66.05,313.22) .. (63.5,314.5) .. controls (61.04,315.73) and (61.5,303.75) .. (61.5,306.5) .. controls (61.5,309.74) and (63.5,312.76) .. (63.5,316) .. controls (63.5,318.11) and (62.05,312.03) .. (61.5,310) .. controls (61.01,308.2) and (64.36,315.5) .. (62.5,315.5) .. controls (62,315.5) and (63,317) .. (62.5,317) .. controls (59.48,317) and (63.37,311.02) .. (63.5,308) .. controls (63.88,299.16) and (62,290.35) .. (62,281.5) .. controls (62,275.75) and (65.22,297.2) .. (63,288) .. controls (61.53,281.9) and (60.12,275.74) .. (59.5,269.5) .. controls (58.97,264.18) and (62.5,281.5) .. (62.5,281.5) .. controls (62.5,281.5) and (57.26,269.44) .. (56.5,263) .. controls (54.34,244.62) and (63.34,280.18) .. (61.5,276.5) .. controls (47.41,248.33) and (62.5,273.64) .. (62.5,283) .. controls (62.5,286.37) and (58.74,270.14) .. (59,273.5) .. controls (59.25,276.76) and (60.8,279.8) .. (61.5,283) .. controls (61.64,283.65) and (61.8,285.6) .. (61.5,285) .. controls (60.06,282.12) and (58.63,279.16) .. (58,276) .. controls (56.73,269.66) and (63.01,287.01) .. (61.5,286) .. controls (60.62,285.42) and (58.22,278.12) .. (58.5,277) .. controls (58.74,276.06) and (59.66,278.59) .. (60,279.5) .. controls (60.84,281.78) and (61.49,284.13) .. (62,286.5) .. controls (62.61,289.35) and (57.58,270.65) .. (58.5,272.5) .. controls (63.77,283.03) and (56.72,262.32) .. (56.5,258) .. controls (56.34,254.77) and (58.5,264.26) .. (58.5,267.5) .. controls (58.5,268.77) and (57.33,265.23) .. (57,264) .. controls (55.75,259.36) and (53.5,254.81) .. (53.5,250) .. controls (53.5,245.53) and (60.91,266.24) .. (59.5,262) .. controls (57.26,255.29) and (53.12,248.52) .. (54,241.5) .. controls (54.12,240.56) and (55.63,242.63) .. (56,243.5) .. controls (57.11,246.12) and (58.1,248.8) .. (59,251.5) .. controls (59.37,252.61) and (59.55,256.03) .. (59,255) .. controls (57.39,251.96) and (56.11,248.75) .. (55,245.5) .. controls (53.77,241.9) and (49.89,231.34) .. (52,234.5) .. controls (54.75,238.62) and (55.6,243.75) .. (57,248.5) .. controls (57.28,249.46) and (57.66,252.25) .. (57,251.5) .. controls (55.28,249.54) and (54.46,246.93) .. (53.5,244.5) .. controls (52.28,241.41) and (51.37,238.2) .. (50.5,235) .. controls (50.37,234.52) and (50.32,233.03) .. (50.5,233.5) .. controls (51.5,236.11) and (52.3,238.8) .. (53,241.5) .. controls (53.47,243.3) and (53.83,245.14) .. (54,247) .. controls (54.41,251.47) and (51.73,238.31) .. (50.5,234) .. controls (50.05,232.42) and (47.77,230.97) .. (48.5,229.5) .. controls (48.68,229.15) and (53.32,242.35) .. (53.5,242) .. controls (55.81,237.38) and (49.5,229.94) .. (49.5,225) .. controls (49.5,221.9) and (53.47,229.8) .. (55,232.5) .. controls (56.55,235.24) and (57.21,239.59) .. (57.5,242.5) .. controls (57.6,243.51) and (57.32,240.46) .. (57,239.5) .. controls (55.53,235.1) and (53.51,230.89) .. (52,226.5) .. controls (51.67,225.54) and (51.01,222.61) .. (51.5,223.5) .. controls (54.07,228.21) and (55.79,233.67) .. (56.5,239) .. controls (56.85,241.65) and (57.98,249.49) .. (57,247) .. controls (54.22,239.93) and (52.04,232.53) .. (51,225) .. controls (50.31,219.97) and (58.05,243.97) .. (57,239) .. controls (56.29,235.64) and (55.52,232.28) .. (54.5,229) .. controls (54.3,228.36) and (54.97,231.47) .. (54.5,231) .. controls (53.9,230.4) and (53.65,227.73) .. (54,228.5) .. controls (55.7,232.25) and (54.43,239.42) .. (58.5,240) .. controls (60.16,240.24) and (62.11,241.43) .. (63.5,240.5) .. controls (64.31,239.96) and (64.05,238.19) .. (65,238) .. controls (65.82,237.84) and (66.74,240.29) .. (67,239.5) .. controls (67.98,236.55) and (70.75,232.49) .. (72.5,239.5) .. controls (73.11,241.93) and (68.56,233.25) .. (71,236.5) .. controls (71.89,237.69) and (72.64,239.05) .. (73,240.5) .. controls (73.2,241.31) and (71.76,239.29) .. (71.5,238.5) .. controls (71.15,237.44) and (73.5,240.5) .. (73,241.5) .. controls (71.41,244.69) and (71.76,238.51) .. (72.5,239.5) .. controls (73.04,240.22) and (73.9,242.8) .. (73.5,242) .. controls (72.93,240.86) and (72,239.77) .. (72,238.5) .. controls (72,237.49) and (73.29,240.87) .. (72.5,241.5) .. controls (71.45,242.34) and (72,244.16) .. (72,245.5) .. controls (72,247.37) and (69.04,241.67) .. (70.5,243.5) .. controls (71.48,244.73) and (71.89,246.39) .. (73,247.5) .. controls (73.79,248.29) and (71.72,245.6) .. (71.5,244.5) .. controls (71.26,243.32) and (73.3,246.31) .. (73.5,247.5) .. controls (73.79,249.25) and (71.44,246.65) .. (72.5,247) .. controls (73.29,247.26) and (73.91,247.91) .. (74.5,248.5) .. controls (74.76,248.76) and (73.77,247.21) .. (74,247.5) .. controls (74.56,248.2) and (75.28,249.15) .. (75,250) .. controls (74.78,250.66) and (71.53,247.25) .. (73,247) .. controls (74.25,246.79) and (75.52,247.69) .. (76.5,248.5) .. controls (77.05,248.96) and (75.55,249.96) .. (75,249.5) .. controls (74.18,248.82) and (73,245.93) .. (73,247) .. controls (73,248.42) and (75.64,251.85) .. (74.5,251) .. controls (67.94,246.08) and (78.05,246.69) .. (75,250.5) .. controls (74.34,251.32) and (71.58,248.53) .. (72,249.5) .. controls (72.77,251.29) and (75.38,253.62) .. (74,255) .. controls (73.74,255.26) and (73.26,254.76) .. (73,254.5) .. controls (72.06,253.56) and (74.04,250.11) .. (76,256) .. controls (76.26,256.79) and (74.26,255.29) .. (74,254.5) .. controls (73.98,254.43) and (80.53,255.97) .. (78,258.5) .. controls (76.82,259.68) and (75,256.17) .. (75,254.5) .. controls (75,252.96) and (81.09,261.14) .. (77,259.5) .. controls (76.11,259.14) and (74.36,255.04) .. (75.5,255.5) .. controls (77.78,256.41) and (78.67,258.68) .. (79,261) .. controls (79.22,262.56) and (76,258.49) .. (76.5,257) .. controls (77.14,255.07) and (80.33,259.99) .. (80,262) .. controls (77.95,274.27) and (76.5,242.01) .. (76.5,259) .. controls (76.5,260.9) and (79.34,263.16) .. (78,264.5) .. controls (77.1,265.4) and (73.8,261.94) .. (74.5,263) .. controls (75.68,264.78) and (80.63,268) .. (78.5,268) .. controls (73.84,268) and (79.42,263.12) .. (80.5,268.5) .. controls (80.85,270.26) and (77.24,266.5) .. (78,266.5) .. controls (79.62,266.5) and (80.71,268.04) .. (81,269.5) .. controls (81.11,270.06) and (76.52,267.37) .. (78,267) .. controls (79.35,266.66) and (82.02,266.92) .. (81.5,269.5) .. controls (80.61,273.95) and (76.06,262.63) .. (78,266.5) .. controls (78.87,268.24) and (81.94,271.76) .. (80,272) .. controls (78.43,272.2) and (74.21,269.58) .. (75.5,270.5) .. controls (77.03,271.6) and (81.19,275.34) .. (79.5,274.5) .. controls (78.79,274.14) and (78.29,272.14) .. (79,272.5) .. controls (79.95,272.98) and (80.75,273.75) .. (81.5,274.5) .. controls (83.25,276.25) and (78.75,271.25) .. (80.5,273) .. controls (80.83,273.33) and (83.89,277.45) .. (84,278) .. controls (84.14,278.7) and (81.46,277.52) .. (82.5,277) .. controls (85.01,275.75) and (84.69,281.19) .. (82,278.5) .. controls (81.25,277.75) and (83.63,280.66) .. (83,281.5) .. controls (82.55,282.1) and (81.15,279.77) .. (81,280.5) .. controls (80.41,283.45) and (83.2,285.7) .. (85.5,288) .. controls (87.06,289.56) and (82.42,287) .. (83.5,287) .. controls (85.09,287) and (85.75,289.49) .. (85.5,290.5) .. controls (85.21,291.67) and (83.5,288.7) .. (83.5,287.5) .. controls (83.5,286.2) and (85.64,289.25) .. (86,290.5) .. controls (86.23,291.3) and (84.87,287.75) .. (84.5,288.5) .. controls (83.83,289.84) and (84.23,291.52) .. (84.5,293) .. controls (84.69,294.05) and (86.84,296.51) .. (86.5,295.5) .. controls (86.2,294.61) and (84.37,292.57) .. (84.5,293.5) .. controls (84.67,294.7) and (86.36,296.14) .. (85.5,297) .. controls (84.75,297.75) and (84.04,295.26) .. (83,295) .. controls (82.49,294.87) and (84.03,296.5) .. (83.5,296.5) .. controls (82.65,296.5) and (83.38,293.24) .. (83,294) .. controls (82.67,294.67) and (81.88,295.26) .. (82,296) .. controls (82.01,296.08) and (85.27,300.73) .. (86,300) .. controls (86.6,299.4) and (85.33,298.33) .. (85.5,297.5) .. controls (85.6,296.98) and (87,297.53) .. (87,297) .. controls (87,296.47) and (86.26,295.97) .. (86.5,295.5) .. controls (86.93,294.64) and (89.11,298.4) .. (87.5,298) .. controls (83.63,297.03) and (86.42,294.54) .. (87,295.5) .. controls (87.52,296.37) and (87.22,299.22) .. (86.5,298.5) .. controls (85.38,297.38) and (87.36,291) .. (88.5,299) .. controls (88.69,300.34) and (86.59,294.4) .. (87.5,296) .. controls (88.18,297.19) and (88.8,298.66) .. (88.5,300) .. controls (88.32,300.81) and (85.71,299.22) .. (86,300) .. controls (86.43,301.14) and (86.62,304.65) .. (87,303.5) .. controls (87.42,302.23) and (91.84,305.5) .. (90.5,305.5) .. controls (89.5,305.5) and (87,303) .. (88,303) .. controls (90.39,303) and (91.36,308.4) .. (91.5,309.5) .. controls (91.55,309.87) and (90.43,308.63) .. (90.5,309) .. controls (90.8,310.48) and (90.67,312.15) .. (90,313.5) .. controls (89.23,315.03) and (94.08,314.34) .. (94.5,316) .. controls (94.59,316.36) and (93.24,315.24) .. (93.5,315.5) .. controls (94.99,316.99) and (95.49,317.56) .. (95,319.5) .. controls (94.54,321.34) and (93.69,318.29) .. (94,318.5) .. controls (96.06,319.87) and (99.62,324.86) .. (100,327.5) .. controls (100.24,329.2) and (99.98,325.48) .. (101.5,327) .. controls (101.76,327.26) and (102.26,327.74) .. (102,328) .. controls (101.74,328.26) and (100.65,328.36) .. (101,328.5) .. controls (101.55,328.72) and (105,331) .. (105,331) .. controls (103.34,332.11) and (99,329) .. (99,331) .. controls (99,332.46) and (94.78,333.68) .. (94.5,333) .. controls (93.71,331.1) and (93.65,328.96) .. (93,327) .. controls (93,326.99) and (89.32,334.62) .. (88.5,334.5) .. controls (85.65,334.09) and (87,326) .. (87,326) .. controls (87,326) and (88.15,327.96) .. (88,329) .. controls (87.52,332.34) and (84.29,326.29) .. (85.5,327.5) .. controls (86.55,328.55) and (88.83,332.17) .. (87.5,331.5) .. controls (83.9,329.7) and (84.72,326.61) .. (82.5,323.5) .. controls (81.7,322.38) and (83.77,328.27) .. (81.5,326) .. controls (80.75,325.25) and (80.5,324.05) .. (80.5,323) .. controls (80.5,322.64) and (83.25,324.01) .. (82.5,325.5) .. controls (81.77,326.97) and (80.1,322.59) .. (80.5,321) .. controls (80.76,319.96) and (81.75,322.75) .. (82.5,323.5) .. controls (83.09,324.09) and (81.33,322.26) .. (81,321.5) .. controls (79.27,317.56) and (77.3,314.9) .. (76,311) .. controls (75.45,309.35) and (77.33,314.27) .. (77.5,316) .. controls (77.55,316.52) and (75.68,316.08) .. (76,316.5) .. controls (76.64,317.35) and (78.85,318.36) .. (78,319) .. controls (77.28,319.54) and (74.6,318) .. (75.5,318) .. controls (76.83,318) and (76.79,322.32) .. (75.5,322) .. controls (74.99,321.87) and (75,321.03) .. (75,320.5) .. controls (75,319.77) and (76.3,322.4) .. (75.5,322) .. controls (74.66,321.58) and (72.83,319.33) .. (73.5,320) .. controls (73.54,320.04) and (75.14,321.86) .. (74.5,322.5) .. controls (73.81,323.19) and (72.97,321) .. (72,321) .. controls (71.5,321) and (72.47,322.34) .. (72,322.5) .. controls (70.33,323.06) and (70.18,319.87) .. (70,319.5) .. controls (69.76,319.03) and (69.7,321.49) .. (69.5,321) .. controls (69.05,319.87) and (66.56,315.41) .. (67.5,314) .. controls (68.37,312.69) and (71.11,319.11) .. (70,318) .. controls (68.5,316.5) and (68.27,311.44) .. (68.5,310.5) .. controls (69.55,306.29) and (71.51,313.72) .. (71,312.5) .. controls (68.37,306.19) and (73.02,297.4) .. (69.5,293) .. controls (69.07,292.46) and (69.83,294.33) .. (70,295) .. controls (70.61,297.45) and (71.34,300) .. (71,302.5) .. controls (70.7,304.72) and (67.59,308.59) .. (66,307) .. controls (64.77,305.77) and (65.05,303.65) .. (64.5,302) .. controls (63.58,299.23) and (60.66,297.34) .. (60,294.5) .. controls (59.71,293.23) and (62.24,290.22) .. (62.5,291.5) .. controls (62.83,293.17) and (61.67,294.81) .. (61.5,296.5) .. controls (61.45,297.02) and (62.14,298.51) .. (62,298) .. controls (61.3,295.55) and (61.16,292.96) .. (60.5,290.5) .. controls (60.48,290.42) and (55.87,286.57) .. (56.5,285) .. controls (57.63,282.17) and (59.21,282.47) .. (60,280.5) .. controls (60.86,278.35) and (63,274.46) .. (63,272) .. controls (63,270.79) and (63.09,267.96) .. (62,268.5) .. controls (58.44,270.28) and (68.95,280.49) .. (61,279.5) .. controls (52.6,278.45) and (59.24,270.12) .. (56.5,266) .. controls (55.65,264.73) and (56.92,270.04) .. (55,268.5) .. controls (52.88,266.8) and (53.02,266.05) .. (53.5,264.5) .. controls (54.31,261.91) and (56.4,258.83) .. (55,256.5) .. controls (54.54,255.73) and (54.4,253.2) .. (54,254) .. controls (53.31,255.37) and (54.09,259.59) .. (53,258.5) .. controls (49.36,254.86) and (55,251.49) .. (53.5,248.5) .. controls (52.86,247.22) and (50.69,246.4) .. (51,245) .. controls (51.69,241.89) and (48.09,238.05) .. (50,235.5) .. controls (50.45,234.9) and (50.6,232.87) .. (51,233.5) .. controls (52.74,236.21) and (53.63,239.4) .. (54.5,242.5) .. controls (54.81,243.62) and (54.73,247.14) .. (54.5,246) .. controls (51.73,232.17) and (60.76,245.1) .. (59,249.5) .. controls (58.52,250.71) and (56.98,247.71) .. (56.5,246.5) .. controls (55.6,244.25) and (54.5,241.93) .. (54.5,239.5) .. controls (54.5,238.75) and (55.97,239.97) .. (56.5,240.5) .. controls (58.1,242.1) and (60.5,247.28) .. (60.5,249) .. controls (60.5,249.14) and (54.5,242.66) .. (54.5,240) .. controls (54.5,237.57) and (58,245.43) .. (58,243) .. controls (58,241.14) and (55.14,237.5) .. (57,237.5) .. controls (58.06,237.5) and (59.31,242.41) .. (60,245.5) .. controls (60.38,247.2) and (62,252.17) .. (61.5,250.5) .. controls (61.01,248.87) and (61.13,247.08) .. (60.5,245.5) .. controls (58.92,241.55) and (52.43,242.09) .. (49.5,239) .. controls (47.45,236.84) and (50.88,228.62) .. (51,228) .. controls (51.07,227.63) and (50.55,226.63) .. (50.5,227) .. controls (50.26,228.66) and (51.05,233.31) .. (50,232) .. controls (48.81,230.52) and (47.44,229.15) .. (46.5,227.5) .. controls (45.94,226.51) and (47.66,222.89) .. (47.5,222) .. controls (47.19,220.23) and (44.97,218.71) .. (45.5,217) .. controls (46.64,213.34) and (49.02,209.92) .. (52,207.5) .. controls (52.87,206.79) and (52.48,210.05) .. (53.5,210.5) .. controls (56.02,211.6) and (61.95,209.79) .. (61.5,212.5) .. controls (61.15,214.6) and (59.31,216.01) .. (61.5,218) .. controls (62.77,219.15) and (64.79,219.29) .. (66,220.5) .. controls (66.76,221.26) and (65,225.49) .. (65,225.5) .. controls (64.9,226.09) and (65.49,226.68) .. (66,227) .. controls (68.47,228.55) and (70.5,231.58) .. (70.5,234.5) ;
%Shape: Free Drawing [id:dp6282401970685298] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.2 ][line width=3] [line join = round][line cap = round] (577,231.5) .. controls (577,238.37) and (577.76,242.48) .. (574.5,249) .. controls (574.17,249.67) and (573.53,247.74) .. (573.5,247) .. controls (573.36,243) and (573.63,238.99) .. (574,235) .. controls (574.14,233.52) and (574.95,229.95) .. (576,231) .. controls (579.61,234.61) and (579.35,248.33) .. (575,250.5) .. controls (574.53,250.74) and (574.53,249.53) .. (574.5,249) .. controls (574.2,244.17) and (574,239.34) .. (574,234.5) .. controls (574,232.96) and (574.24,228.67) .. (575,230) .. controls (578.12,235.46) and (577.76,243.14) .. (576,249) .. controls (575.61,250.32) and (575.07,246.37) .. (575,245) .. controls (574.69,239.17) and (571.76,232.35) .. (575,227.5) .. controls (576.05,225.92) and (576.21,231.12) .. (576.5,233) .. controls (576.91,235.66) and (577.5,238.31) .. (577.5,241) .. controls (577.5,243.19) and (577.06,245.38) .. (576.5,247.5) .. controls (576.38,247.96) and (575.55,248.97) .. (575.5,248.5) .. controls (574.69,241.04) and (572.63,233.12) .. (575,226) .. controls (575.3,225.11) and (576.7,227.11) .. (577,228) .. controls (577.59,229.77) and (578,231.64) .. (578,233.5) .. controls (578,236.19) and (577.74,238.92) .. (577,241.5) .. controls (576.87,241.95) and (576.14,240.95) .. (576,240.5) .. controls (575.12,237.56) and (574.43,234.54) .. (574,231.5) .. controls (573.03,224.72) and (571.01,217.69) .. (572.5,211) .. controls (572.7,210.12) and (579.6,220.37) .. (575.5,225.5) .. controls (574.75,226.44) and (573.72,223.68) .. (573.5,222.5) .. controls (572.57,217.56) and (567.51,209.75) .. (572,207.5) .. controls (574.7,206.15) and (576.39,214.99) .. (576,220.5) .. controls (575.63,225.75) and (570.86,209.81) .. (573,205) .. controls (573.2,204.54) and (574.17,204.62) .. (574.5,205) .. controls (577.26,208.15) and (578.97,215.29) .. (576.5,219) .. controls (575.91,219.89) and (574.76,217.54) .. (574.5,216.5) .. controls (574.22,215.39) and (569.99,202.17) .. (574,199.5) .. controls (575.4,198.56) and (580.45,211.23) .. (578,214.5) .. controls (576.77,216.15) and (568.85,198.18) .. (574.5,201) .. controls (577.17,202.33) and (581.63,214.43) .. (577,213.5) .. controls (574.6,213.02) and (571.84,202.58) .. (575,201) .. controls (578.31,199.34) and (579.12,210.47) .. (577.5,212.5) .. controls (576.43,213.83) and (571.41,202.95) .. (574,199.5) .. controls (576.9,195.63) and (582.09,211.22) .. (578.5,210.5) .. controls (574.79,209.76) and (571.89,195.04) .. (577,196.5) .. controls (580.78,197.58) and (583.37,208.78) .. (578.5,210) .. controls (574.95,210.89) and (573.69,200.95) .. (575.5,200.5) .. controls (579.8,199.42) and (583.26,211.25) .. (579.5,213.5) .. controls (577.49,214.71) and (573.93,202.39) .. (577.5,201.5) .. controls (581.13,200.59) and (584.02,219) .. (579,219) .. controls (575.45,219) and (573.83,210.5) .. (576.5,208.5) .. controls (581.89,204.45) and (585.74,224.5) .. (580.5,224.5) .. controls (577.11,224.5) and (574.55,209.5) .. (578,209.5) .. controls (582.61,209.5) and (585.72,222.89) .. (581.5,225) .. controls (577.34,227.08) and (574.95,211) .. (579,211) .. controls (585.51,211) and (582.06,227.45) .. (581,230) .. controls (580.64,230.87) and (579.31,228.89) .. (579,228) .. controls (577.83,224.7) and (576.87,221.4) .. (578,218) .. controls (578.1,217.71) and (579.33,216.33) .. (580,217) .. controls (582.06,219.06) and (586.58,238.82) .. (580.5,237) .. controls (578.25,236.32) and (576.08,222.21) .. (578.5,221) .. controls (579.87,220.31) and (581.04,223.03) .. (581.5,224.5) .. controls (583.28,230.14) and (585.48,240.28) .. (581,245.5) .. controls (580.61,245.96) and (580.11,244.59) .. (580,244) .. controls (578.91,238.1) and (574.94,229.91) .. (579.5,226) .. controls (580.49,225.15) and (581.32,227.89) .. (582,229) .. controls (584.04,232.31) and (586.84,249.56) .. (580.5,248.5) .. controls (577.15,247.94) and (575.14,233.36) .. (578,230.5) .. controls (579.01,229.49) and (580.79,231.76) .. (581.5,233) .. controls (583.3,236.16) and (584.31,253.24) .. (580.5,254) .. controls (578.21,254.46) and (576.5,248.55) .. (576.5,237) .. controls (576.5,235.35) and (579.4,238.96) .. (580,240.5) .. controls (582.16,246.01) and (583.06,249.86) .. (582.5,255.5) .. controls (582.43,256.23) and (579.92,265.35) .. (578.5,264.5) .. controls (571.36,260.22) and (575.49,235.73) .. (581.5,250) .. controls (582.18,251.6) and (582.75,253.28) .. (583,255) .. controls (583.26,256.81) and (583.17,258.67) .. (583,260.5) .. controls (582.77,262.87) and (581.86,269.83) .. (578.5,270.5) .. controls (578.13,270.57) and (577.67,270.33) .. (577.5,270) .. controls (574.89,264.77) and (576.5,258.34) .. (576.5,252.5) .. controls (576.5,250.6) and (576.37,246.02) .. (578,247) .. controls (581.61,249.17) and (580.9,260.79) .. (580.5,264) .. controls (579.95,268.38) and (579.04,272.71) .. (578,277) .. controls (577.7,278.23) and (577.29,281.49) .. (576.5,280.5) .. controls (575.19,278.86) and (576.13,251.87) .. (577.5,250.5) .. controls (578.99,249.01) and (579.24,254.41) .. (579.5,256.5) .. controls (579.77,258.65) and (579.74,260.85) .. (579.5,263) .. controls (578.75,269.76) and (580.94,278.92) .. (575.5,283) .. controls (574.82,283.51) and (575,281.35) .. (575,280.5) .. controls (575,272.33) and (575.09,264.16) .. (575.5,256) .. controls (575.59,254.3) and (575.02,251.84) .. (576.5,251) .. controls (577.62,250.36) and (579.87,255.78) .. (580,256.5) .. controls (581.55,264.89) and (581.92,266.61) .. (581,274) .. controls (580.56,277.5) and (580.78,285.31) .. (577.5,284) .. controls (572.76,282.1) and (576.13,256.5) .. (578,256.5) .. controls (582.13,256.5) and (580.92,277.67) .. (579,282) .. controls (578.23,283.74) and (577.08,287.55) .. (575.5,286.5) .. controls (573.61,285.24) and (574.73,258.91) .. (577,268) .. controls (577.78,271.14) and (578.83,274.27) .. (579,277.5) .. controls (579.16,280.51) and (578.56,283.53) .. (578,286.5) .. controls (577.45,289.45) and (577.5,293.33) .. (575,295) .. controls (572.27,296.82) and (574.67,269.87) .. (575.5,274) .. controls (576.29,277.95) and (576.83,282.88) .. (576.5,287) .. controls (576.31,289.35) and (576,291.7) .. (575.5,294) .. controls (575.16,295.55) and (574.26,300.06) .. (574,298.5) .. controls (573.1,293.07) and (573.5,287.5) .. (573.5,282) .. controls (573.5,280.79) and (573.74,277.55) .. (574.5,278.5) .. controls (578.75,283.81) and (578.69,295.43) .. (575.5,301) .. controls (572.52,306.21) and (575.2,288.99) .. (575.5,283) .. controls (575.56,281.88) and (576.41,279.05) .. (577,280) .. controls (579.82,284.52) and (579.63,292.12) .. (578,297) .. controls (576.64,301.07) and (575.32,280.21) .. (578,282) .. controls (581.04,284.03) and (580,295) .. (578,298) .. controls (575.69,301.47) and (577.32,289.67) .. (577.5,285.5) .. controls (577.56,284.13) and (578.5,288.13) .. (578.5,289.5) .. controls (578.5,292.67) and (578.46,295.86) .. (578,299) .. controls (577.79,300.41) and (577.14,304.27) .. (576.5,303) .. controls (575.31,300.61) and (576.28,297.66) .. (576,295) .. controls (575.94,294.48) and (575.45,292.98) .. (575.5,293.5) .. controls (576.22,300.51) and (577.59,307.46) .. (578,314.5) .. controls (578.25,318.71) and (575.08,306.12) .. (576,302) .. controls (576.62,299.22) and (578.31,307.24) .. (579,310) .. controls (579.49,311.95) and (579.5,313.99) .. (579.5,316) .. controls (579.5,316.03) and (574.96,303.34) .. (576.5,301.5) .. controls (578.46,299.15) and (580.97,307.09) .. (580,310) .. controls (579.85,310.44) and (575.57,289.29) .. (577.5,297) .. controls (578.32,300.3) and (579.09,303.63) .. (579.5,307) .. controls (579.76,309.15) and (580.76,315.26) .. (579.5,313.5) .. controls (577.5,310.7) and (577.71,306.86) .. (577,303.5) .. controls (576.02,298.86) and (579.05,312.78) .. (579.5,317.5) .. controls (579.6,318.55) and (578.89,315.48) .. (578.5,314.5) .. controls (578.44,314.35) and (578.38,314.88) .. (578.5,315) .. controls (580.2,316.7) and (582.65,319.12) .. (581.5,322) .. controls (580.64,324.16) and (577,317) .. (578,317) .. controls (580.03,317) and (583.85,330.77) .. (577,320.5) .. controls (576.5,319.75) and (575.6,318.8) .. (576,318) .. controls (576.59,316.82) and (581.46,321.09) .. (580.5,323.5) .. controls (579.64,325.65) and (573.91,318.86) .. (576.5,318) .. controls (580.19,316.77) and (580.59,324.03) .. (580,325.5) .. controls (578.55,329.13) and (573.68,320.32) .. (575.5,318.5) .. controls (577.03,316.97) and (580.76,327.63) .. (577,327) .. controls (573.78,326.46) and (573.34,320.3) .. (574,318) .. controls (574.25,317.11) and (579.37,325.73) .. (575.5,326.5) .. controls (572.6,327.08) and (573,320.95) .. (573,318) .. controls (573,315.83) and (577.3,322.8) .. (575.5,324) .. controls (574.61,324.59) and (573.98,322.45) .. (573.5,321.5) .. controls (572.22,318.94) and (567.92,303.5) .. (574,303.5) .. controls (577.04,303.5) and (575.82,309.48) .. (575.5,312.5) .. controls (575.32,314.23) and (574.34,319.21) .. (574,317.5) .. controls (572.62,310.62) and (569.6,298.3) .. (573,291.5) .. controls (574.04,289.42) and (575.32,295.69) .. (575.5,298) .. controls (575.86,302.65) and (575.64,307.34) .. (575.5,312) .. controls (575.47,313.01) and (575.09,316.01) .. (575,315) .. controls (574.01,303.83) and (572.66,292.69) .. (572,281.5) .. controls (571.9,279.76) and (573.18,284.79) .. (573.5,286.5) .. controls (574.02,289.31) and (574.35,292.15) .. (574.5,295) .. controls (574.72,298.99) and (575.59,308.68) .. (573,313) .. controls (566.11,324.48) and (569.3,286.38) .. (569.5,273) .. controls (569.54,270.54) and (572.29,277.14) .. (573,279.5) .. controls (573.85,282.33) and (574.39,292.29) .. (574,295.5) .. controls (573.58,299.01) and (573.53,307.32) .. (570.5,305.5) .. controls (568,304) and (568.73,299.9) .. (568.5,297) .. controls (567.99,290.68) and (564.66,283.67) .. (567.5,278) .. controls (569.53,273.94) and (570.3,286.63) .. (571.5,291) .. controls (572.75,295.55) and (575.67,305.06) .. (572.5,309.5) .. controls (568.63,314.92) and (574.99,321.34) .. (572.5,323) .. controls (569.6,324.93) and (570.07,316.43) .. (569.5,313) .. controls (569.32,311.9) and (570.88,314.89) .. (571,316) .. controls (571.23,318.15) and (571.36,320.36) .. (571,322.5) .. controls (570.29,326.77) and (568.06,314.29) .. (567.5,310) .. controls (567.11,307.02) and (570.13,315.52) .. (570.5,318.5) .. controls (570.59,319.22) and (567.59,315.51) .. (567.5,315) .. controls (566.98,312.03) and (566.5,309.02) .. (566.5,306) .. controls (566.5,303.31) and (570.89,311.19) .. (569.5,313.5) .. controls (568.76,314.73) and (567.26,311.41) .. (567,310) .. controls (566.16,305.36) and (565.19,300.71) .. (565,296) .. controls (564.97,295.29) and (566.31,296.82) .. (566.5,297.5) .. controls (567.5,301.09) and (567.97,304.81) .. (568.5,308.5) .. controls (568.71,309.99) and (568.25,314.49) .. (568,313) .. controls (566.48,304.07) and (558.6,292.4) .. (565,286) .. controls (565.75,285.25) and (566.68,287.48) .. (567,288.5) .. controls (567.25,289.28) and (571.35,304.5) .. (567.5,304.5) .. controls (559.16,304.5) and (566.29,287.84) .. (566.5,279.5) .. controls (566.65,273.48) and (563.74,265.76) .. (568,261.5) .. controls (568.69,260.81) and (569.3,263.05) .. (569.5,264) .. controls (570.32,267.8) and (571.21,271.62) .. (571.5,275.5) .. controls (571.76,279.01) and (572.99,283.51) .. (570.5,286) .. controls (570.24,286.26) and (570,285.37) .. (570,285) .. controls (570,273.17) and (569.67,261.31) .. (570.5,249.5) .. controls (570.67,247.12) and (571.77,254.12) .. (572,256.5) .. controls (572.44,260.98) and (572.83,265.51) .. (572.5,270) .. controls (572.32,272.42) and (570.6,279.42) .. (570.5,277) .. controls (570.07,266.67) and (571.35,256.34) .. (571.5,246) .. controls (571.51,245.15) and (570.84,242.66) .. (571,243.5) .. controls (572.66,252.38) and (574.07,256.68) .. (573.5,266) .. controls (573.24,270.21) and (571.76,282.71) .. (571.5,278.5) .. controls (570.74,266.36) and (572.41,254.16) .. (572,242) .. controls (571.99,241.63) and (572.49,242.63) .. (572.5,243) .. controls (572.82,251.66) and (572.02,260.39) .. (573,269) .. controls (573.33,271.86) and (574.26,263.37) .. (574.5,260.5) .. controls (574.74,257.59) and (575.65,248.15) .. (572.5,245) .. controls (570.23,242.73) and (571.08,251.3) .. (571,254.5) .. controls (570.91,257.84) and (571.5,261.16) .. (571.5,264.5) .. controls (571.5,265.68) and (570.88,269.17) .. (571,268) .. controls (571.46,263.66) and (572.5,259.36) .. (572.5,255) .. controls (572.5,251.79) and (572.86,242.89) .. (571,245.5) .. controls (568.47,249.04) and (570,254.15) .. (570,258.5) .. controls (570,261.35) and (570.82,252.85) .. (571,250) .. controls (571.15,247.67) and (571.21,245.32) .. (571,243) .. controls (570.88,241.63) and (570.16,237.64) .. (570,239) .. controls (569.51,243.14) and (569.83,247.34) .. (570,251.5) .. controls (570.05,252.71) and (570.89,249.21) .. (571,248) .. controls (572.3,234.03) and (572.51,229.33) .. (572.5,229.5) .. controls (572.33,233.51) and (571.83,245.5) .. (571.5,241.5) .. controls (571,235.52) and (572,229.5) .. (572,223.5) .. controls (572,220.33) and (571.39,229.83) .. (571.5,233) .. controls (571.62,236.33) and (571.5,239.67) .. (571.5,243) .. controls (571.5,247.17) and (572.2,234.67) .. (572,230.5) .. controls (571.86,227.65) and (568.98,219.98) .. (571,222) .. controls (573.15,224.15) and (572.4,227.96) .. (572.5,231) .. controls (572.57,233.19) and (571.66,239.69) .. (571.5,237.5) .. controls (571.01,230.85) and (571.5,224.17) .. (571.5,217.5) .. controls (571.5,216.97) and (571.03,218.47) .. (571,219) .. controls (570.84,222.16) and (571.14,225.34) .. (571,228.5) .. controls (570.97,229.19) and (570.56,231.18) .. (570.5,230.5) .. controls (569.93,224.18) and (569.79,217.84) .. (569.5,211.5) .. controls (569.35,208.17) and (572.36,219.14) .. (570,221.5) .. controls (566.8,224.7) and (568.5,212.53) .. (568.5,208) .. controls (568.5,207.4) and (569.39,208.91) .. (569.5,209.5) .. controls (569.9,211.64) and (570,213.83) .. (570,216) .. controls (570,217.84) and (569.63,212.34) .. (569.5,210.5) .. controls (569.37,208.66) and (568.98,206.53) .. (570,205) .. controls (571.71,202.43) and (571.93,211.91) .. (569,208) .. controls (567.4,205.87) and (568.71,201.81) .. (570,200) .. controls (571.59,197.78) and (571.83,208.33) .. (570.5,207) .. controls (568.23,204.73) and (569.64,195.64) .. (573,199) .. controls (573.94,199.94) and (576.58,206.6) .. (573,206) .. controls (570.15,205.53) and (570.39,199.35) .. (572,198) .. controls (577.79,193.18) and (575.24,208.7) .. (572,205) .. controls (569.22,201.83) and (570.5,198.55) .. (574,197) .. controls (578.43,195.03) and (576.19,207.28) .. (576,207) .. controls (569.12,196.68) and (584.3,198.4) .. (578.5,210) .. controls (576.58,213.83) and (574.68,198.62) .. (577.5,200.5) .. controls (579.88,202.08) and (581,206.84) .. (581,209) .. controls (581,211.16) and (573.9,203.05) .. (579,200.5) .. controls (582.61,198.7) and (584.56,204.47) .. (581.5,206) .. controls (579.77,206.87) and (578,203.41) .. (578,202) .. controls (578,200.41) and (582.95,203.21) .. (582.5,205) .. controls (582.2,206.19) and (574.91,196.65) .. (582.5,199.5) .. controls (593.11,203.48) and (574.57,207.88) .. (579,200.5) .. controls (581.55,196.25) and (585.88,212.38) .. (579,205.5) .. controls (578.58,205.08) and (578.19,204.57) .. (578,204) .. controls (576.72,200.17) and (581.84,204.85) .. (582.5,207.5) .. controls (583,209.5) and (577.1,207.03) .. (579,204.5) .. controls (580.42,202.6) and (583.35,206.93) .. (584.5,209) .. controls (585.42,210.66) and (580.31,207.37) .. (580,205.5) .. controls (579.61,203.18) and (584.43,208.21) .. (585,210.5) .. controls (585.18,211.21) and (579.86,210.08) .. (580.5,207.5) .. controls (580.53,207.38) and (589.58,209.71) .. (586,211.5) .. controls (583.83,212.59) and (580.29,209.14) .. (581,207) .. controls (581.93,204.22) and (586.91,208.52) .. (586.5,211) .. controls (585.97,214.19) and (581.18,210.12) .. (581.5,208.5) .. controls (581.74,207.32) and (591.25,212.9) .. (586,215) .. controls (584.59,215.56) and (581.03,211.8) .. (582,210.5) .. controls (583.08,209.06) and (585.25,213.22) .. (585,215) .. controls (584.73,216.92) and (578.48,213.53) .. (579.5,211.5) .. controls (581.34,207.81) and (585.15,224.66) .. (582.5,220.5) .. controls (573.26,205.98) and (589.3,220.57) .. (585,222) .. controls (582.58,222.81) and (580.47,217.02) .. (581.5,216.5) .. controls (584.62,214.94) and (588.16,222.72) .. (586.5,223) .. controls (584.29,223.37) and (580.19,218.7) .. (583,218) .. controls (585.66,217.34) and (588.62,221.01) .. (588,223.5) .. controls (587.34,226.13) and (582.5,220.21) .. (582.5,217.5) .. controls (582.5,217.39) and (586.77,219.38) .. (586.5,221.5) .. controls (585.73,227.65) and (580.61,221.13) .. (580,219) .. controls (579.86,218.49) and (581.17,219.09) .. (581.5,219.5) .. controls (582.44,220.67) and (584.73,223.8) .. (584,226) .. controls (582.83,229.51) and (579.32,222.89) .. (580.5,222.5) .. controls (583.25,221.58) and (584.93,227.33) .. (584.5,229.5) .. controls (584.08,231.59) and (581.99,228) .. (582,228) .. controls (582.82,228) and (588.35,232) .. (586,232) .. controls (584.73,232) and (579.83,228.67) .. (582.5,228) .. controls (586.03,227.12) and (585.96,232.38) .. (585,232) .. controls (582.48,230.99) and (581.94,223.78) .. (582.5,224) .. controls (583.92,224.57) and (587.74,229.34) .. (586,230.5) .. controls (583.58,232.11) and (582.32,224.5) .. (582.5,224.5) .. controls (584.82,224.5) and (587.93,231.78) .. (586,230.5) .. controls (585.53,230.19) and (581.91,228.09) .. (583.5,226.5) .. controls (584.5,225.5) and (588.96,231.32) .. (587,233) .. controls (582.41,236.93) and (581.5,224.8) .. (581.5,230) .. controls (581.5,231.8) and (583.5,233.21) .. (583.5,235) .. controls (583.5,239.34) and (579.5,236.96) .. (579.5,233.5) .. controls (579.5,230.96) and (582.93,237.52) .. (583.5,240) .. controls (584.02,242.27) and (578.29,237.96) .. (581.5,238.5) .. controls (583.36,238.81) and (586.83,241.17) .. (585.5,242.5) .. controls (584.13,243.87) and (582.03,239.39) .. (582.5,237.5) .. controls (583.15,234.9) and (590.15,241.34) .. (585.5,242.5) .. controls (576.16,244.83) and (591.12,231.27) .. (585.5,242.5) .. controls (584.84,243.83) and (581.2,232.1) .. (582.5,236) .. controls (582.72,236.66) and (585.59,243.81) .. (584.5,246) .. controls (583.15,248.7) and (578.8,243.7) .. (579.5,243) .. controls (580.81,241.69) and (586.05,250.24) .. (583,251) .. controls (577.87,252.28) and (581.45,243.21) .. (585,251.5) .. controls (586.1,254.06) and (576.18,250.13) .. (581.5,248) .. controls (583.82,247.07) and (585.22,249.29) .. (585.5,251.5) .. controls (585.62,252.45) and (579.02,250.48) .. (582,247.5) .. controls (583.59,245.91) and (588.24,252.5) .. (584.5,252.5) .. controls (582.28,252.5) and (580.66,246.86) .. (583.5,248) .. controls (584.88,248.55) and (587.83,252.69) .. (585,253.5) .. controls (584.07,253.77) and (582.58,251.03) .. (582.5,252) .. controls (582.29,254.51) and (583.97,259.01) .. (581.5,259.5) .. controls (580.83,259.63) and (580.11,258.69) .. (579.5,259) .. controls (578.6,259.45) and (581,264) .. (581,263) .. controls (581,260.83) and (578.48,255.69) .. (580.5,256.5) .. controls (581.93,257.07) and (582.99,261.03) .. (582.5,262) .. controls (582.41,262.17) and (580.29,258.5) .. (582.5,258.5) .. controls (583.99,258.5) and (585.55,263.55) .. (584.5,262.5) .. controls (583.23,261.23) and (580.74,257.85) .. (582.5,257.5) .. controls (585.15,256.97) and (585.12,260.97) .. (584.5,262) .. controls (583.66,263.41) and (580.1,254.9) .. (582.5,258.5) .. controls (583.33,259.74) and (584.5,261.01) .. (584.5,262.5) .. controls (584.5,263.87) and (580.39,260.13) .. (580.5,261.5) .. controls (580.69,263.83) and (582.15,266.85) .. (580.5,268.5) .. controls (580.04,268.96) and (583.53,276.6) .. (582,272) .. controls (581.38,270.15) and (578.62,267.88) .. (580,266.5) .. controls (582.13,264.37) and (583.68,271.39) .. (582.5,271) .. controls (581.04,270.51) and (580.41,265.41) .. (581.5,266.5) .. controls (582.73,267.73) and (584.74,271.5) .. (583,271.5) .. controls (581.95,271.5) and (580.98,268.24) .. (582,268.5) .. controls (591.02,270.75) and (578.36,272.07) .. (581.5,270.5) .. controls (584.97,268.77) and (578.12,278.88) .. (579.5,277.5) .. controls (580.53,276.47) and (584.23,279.63) .. (581.5,281) .. controls (580.09,281.71) and (579.78,278.07) .. (580,276.5) .. controls (580.22,274.96) and (582.69,282.89) .. (581.5,282) .. controls (580.36,281.15) and (578.68,277.47) .. (580,278) .. controls (580.53,278.21) and (584.11,281.89) .. (582.5,283.5) .. controls (581.02,284.98) and (578.52,275.02) .. (581,277) .. controls (581.76,277.61) and (582.28,278.55) .. (582.5,279.5) .. controls (584.7,289.05) and (578.1,280.4) .. (579.5,279) .. controls (582.84,275.66) and (579,293.43) .. (579,285) .. controls (579,284.46) and (581.53,292.03) .. (580.5,291) .. controls (579.71,290.21) and (578.5,289) .. (579,288) .. controls (579.63,286.74) and (582.28,289.61) .. (582,291) .. controls (581.68,292.6) and (579.68,290.6) .. (580,289) .. controls (580.54,286.29) and (582.91,293.41) .. (581.5,292) .. controls (581.13,291.63) and (581.73,290.05) .. (582,290.5) .. controls (582.96,292.1) and (580.49,293.86) .. (580,295) .. controls (579.76,295.55) and (579.1,296) .. (578.5,296) .. controls (578.03,296) and (577.5,294.53) .. (577.5,295) .. controls (577.5,296.17) and (578.32,299.33) .. (577.5,298.5) .. controls (576.7,297.7) and (576.63,295.97) .. (578.5,296.5) .. controls (579.19,296.7) and (581.97,298.53) .. (580.5,300) .. controls (579.75,300.75) and (578.29,298.55) .. (578.5,297.5) .. controls (579.08,294.61) and (581.55,301.14) .. (581.5,301.5) .. controls (581.06,304.98) and (578.86,296.36) .. (581.5,299) .. controls (582.33,299.82) and (582.13,302.05) .. (581.5,303) .. controls (580.48,304.53) and (578.93,295.37) .. (580.5,298.5) .. controls (581.47,300.44) and (582.23,303.7) .. (580.5,305) .. controls (578.58,306.44) and (577.83,301) .. (576.5,299) .. controls (575.29,297.19) and (576.69,303.35) .. (577,305.5) .. controls (577.1,306.18) and (576.01,303.99) .. (576.5,303.5) .. controls (576.74,303.26) and (582.04,312.92) .. (582,313) .. controls (580.57,315.85) and (578.01,306.91) .. (582.5,310.5) .. controls (582.89,310.81) and (582.33,314.83) .. (581.5,314) .. controls (580.76,313.26) and (580.45,310.28) .. (581,310) .. controls (582.34,309.33) and (582.46,314.14) .. (581,314.5) .. controls (580.42,314.65) and (580.19,312.43) .. (580,313) .. controls (578.72,316.84) and (582.86,319.96) .. (581.5,322) .. controls (580.61,323.33) and (580.35,316.92) .. (581,318) .. controls (581.43,318.71) and (581.59,321.09) .. (581,320.5) .. controls (579.65,319.15) and (586.09,319.91) .. (584,322) .. controls (583.5,322.5) and (582.08,321.07) .. (582.5,320.5) .. controls (583.93,318.6) and (585.3,321.7) .. (584.5,322.5) .. controls (583.42,323.58) and (582.5,322.83) .. (582.5,321) .. controls (582.5,320.03) and (584.31,322.58) .. (584,323.5) .. controls (583.66,324.53) and (580.69,318.5) .. (582,318.5) .. controls (582.96,318.5) and (583.67,323.17) .. (582,319) .. controls (581.88,318.69) and (581.76,318.24) .. (582,318) .. controls (584.36,315.64) and (584.96,325.33) .. (585,325.5) .. controls (585.11,325.96) and (586.33,326.17) .. (586,326.5) .. controls (584.79,327.71) and (580.5,321.5) .. (580.5,321.5) .. controls (580.5,321.5) and (580.86,326.63) .. (579,327) .. controls (576.58,327.48) and (578.29,324.37) .. (578.5,325) .. controls (578.84,326.01) and (576.23,328.04) .. (576,327) .. controls (575.67,325.53) and (576.17,323.85) .. (575.5,322.5) .. controls (575.12,321.74) and (575.27,325.81) .. (575,325) .. controls (574.42,323.25) and (574.5,321.34) .. (574.5,319.5) .. controls (574.5,318.49) and (575.52,321.63) .. (575,322.5) .. controls (574.35,323.59) and (573.03,320.18) .. (573.5,319) .. controls (574.27,317.08) and (574.85,325.38) .. (571.5,326.5) .. controls (570.55,326.82) and (572.21,324.21) .. (571.5,323.5) .. controls (570.15,322.15) and (570.14,326) .. (569.5,326) .. controls (568.5,326) and (575.31,317.63) .. (575,317) .. controls (573.28,313.56) and (576,332.35) .. (576,328.5) .. controls (576,324.04) and (577.6,326.19) .. (577,328) .. controls (576.26,330.21) and (576.65,323.31) .. (577,321) .. controls (577.54,317.51) and (583.42,342.05) .. (578,324) .. controls (576.35,318.51) and (576.44,312.65) .. (575.5,307) .. controls (575.17,305.03) and (575.38,311) .. (575.5,313) .. controls (575.79,317.88) and (576.6,320.12) .. (575.5,326) .. controls (574.35,332.13) and (574.5,322.88) .. (574.5,325) .. controls (574.5,325.33) and (574.52,326.33) .. (574.5,326) .. controls (574.15,318.33) and (573.64,310.67) .. (573.5,303) .. controls (573.49,302.52) and (576.28,278.12) .. (573.5,292) .. controls (572.78,295.6) and (573.26,306.66) .. (573,303) .. controls (572.36,294.02) and (568.01,283.49) .. (573,276) .. controls (573.94,274.59) and (574.14,279.31) .. (574,281) .. controls (573.74,284.15) and (574.16,290) .. (571,290) .. controls (568.46,290) and (570,283.84) .. (570,275.5) .. controls (570,270.5) and (569.5,265.5) .. (569.5,260.5) .. controls (569.5,258.17) and (570.42,265.36) .. (569.5,267.5) .. controls (569.26,268.05) and (568.48,269.6) .. (568.5,269) .. controls (568.68,263.65) and (569.69,258.35) .. (570,253) .. controls (570.15,250.48) and (569.66,258.07) .. (569,260.5) .. controls (568.82,261.16) and (568.47,259.19) .. (568.5,258.5) .. controls (568.8,252.32) and (569.3,246.15) .. (570,240) .. controls (570.84,232.67) and (575.08,306.64) .. (569.5,248) .. controls (568.95,242.19) and (569.5,236.33) .. (569.5,230.5) .. controls (569.5,226) and (567.91,248.37) .. (569,244) .. controls (569.53,241.87) and (569.82,239.68) .. (570,237.5) .. controls (572.39,208.86) and (568,241.34) .. (568,251) .. controls (568,252.05) and (568.84,249.04) .. (569,248) .. controls (570.01,241.52) and (570.71,235.01) .. (571.5,228.5) .. controls (571.62,227.49) and (571.06,230.49) .. (571,231.5) .. controls (570.39,241.66) and (569.09,251.83) .. (569.5,262) .. controls (569.58,264.01) and (571.59,258.47) .. (572,256.5) .. controls (572.78,252.73) and (573,248.85) .. (573,245) .. controls (573,242.64) and (572.46,240.31) .. (572,238) .. controls (571.79,236.97) and (571.75,234.25) .. (571,235) .. controls (567.07,238.93) and (569,257.64) .. (569,265) .. controls (569,270.46) and (571.87,254.42) .. (572.5,249) .. controls (572.73,247.01) and (572.46,244.95) .. (572,243) .. controls (571.76,241.96) and (570.26,239.46) .. (570,240.5) .. controls (567.68,249.78) and (567.25,258.69) .. (565.5,268) .. controls (564.8,271.74) and (567.79,260.73) .. (568.5,257) .. controls (570.24,247.87) and (570.42,245.23) .. (569.5,236) .. controls (568.78,228.8) and (565.6,264.68) .. (566.5,257.5) .. controls (567.16,252.18) and (567.65,246.85) .. (568,241.5) .. controls (568.15,239.17) and (568.1,236.83) .. (568,234.5) .. controls (567.93,232.99) and (567.66,228.5) .. (567.5,230) .. controls (566.84,236.14) and (566.5,242.32) .. (566.5,248.5) .. controls (566.5,249.4) and (567.35,246.89) .. (567.5,246) .. controls (568.02,242.86) and (568.35,239.68) .. (568.5,236.5) .. controls (568.68,232.67) and (571.93,223.29) .. (568.5,225) .. controls (564.73,226.89) and (565.9,241.68) .. (566.5,237.5) .. controls (567.26,232.16) and (568.39,226.86) .. (569,221.5) .. controls (569.06,220.98) and (568.67,219.5) .. (568.5,220) .. controls (567.53,222.92) and (567.07,232.02) .. (566.5,229) .. controls (565.46,223.43) and (567,217.67) .. (567,212) .. controls (567,208.13) and (565.68,219.64) .. (565.5,223.5) .. controls (565.46,224.33) and (566.88,222.32) .. (567,221.5) .. controls (567.4,218.86) and (567.5,216.17) .. (567.5,213.5) .. controls (567.5,212.81) and (567.04,214.81) .. (567,215.5) .. controls (566.77,219.67) and (566,223.82) .. (566,228) .. controls (566,230.52) and (567,217.98) .. (567,220.5) .. controls (567,223.33) and (567.1,226.17) .. (567,229) .. controls (566.94,230.67) and (566.09,235.62) .. (566.5,234) .. controls (567.07,231.71) and (567.07,229.32) .. (567.5,227) .. controls (567.57,226.63) and (568.07,225.63) .. (568,226) .. controls (567.1,230.85) and (565.75,235.62) .. (565,240.5) .. controls (564.91,241.09) and (565.87,239.59) .. (566,239) .. controls (566.75,235.56) and (569.49,226.01) .. (567,228.5) .. controls (563.93,231.57) and (563.5,242.18) .. (563.5,243) .. controls (563.5,246.4) and (564.96,236.36) .. (565.5,233) .. controls (565.71,231.67) and (565.22,227.67) .. (565,229) .. controls (560.24,257.55) and (566.75,226.67) .. (565.5,227.5) .. controls (561.04,230.47) and (563.52,238.17) .. (564,243.5) .. controls (564.35,247.32) and (565.92,235.56) .. (564.5,232) .. controls (564.36,231.65) and (564.05,232.63) .. (564,233) .. controls (563.38,237.99) and (562.27,242.98) .. (562.5,248) .. controls (562.57,249.49) and (564.17,245.45) .. (564.5,244) .. controls (565.02,241.72) and (565.18,239.33) .. (565,237) .. controls (564.85,235.05) and (563.18,240.56) .. (563,242.5) .. controls (562.66,246.15) and (562.3,249.84) .. (562.5,253.5) .. controls (562.53,254.08) and (566.17,236.79) .. (563,239.5) .. controls (561.83,240.5) and (560.12,253.85) .. (561,256.5) .. controls (561.31,257.42) and (562.22,254.93) .. (562.5,254) .. controls (563.23,251.56) and (563.91,249.05) .. (564,246.5) .. controls (564.08,244.14) and (563.46,237.19) .. (563,239.5) .. controls (561.72,245.89) and (561.7,252.48) .. (561.5,259) .. controls (561.47,260.05) and (562.39,257.05) .. (562.5,256) .. controls (562.89,252.35) and (563,248.67) .. (563,245) .. controls (563,238.66) and (561.6,257.67) .. (562,264) .. controls (562.06,264.97) and (563.29,262.45) .. (563.5,261.5) .. controls (563.97,259.38) and (564,257.17) .. (564,255) .. controls (564,254.25) and (563.2,252.28) .. (563,253) .. controls (561.24,259.44) and (562.03,264.38) .. (561.5,271.5) .. controls (561.48,271.74) and (560.89,272.21) .. (561,272) .. controls (563.19,267.61) and (563.91,261.26) .. (562,256.5) .. controls (559.57,250.42) and (559.86,269.46) .. (559.5,276) .. controls (559.47,276.47) and (560.32,275.44) .. (560.5,275) .. controls (561.5,272.56) and (562.36,270.06) .. (563,267.5) .. controls (563.7,264.71) and (564.14,261.85) .. (564.5,259) .. controls (564.69,257.5) and (564.27,253.02) .. (564,254.5) .. controls (563.49,257.33) and (561,272.87) .. (561,279) .. controls (561,281.17) and (563.21,275.15) .. (563.5,273) .. controls (564.06,268.87) and (564.13,264.67) .. (564,260.5) .. controls (563.96,259.29) and (563.62,255.96) .. (563,257) .. controls (560.99,260.34) and (559.59,278.29) .. (559.5,279.5) .. controls (559.36,281.51) and (561.65,275.98) .. (562,274) .. controls (562.9,268.97) and (562.65,262.99) .. (561.5,258) .. controls (559.69,250.18) and (559.5,273.97) .. (559.5,282) .. controls (559.5,283.12) and (560.85,280.11) .. (561,279) .. controls (561.71,273.88) and (562.42,258.41) .. (561.5,263.5) .. controls (560.48,269.14) and (558.56,274.79) .. (559,280.5) .. controls (559.44,286.26) and (563.38,265.46) .. (562,265) .. controls (560.5,264.5) and (560.8,267.95) .. (560.5,269.5) .. controls (554.21,301.83) and (563.67,272.83) .. (561.5,268.5) .. controls (561.1,267.7) and (560.65,270.12) .. (560.5,271) .. controls (559.59,276.28) and (555.21,290.79) .. (559,287) .. controls (561.38,284.62) and (561.39,277.01) .. (561.5,275.5) .. controls (561.62,273.84) and (561.62,272.16) .. (561.5,270.5) .. controls (561.45,269.81) and (561.22,267.85) .. (561,268.5) .. controls (559.64,272.57) and (558.87,276.8) .. (558,281) .. controls (557.86,281.65) and (557.77,283.63) .. (558,283) .. controls (558.88,280.57) and (559.67,278.07) .. (560,275.5) .. controls (560.34,272.85) and (559.93,264.86) .. (559.5,267.5) .. controls (558.67,272.64) and (557.88,277.8) .. (557.5,283) .. controls (557.44,283.74) and (558.36,281.73) .. (558.5,281) .. controls (559.03,278.2) and (559.5,275.35) .. (559.5,272.5) .. controls (559.5,271.9) and (558.64,273.42) .. (558.5,274) .. controls (557.63,277.62) and (553.17,283.33) .. (556.5,285) .. controls (560.01,286.75) and (561.02,270.14) .. (559,273.5) .. controls (556.66,277.4) and (557.59,282.49) .. (557,287) .. controls (556.93,287.52) and (556.21,288.94) .. (556.5,288.5) .. controls (559.44,284.09) and (560.66,267.74) .. (560,273) .. controls (559.14,279.85) and (557.84,286.64) .. (557,293.5) .. controls (556.84,294.83) and (558.6,291.28) .. (559,290) .. controls (560.56,284.97) and (565.72,278.22) .. (562,274.5) .. controls (561.14,273.64) and (561.2,276.8) .. (561,278) .. controls (560.2,282.81) and (559.85,287.7) .. (559,292.5) .. controls (558.73,294.01) and (557.19,298.3) .. (558,297) .. controls (561.69,291.1) and (564.49,280.94) .. (563.5,274) .. controls (563.31,272.64) and (562.68,276.64) .. (562.5,278) .. controls (561.63,284.55) and (559,290.9) .. (559,297.5) .. controls (559,299.98) and (560.94,292.91) .. (561.5,290.5) .. controls (562.77,285.06) and (563.31,279.46) .. (564.5,274) .. controls (565.35,270.09) and (565.13,282.05) .. (564.5,286) .. controls (563.77,290.59) and (565.65,299.5) .. (561,299.5) .. controls (556.45,299.5) and (562.23,290.48) .. (563,286) .. controls (563.23,284.65) and (562.77,281.39) .. (564,282) .. controls (567.5,283.75) and (564.99,297.53) .. (563.5,300.5) .. controls (562.96,301.58) and (562.5,304.17) .. (561.5,303.5) .. controls (557.76,301) and (560.41,294.37) .. (561.5,290) .. controls (561.6,289.6) and (570.16,305) .. (563.5,305) .. controls (560.63,305) and (559.23,297.59) .. (560.5,296) .. controls (564,291.63) and (568.89,310.48) .. (564,309.5) .. controls (561.6,309.02) and (560.7,303.4) .. (561.5,302) .. controls (562.94,299.49) and (569.59,310.5) .. (564.5,310.5) .. controls (556.47,310.5) and (569.24,299.14) .. (566,310.5) .. controls (565.33,312.84) and (559.14,301.38) .. (562.5,302.5) .. controls (564.65,303.22) and (564.58,310.02) .. (562.5,309.5) .. controls (560.28,308.94) and (558.94,301.27) .. (560,299.5) .. controls (560.36,298.89) and (561.13,300.4) .. (561.5,301) .. controls (563.12,303.59) and (563.39,307.49) .. (561.5,310) .. controls (560.93,310.75) and (559.92,308.84) .. (559.5,308) .. controls (558.66,306.33) and (558.71,301.07) .. (559,300.5) .. controls (559.32,299.87) and (562.87,306.48) .. (562,308.5) .. controls (561.03,310.76) and (557.9,304.39) .. (558.5,302) .. controls (559.08,299.68) and (561.43,307.09) .. (560,309) .. controls (558.71,310.72) and (556.74,305.15) .. (557,304.5) .. controls (557.55,303.12) and (559,307.01) .. (559,308.5) .. controls (559,310.86) and (555.27,308.08) .. (556.5,305) .. controls (556.53,304.91) and (559.31,309.27) .. (557,311) .. controls (554.67,312.75) and (554.47,301.97) .. (556,303.5) .. controls (556.48,303.98) and (558.18,309.59) .. (556,308.5) .. controls (554.18,307.59) and (554.57,301.43) .. (556,302.5) .. controls (557.99,303.99) and (557.06,308.41) .. (556,310) .. controls (554.65,312.02) and (552.91,300.83) .. (554,303) .. controls (554.97,304.94) and (555.67,309.5) .. (553.5,309.5) .. controls (550.82,309.5) and (552.4,304.52) .. (552.5,305) .. controls (552.62,305.61) and (551.98,311.98) .. (550,310) .. controls (549.32,309.32) and (548.3,303.8) .. (550.5,306) .. controls (552.42,307.92) and (549.67,312.35) .. (548,309) .. controls (547.6,308.2) and (547.8,311.9) .. (547,311.5) .. controls (546.67,311.34) and (548.21,309.87) .. (547.5,312) .. controls (546.8,314.11) and (546.63,309.88) .. (547,311) .. controls (547.47,312.4) and (546.98,313) .. (545.5,313) .. controls (544.46,313) and (543.96,311.9) .. (544.5,311) .. controls (544.81,310.48) and (545.58,309.58) .. (546,310) .. controls (546.95,310.95) and (543.46,312.66) .. (544,310.5) .. controls (544.27,309.42) and (544.88,308.43) .. (545.5,307.5) .. controls (546.71,305.68) and (545,310.84) .. (545,309.5) .. controls (545,307.73) and (551.98,303.52) .. (548,307.5) .. controls (547.58,307.92) and (549.05,306.9) .. (549.5,306.5) .. controls (551.56,304.65) and (555,300.6) .. (555,297.5) .. controls (555,296.3) and (553,301.7) .. (553,300.5) .. controls (553,297.86) and (555.83,290.39) .. (555.5,293) .. controls (555.14,295.85) and (556.03,299.47) .. (554,301.5) .. controls (547.46,308.04) and (555.31,290.81) .. (556.5,292) .. controls (558.54,294.04) and (554.97,302.8) .. (555,302.5) .. controls (555.42,298.27) and (556.31,294.08) .. (557.5,290) .. controls (558.37,287) and (558.17,301.67) .. (557.5,301) .. controls (554.67,298.17) and (557.38,292.95) .. (558,289) .. controls (558.06,288.63) and (558.56,289.63) .. (558.5,290) .. controls (558.05,292.88) and (557.32,295.71) .. (556.5,298.5) .. controls (555.99,300.22) and (554.9,291.75) .. (554.5,293.5) .. controls (553.81,296.49) and (554.96,300.66) .. (552.5,302.5) .. controls (551.35,303.36) and (551.43,299) .. (550,299) .. controls (549,299) and (550.24,301.03) .. (550,302) .. controls (549.91,302.36) and (549.43,300.63) .. (549.5,301) .. controls (549.74,302.19) and (550.21,305.68) .. (550.5,304.5) .. controls (550.95,302.71) and (549.7,300.82) .. (550,299) .. controls (550.47,296.19) and (553.82,293.73) .. (553,291) .. controls (552.57,289.56) and (552.61,287.95) .. (553,286.5) .. controls (553.25,285.59) and (555.35,283.62) .. (555,284.5) .. controls (554.53,285.68) and (553.29,289.25) .. (553.5,288) .. controls (555.59,275.43) and (557.83,269.49) .. (560,256.5) .. controls (560.28,254.81) and (559.03,261.77) .. (557.5,261) .. controls (556.59,260.55) and (556.7,258.97) .. (557,258) .. controls (560.01,248.21) and (563.42,239.55) .. (561.5,229) .. controls (561.16,227.13) and (564.95,225.58) .. (564.5,224) .. controls (562.76,217.89) and (565.6,211.5) .. (568,207.5) .. controls (569.12,205.64) and (566.38,202.86) .. (567.5,201) .. controls (568.27,199.72) and (570.26,199.83) .. (571.5,199) .. controls (573.89,197.41) and (575.66,194.38) .. (578.5,194) .. controls (579.54,193.86) and (578.75,196.25) .. (579.5,197) .. controls (579.97,197.47) and (579.34,195.65) .. (579.5,195) .. controls (579.83,193.7) and (580.42,197.73) .. (580,199) .. controls (578.38,203.85) and (575.86,208.46) .. (575,213.5) .. controls (574.95,213.77) and (574.64,234.2) .. (572.5,231) .. controls (569.69,226.78) and (574.59,221.05) .. (575,216) .. controls (575.56,209.19) and (575.5,202.34) .. (575.5,195.5) .. controls (575.5,194.9) and (574.69,197.57) .. (574.5,197) .. controls (574.18,196.05) and (574.34,193.01) .. (574.5,194) .. controls (575.5,200.03) and (574.86,207.91) .. (573,213.5) .. controls (572.46,215.11) and (570.98,209.86) .. (572,208.5) .. controls (574.17,205.61) and (577.22,227.51) .. (574.5,218) .. controls (568.34,196.44) and (579.16,213.18) .. (574.5,222.5) .. controls (573.86,223.77) and (571.21,211.2) .. (572.5,213) .. controls (576.21,218.2) and (574.94,226.63) .. (572.5,232) .. controls (572.01,233.09) and (571.48,218.97) .. (573,221) .. controls (577.16,226.55) and (575.2,237.86) .. (574.5,243.5) .. controls (574.19,246) and (573.01,230.6) .. (574.5,228) .. controls (575.76,225.79) and (576.32,233.19) .. (578.5,234.5) .. controls (579.75,235.25) and (583.22,234.28) .. (584,233.5) .. controls (584.95,232.55) and (585,241.16) .. (585,236.5) .. controls (585,235.32) and (584.5,234.18) .. (584.5,233) .. controls (584.5,231.79) and (585.5,235.29) .. (585.5,236.5) .. controls (585.5,238.17) and (585,233.17) .. (585,231.5) .. controls (585,230.33) and (585.43,233.92) .. (585,235) .. controls (584.72,235.69) and (584.53,233.53) .. (584,233) .. controls (583.69,232.69) and (582.25,242.84) .. (582,241.5) .. controls (581.5,238.86) and (581.48,236.14) .. (581,233.5) .. controls (580.81,232.46) and (580.12,229.45) .. (580,230.5) .. controls (579.72,232.99) and (580.5,235.49) .. (580.5,238) .. controls (580.5,238.85) and (580,241.35) .. (580,240.5) .. controls (580,237.93) and (581.54,235.07) .. (580,232.5) .. controls (579.62,231.86) and (579.15,233.77) .. (579,234.5) .. controls (577.98,239.46) and (577,244.46) .. (576.5,249.5) .. controls (576.24,252.12) and (579.37,244.61) .. (579,242) .. controls (578.79,240.52) and (577.35,244.55) .. (577,246) .. controls (576.31,248.89) and (575.34,258.55) .. (575.5,261.5) .. controls (575.79,267.08) and (578.04,272.43) .. (578.5,278) .. controls (579.17,286.02) and (576.34,293.96) .. (576,302) .. controls (575.82,306.27) and (577.85,316.65) .. (573,320) .. controls (569.73,322.26) and (569.12,318.12) .. (568,317) .. controls (563.27,312.27) and (566.38,303.68) .. (566.5,297) .. controls (566.57,293.47) and (568,282.96) .. (568,286.5) .. controls (568,286.87) and (568.38,285.85) .. (568.5,285.5) .. controls (569.34,282.98) and (568,285.6) .. (568,288) ;
%Shape: Free Drawing [id:dp9030992189217839] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.2 ][line width=3] [line join = round][line cap = round] (649,218.5) .. controls (644.46,225.32) and (643.53,208.32) .. (646.5,211) .. controls (647.76,212.13) and (656.41,225.87) .. (649.5,226.5) .. controls (644.44,226.96) and (640.04,211.45) .. (643,208) .. controls (643.58,207.32) and (644.75,206.5) .. (645.5,207) .. controls (650.17,210.11) and (655.1,228.1) .. (647,229) .. controls (640.46,229.73) and (639.23,203.9) .. (645,206) .. controls (653,208.91) and (653.48,224.97) .. (652,231.5) .. controls (651.46,233.86) and (649.53,237.78) .. (646,236.5) .. controls (643.02,235.41) and (641.99,210.51) .. (645.5,207.5) .. controls (647.4,205.87) and (648.72,209.3) .. (649,210) .. controls (651.1,215.24) and (657.51,240.25) .. (646.5,237.5) .. controls (642.2,236.43) and (642.15,215.73) .. (642.5,211.5) .. controls (642.68,209.34) and (642.99,204.7) .. (645,205.5) .. controls (655.06,209.52) and (655.63,236.08) .. (647.5,241.5) .. controls (645.23,243.02) and (643.11,237.66) .. (642.5,235) .. controls (641.03,228.64) and (637.96,210.04) .. (643,205) .. controls (645.51,202.49) and (648.32,209.88) .. (650,213) .. controls (653.04,218.64) and (653.86,226.8) .. (654,232.5) .. controls (654.01,232.97) and (653.65,240.91) .. (650,240.5) .. controls (638.1,239.18) and (644.25,216.97) .. (644.5,205) .. controls (644.58,201.41) and (647.36,211.59) .. (648.5,215) .. controls (649.67,218.51) and (655.42,235.04) .. (649.5,238) .. controls (648.55,238.48) and (647.73,236.54) .. (647.5,235.5) .. controls (646.04,228.92) and (645.69,222.14) .. (644.5,215.5) .. controls (643.93,212.31) and (641.16,204.77) .. (642,201) .. controls (642.18,200.19) and (643.13,202.25) .. (643.5,203) .. controls (644.47,204.94) and (645.33,206.94) .. (646,209) .. controls (646.77,211.36) and (654.96,231.4) .. (650.5,236.5) .. controls (649.95,237.13) and (648.15,237.32) .. (648,236.5) .. controls (645.85,224.45) and (644.38,212.23) .. (644,200) .. controls (643.94,198.2) and (646.17,202.9) .. (647,204.5) .. controls (648.34,207.08) and (649.51,209.76) .. (650.5,212.5) .. controls (651.83,216.18) and (657.85,229.98) .. (652.5,234) .. controls (651.83,234.5) and (650.69,233.31) .. (650.5,232.5) .. controls (647.82,221.17) and (643.23,209.51) .. (645,198) .. controls (645.14,197.07) and (646.47,199.22) .. (647,200) .. controls (648.31,201.91) and (649.49,203.91) .. (650.5,206) .. controls (653.18,211.55) and (655.27,216.75) .. (655.5,223) .. controls (655.59,225.38) and (654.84,229.97) .. (652.5,229.5) .. controls (647.07,228.41) and (647.61,219.43) .. (646.5,214) .. controls (645.85,210.82) and (644.98,205.4) .. (645.5,202) .. controls (645.57,201.53) and (646.07,200.81) .. (646.5,201) .. controls (653.92,204.18) and (657.85,224.92) .. (651.5,230) .. controls (650.12,231.11) and (648.28,227.75) .. (648,226) .. controls (646.91,219.33) and (644.99,205.93) .. (646.5,198) .. controls (646.96,195.57) and (650.86,200.8) .. (652,203) .. controls (655.18,209.15) and (661.58,225.82) .. (654,231.5) .. controls (649.14,235.14) and (648.5,204.66) .. (648.5,200.5) .. controls (648.5,198.92) and (648.88,194.88) .. (650,196) .. controls (654.06,200.06) and (662.36,225.17) .. (657.5,231) .. controls (652.82,236.61) and (649.15,207.52) .. (650,199) .. controls (650.37,195.27) and (654.69,204.99) .. (656,208.5) .. controls (657.44,212.36) and (658.42,216.42) .. (659,220.5) .. controls (659.11,221.27) and (658.91,231.2) .. (654.5,229) .. controls (649.07,226.29) and (650.12,217.54) .. (649.5,211.5) .. controls (649.12,207.76) and (648.64,198.82) .. (652,200.5) .. controls (656.79,202.89) and (659.56,213.49) .. (660,218) .. controls (660.29,221) and (661.98,226.5) .. (659,227) .. controls (653.93,227.84) and (649.12,201.1) .. (652,197.5) .. controls (652.31,197.11) and (653.24,197.07) .. (653.5,197.5) .. controls (654.78,199.63) and (663.72,220.46) .. (658.5,221.5) .. controls (654.58,222.28) and (650.79,199.57) .. (652.5,199) .. controls (654.81,198.23) and (662.02,216.46) .. (660,220.5) .. controls (659.59,221.32) and (654.5,200.03) .. (654.5,196.5) .. controls (654.5,194.93) and (656.52,199) .. (657,200.5) .. controls (658.67,205.66) and (663.84,212.66) .. (660,216.5) .. controls (657.91,218.59) and (657.95,210.92) .. (657.5,208) .. controls (656.94,204.36) and (656.5,200.68) .. (656.5,197) .. controls (656.5,196.4) and (657.33,197.92) .. (657.5,198.5) .. controls (658.36,201.41) and (661.59,212.29) .. (661,217) .. controls (660.89,217.89) and (660.2,215.37) .. (660,214.5) .. controls (659.2,211.03) and (658.52,207.52) .. (658,204) .. controls (657.8,202.67) and (657.06,198.73) .. (657.5,200) .. controls (658.69,203.44) and (663.97,213.12) .. (662.5,219) .. controls (662.39,219.46) and (661.61,218.46) .. (661.5,218) .. controls (660.1,212.39) and (658.68,206.75) .. (658,201) .. controls (657.65,198.07) and (659.83,206.62) .. (660.5,209.5) .. controls (661,211.63) and (661.27,213.82) .. (661.5,216) .. controls (661.64,217.34) and (662.2,220.6) .. (661,220) .. controls (655.09,217.05) and (657.5,207.1) .. (657.5,200.5) .. controls (657.5,198.39) and (658.95,204.47) .. (659.5,206.5) .. controls (660.47,210.07) and (662.99,218.88) .. (659.5,221.5) .. controls (659.2,221.72) and (658.73,221.29) .. (658.5,221) .. controls (656.07,217.96) and (656.5,208.6) .. (656.5,208) .. controls (656.5,206.93) and (658.14,209.49) .. (658.5,210.5) .. controls (659.25,212.64) and (660.27,214.74) .. (660.5,217) .. controls (660.85,220.5) and (661.07,224.36) .. (659.5,227.5) .. controls (659.17,228.17) and (658.5,226.25) .. (658.5,225.5) .. controls (658.5,220.33) and (658.66,215.16) .. (659,210) .. controls (659.19,207.13) and (660.31,215.63) .. (660.5,218.5) .. controls (660.76,222.53) and (660.81,227.06) .. (659.5,231) .. controls (659.01,232.46) and (658.56,228.04) .. (658.5,226.5) .. controls (658.35,222.5) and (657.51,218.22) .. (659,214.5) .. controls (659.5,213.25) and (660.79,216.67) .. (661,218) .. controls (661.47,220.97) and (661.78,224.01) .. (661.5,227) .. controls (661.25,229.68) and (659.5,237) .. (658.5,234.5) .. controls (657.81,232.77) and (657.5,230.86) .. (657.5,229) .. controls (657.5,201.97) and (666.25,230) .. (660,235) .. controls (658.95,235.84) and (658.19,232.83) .. (658,231.5) .. controls (657.19,225.85) and (656.64,218) .. (659,218) .. controls (663.08,218) and (663.2,240.34) .. (659,239.5) .. controls (655.32,238.76) and (655.57,227.24) .. (658,224) .. controls (658.28,223.63) and (666.53,240.74) .. (659.5,242.5) .. controls (657.11,243.1) and (655.89,228.85) .. (657,227) .. controls (657.24,226.6) and (657.56,225.82) .. (658,226) .. controls (661.07,227.23) and (664.36,244.66) .. (659,246) .. controls (657.69,246.33) and (657.52,243.77) .. (657.5,243.5) .. controls (657.44,242.7) and (655.83,232.26) .. (658,229) .. controls (659.03,227.45) and (660.25,232.15) .. (660.5,234) .. controls (660.96,237.47) and (661,241) .. (661,244.5) .. controls (661,246.59) and (659.3,251.63) .. (658,250) .. controls (654.24,245.3) and (653.25,228.81) .. (656.5,228) .. controls (657.19,227.83) and (657.61,228.91) .. (658,229.5) .. controls (661.06,234.09) and (660.07,244.25) .. (659.5,249) .. controls (659.45,249.38) and (658.46,252.79) .. (657,252.5) .. controls (650.97,251.29) and (657.35,219.06) .. (660,235.5) .. controls (660.64,239.46) and (661.22,243.49) .. (661,247.5) .. controls (660.85,250.19) and (660.24,253.51) .. (658,255) .. controls (656.68,255.88) and (656.63,252.08) .. (656.5,250.5) .. controls (656.06,245.19) and (651.33,235.79) .. (656.5,234.5) .. controls (660.92,233.4) and (661.57,253.08) .. (659,256.5) .. controls (657.11,259.02) and (656.22,236.93) .. (658,238) .. controls (661.67,240.2) and (662.77,257.35) .. (659.5,258) .. controls (657.31,258.44) and (656.67,254.23) .. (656.5,252) .. controls (656.14,247.18) and (656.33,242.33) .. (656.5,237.5) .. controls (656.55,235.96) and (659.14,239.51) .. (659.5,241) .. controls (660.41,244.75) and (664.4,257.68) .. (659,262) .. controls (658.24,262.61) and (657.67,260.46) .. (657.5,259.5) .. controls (656.82,255.69) and (656.36,251.85) .. (656,248) .. controls (655.77,245.58) and (655.89,239.8) .. (658,241) .. controls (663.11,243.92) and (662.84,259.1) .. (658,262) .. controls (655.78,263.33) and (654.34,239.65) .. (655,238) .. controls (655.48,236.79) and (657.14,239.75) .. (657.5,241) .. controls (658.51,244.46) and (659.6,252.43) .. (659,256.5) .. controls (658.64,258.9) and (657.97,261.28) .. (657,263.5) .. controls (656.76,264.05) and (655.69,265.07) .. (655.5,264.5) .. controls (654.23,260.7) and (650.04,235.12) .. (652.5,234.5) .. controls (654.67,233.96) and (655.18,238.29) .. (655.5,240.5) .. controls (656.42,246.8) and (657.1,253.14) .. (657.5,259.5) .. controls (657.68,262.34) and (656.35,269.66) .. (654.5,267.5) .. controls (650.17,262.45) and (650.96,238.9) .. (651,238) .. controls (651.05,236.93) and (651.93,235.5) .. (653,235.5) .. controls (657.97,235.5) and (658.24,259.58) .. (658,262) .. controls (657.76,264.45) and (656.8,269.36) .. (654.5,268.5) .. controls (650.49,267) and (651.85,260.27) .. (651.5,256) .. controls (651.08,250.85) and (651,245.67) .. (651,240.5) .. controls (651,239.16) and (650.69,237.57) .. (651.5,236.5) .. controls (652.92,234.61) and (655.49,239.69) .. (656,242) .. controls (657.63,249.33) and (661.58,263.35) .. (657.5,271.5) .. controls (657.23,272.04) and (656.54,270.6) .. (656.5,270) .. controls (656.04,263.51) and (654.16,256.87) .. (655.5,250.5) .. controls (655.95,248.34) and (659,259.69) .. (659,266) .. controls (659,268.03) and (658.24,274.01) .. (658,272) .. controls (653.02,230.94) and (658.85,271.14) .. (659,276) .. controls (659.16,281.04) and (657.39,266.03) .. (657,261) .. controls (656.88,259.5) and (656.5,255.09) .. (657,256.5) .. controls (658.96,262) and (661.51,272.48) .. (658.5,278.5) .. controls (658.13,279.25) and (657.16,277.32) .. (657,276.5) .. controls (655.5,268.72) and (655.02,265.33) .. (656,258) .. controls (656.12,257.07) and (657.82,259.08) .. (658,260) .. controls (659.55,267.76) and (660.77,273.42) .. (657.5,280.5) .. controls (656.58,282.49) and (651.74,261.29) .. (656,262) .. controls (661.71,262.95) and (660.12,277.08) .. (659.5,281) .. controls (659.38,281.74) and (659.23,283.15) .. (658.5,283) .. controls (655.88,282.48) and (654.22,268.28) .. (656.5,266) .. controls (658.67,263.83) and (659.51,271.48) .. (660,274.5) .. controls (660.64,278.42) and (662.51,285.16) .. (658.5,288.5) .. controls (655.54,290.96) and (655.78,281.27) .. (655,277.5) .. controls (654.9,277.01) and (654.51,275.9) .. (655,276) .. controls (659.11,276.82) and (663.76,292.25) .. (660,293.5) .. controls (657.5,294.33) and (656.63,286.4) .. (656.5,285.5) .. controls (656.38,284.68) and (656.06,282.29) .. (656.5,283) .. controls (658.22,285.8) and (659.46,288.89) .. (660.5,292) .. controls (661.03,293.58) and (662.17,297) .. (660.5,297) .. controls (656.75,297) and (656.5,290.25) .. (656.5,286.5) .. controls (656.5,284.96) and (659.31,288.13) .. (660,289.5) .. controls (660.88,291.26) and (663.01,296.12) .. (660.5,298) .. controls (658.65,299.39) and (654.66,286) .. (658,288) .. controls (667.35,293.61) and (656.25,301.24) .. (657.5,290) .. controls (657.7,288.16) and (663,295.73) .. (663,298) .. controls (663,300.35) and (658.5,290.97) .. (658.5,290) .. controls (658.5,289.89) and (667.03,298.41) .. (660.5,299.5) .. controls (657.23,300.04) and (653.89,290.02) .. (655.5,288) .. controls (657.82,285.1) and (661.42,298.31) .. (657.5,297) .. controls (655.66,296.39) and (649.78,287.5) .. (653,287.5) .. controls (655.84,287.5) and (658.72,296.78) .. (657,298.5) .. controls (654.53,300.97) and (648.75,287.26) .. (651,283.5) .. controls (652.17,281.55) and (660.18,296) .. (654.5,296) .. controls (648.88,296) and (647.24,282.56) .. (649,283) .. controls (651.42,283.61) and (657.86,293.66) .. (654.5,295) .. controls (647.5,297.8) and (647.08,277.46) .. (647,276.5) .. controls (646.97,276.13) and (647.17,275.33) .. (647.5,275.5) .. controls (653.55,278.52) and (655.72,294.85) .. (651,293.5) .. controls (643.83,291.45) and (637.08,266.87) .. (645.5,263.5) .. controls (651.8,260.98) and (654.37,280.23) .. (650.5,281) .. controls (648.09,281.48) and (647.5,276.91) .. (647,274.5) .. controls (646.48,271.99) and (640.58,251.2) .. (644.5,246.5) .. controls (645.48,245.32) and (647.41,248.08) .. (648,249.5) .. controls (649.75,253.75) and (653.8,268.8) .. (649,272) .. controls (647.5,273) and (646.31,269.28) .. (646,267.5) .. controls (645.04,262.02) and (640.8,240.67) .. (642,230.5) .. controls (642.06,230.03) and (642.79,231.08) .. (643,231.5) .. controls (643.97,233.44) and (645.04,235.38) .. (645.5,237.5) .. controls (645.85,239.09) and (653.32,265.32) .. (646.5,271) .. controls (646.04,271.38) and (645.58,270.1) .. (645.5,269.5) .. controls (643.74,256.03) and (641.64,242.57) .. (641,229) .. controls (640.86,226) and (643.18,234.61) .. (644,237.5) .. controls (645.87,244.13) and (648.5,254.08) .. (648.5,261.5) .. controls (648.5,264.05) and (647.19,271.54) .. (647,269) .. controls (646.32,259.84) and (646.33,250.64) .. (645.5,241.5) .. controls (642.62,209.79) and (650.47,254.99) .. (651.5,263.5) .. controls (651.84,266.32) and (653.36,270.43) .. (651,272) .. controls (645.82,275.45) and (648.75,259.72) .. (648.5,253.5) .. controls (648.24,247.01) and (647.96,240.48) .. (648.5,234) .. controls (648.56,233.3) and (649.8,234.82) .. (650,235.5) .. controls (651.32,239.92) and (652.11,244.48) .. (653,249) .. controls (654.09,254.56) and (656.96,264.8) .. (652.5,270) .. controls (651.23,271.48) and (650.56,266.45) .. (650.5,264.5) .. controls (650.22,255.84) and (650.65,247.17) .. (650.5,238.5) .. controls (650.48,237.49) and (649.9,234.49) .. (650,235.5) .. controls (650.93,245.17) and (652.18,254.82) .. (653,264.5) .. controls (653.18,266.66) and (653.1,268.84) .. (653,271) .. controls (652.94,272.34) and (652.72,276.33) .. (652.5,275) .. controls (651.62,269.72) and (651.86,264.29) .. (651,259) .. controls (650.52,256.09) and (649.43,253.3) .. (648.5,250.5) .. controls (648.26,249.79) and (647.4,247.76) .. (647.5,248.5) .. controls (648.6,256.54) and (650.37,264.47) .. (651.5,272.5) .. controls (651.96,275.8) and (653.61,280.42) .. (651,282.5) .. controls (648.99,284.11) and (648.51,279.58) .. (648.5,279.5) .. controls (646.35,267.53) and (642.87,255.66) .. (642.5,243.5) .. controls (642.3,236.75) and (646.39,256.44) .. (648,263) .. controls (648.56,265.29) and (648.88,267.65) .. (649,270) .. controls (649.06,271.27) and (648.48,274.31) .. (647.5,273.5) .. controls (641.17,268.22) and (642.9,257.63) .. (641.5,249.5) .. controls (641.04,246.85) and (639.59,238.97) .. (640.5,241.5) .. controls (643.56,249.98) and (645.75,258.77) .. (648,267.5) .. controls (648.59,269.78) and (650.27,276.48) .. (649,274.5) .. controls (642.59,264.53) and (628.3,224.74) .. (648,274) .. controls (648.43,275.08) and (648.92,278.22) .. (648,277.5) .. controls (641,272.05) and (639.75,260.88) .. (635.5,254.5) .. controls (633.04,250.82) and (638.3,262.91) .. (640,267) .. controls (641.63,270.92) and (645.5,274.25) .. (645.5,278.5) .. controls (645.5,281.6) and (641.57,273.67) .. (640,271) .. controls (638.22,267.98) and (636.73,264.78) .. (635.5,261.5) .. controls (635.21,260.72) and (634.7,258.77) .. (635.5,259) .. controls (642.86,261.1) and (646.2,275.95) .. (645.5,283) .. controls (645.46,283.37) and (644.67,282.83) .. (644.5,282.5) .. controls (644.24,282.02) and (635.44,265.75) .. (635,260.5) .. controls (634.74,257.4) and (648.63,282.54) .. (642.5,280.5) .. controls (638.24,279.08) and (630.94,256.06) .. (634,253) .. controls (638.39,248.61) and (640.04,264.09) .. (640,264.5) .. controls (639.95,265.1) and (638.8,264.02) .. (638.5,263.5) .. controls (637.1,261.12) and (635.92,258.6) .. (635,256) .. controls (633.99,253.13) and (632,246.03) .. (632,242) .. controls (632,241.83) and (632.38,241.88) .. (632.5,242) .. controls (634.18,243.68) and (636.21,247.03) .. (637,249) .. controls (639.16,254.4) and (641.14,260.3) .. (639,266) .. controls (638.67,266.88) and (637.3,264.89) .. (637,264) .. controls (635.58,259.74) and (634.53,255.37) .. (633.5,251) .. controls (632.84,248.22) and (630.07,238.48) .. (635,237) .. controls (641.39,235.08) and (642,257.42) .. (642,257.5) .. controls (642.06,259.4) and (642.26,263.71) .. (640.5,263) .. controls (638.95,262.38) and (637.55,256.77) .. (637.5,256.5) .. controls (635.83,248.17) and (632.64,232.32) .. (638.5,224.5) .. controls (639.94,222.58) and (641.8,228.2) .. (642.5,230.5) .. controls (644.42,236.82) and (645.01,243.73) .. (642.5,250) .. controls (642.24,250.66) and (641.69,251.67) .. (641,251.5) .. controls (635.34,250.08) and (635.73,233.87) .. (635.5,229.5) .. controls (635.32,226) and (633.52,216.52) .. (636,219) .. controls (641.13,224.13) and (640.5,234.55) .. (640.5,241.5) .. controls (640.5,244.21) and (641.71,249.5) .. (639,249.5) .. controls (634.55,249.5) and (636.35,240.93) .. (636,236.5) .. controls (635.48,230.03) and (633.99,217.27) .. (637,210.5) .. controls (638.07,208.09) and (639.31,215.37) .. (639.5,218) .. controls (640,224.82) and (640.25,231.67) .. (640,238.5) .. controls (639.92,240.72) and (639.24,242.9) .. (638.5,245) .. controls (638.22,245.79) and (637.43,247.71) .. (637,247) .. controls (632.82,240.03) and (634.3,222.57) .. (634.5,216) .. controls (634.68,209.82) and (632.57,192.35) .. (636,197.5) .. controls (639.08,202.13) and (639.52,209.73) .. (640,215) .. controls (640.27,217.99) and (640.5,221) .. (640.5,224) .. controls (640.5,224.69) and (640.14,226.67) .. (640,226) .. controls (638.54,218.89) and (637.36,211.71) .. (636.5,204.5) .. controls (636.16,201.67) and (636.16,193.48) .. (637.5,196) .. controls (640.41,201.45) and (642.5,211.55) .. (643,217) .. controls (643.14,218.57) and (641.17,222.42) .. (640.5,221) .. controls (638.5,216.75) and (633.75,195.19) .. (638,192) .. controls (638.3,191.78) and (638.76,192.21) .. (639,192.5) .. controls (643.66,198.09) and (644.75,207.48) .. (643,214.5) .. controls (642.85,215.08) and (642.6,216) .. (642,216) .. controls (638.81,216) and (634.31,194.39) .. (637,189) .. controls (637.64,187.72) and (639.75,190.28) .. (640.5,191.5) .. controls (642.11,194.11) and (649.47,212) .. (643.5,212) .. controls (641,212) and (640.46,208.81) .. (640,207) .. controls (638.9,202.73) and (638.23,198.35) .. (637.5,194) .. controls (634.92,178.54) and (653.98,199.02) .. (645,208) .. controls (643.99,209.01) and (642.01,206.84) .. (641.5,205.5) .. controls (639.69,200.77) and (638.39,195.87) .. (637,191) .. controls (636.72,190.03) and (636.5,189.01) .. (636.5,188) .. controls (636.5,187.63) and (636.64,187.09) .. (637,187) .. controls (645.46,184.89) and (655.13,200.1) .. (649,207) .. controls (648.01,208.12) and (645.74,207.33) .. (645,206.5) .. controls (641.08,202.09) and (639.69,193.68) .. (641,188) .. controls (641.2,187.15) and (641.94,183.97) .. (644,185) .. controls (650.85,188.42) and (656.94,207) .. (650,207) .. controls (644.84,207) and (638.38,182.47) .. (645,184) .. controls (648.4,184.78) and (650.95,187.58) .. (652.5,190.5) .. controls (653.24,191.9) and (653.7,193.45) .. (654,195) .. controls (657.62,213.98) and (635.08,192.26) .. (645,184) .. controls (646.09,183.09) and (647.99,184.49) .. (649,185.5) .. controls (652.45,188.95) and (659.11,201.86) .. (655,207) .. controls (654.69,207.39) and (653.95,207.22) .. (653.5,207) .. controls (649.68,205.09) and (644.03,188.71) .. (649,188) .. controls (654.67,187.19) and (662.18,204.35) .. (656.5,207.5) .. controls (652.48,209.73) and (646.24,189.1) .. (649,188) .. controls (654.25,185.9) and (662.72,204) .. (656.5,204) .. controls (652.45,204) and (646.97,189.84) .. (651,188.5) .. controls (660.02,185.49) and (658.29,205.05) .. (655,204.5) .. controls (651.8,203.97) and (647.46,190.02) .. (651,188.5) .. controls (656.44,186.17) and (661.54,203.08) .. (657.5,205.5) .. controls (653.92,207.65) and (651.91,198.14) .. (652.5,194) .. controls (652.6,193.32) and (654.09,193.95) .. (654.5,194.5) .. controls (656.04,196.6) and (657.01,199.09) .. (658,201.5) .. controls (658.97,203.86) and (659.59,207.54) .. (658.5,210) .. controls (658.3,210.46) and (657.42,210.28) .. (657,210) .. controls (652.92,207.28) and (651.43,198.26) .. (655.5,195) .. controls (658.49,192.61) and (661.05,209.45) .. (659.5,211) .. controls (657.43,213.07) and (652.97,199.11) .. (654,195.5) .. controls (654.2,194.79) and (667.24,207.07) .. (660.5,209) .. controls (655.75,210.36) and (654.46,201.7) .. (654,199.5) .. controls (653.59,197.54) and (652.1,192.87) .. (654,193.5) .. controls (656.24,194.25) and (656.6,201.04) .. (655,201.5) .. controls (650.03,202.92) and (646.88,194.1) .. (646,192) .. controls (644.81,189.17) and (640.93,183) .. (644,183) .. controls (647.35,183) and (650.54,193.1) .. (648,195) .. controls (645.32,197.01) and (639.79,188.39) .. (642.5,188) .. controls (644.84,187.67) and (651.83,191.67) .. (649.5,194) .. controls (648.25,195.25) and (634.34,176.31) .. (650,187.5) .. controls (650.69,187.99) and (648.25,187.4) .. (647.5,187) .. controls (645.08,185.72) and (638.52,180.84) .. (641,182) .. controls (643.77,183.29) and (646.39,184.9) .. (649,186.5) .. controls (649.4,186.75) and (650.46,187.42) .. (650,187.5) .. controls (646.99,188) and (642.07,185.94) .. (641.5,182.5) .. controls (641.22,180.82) and (648.32,184.75) .. (647.5,184.5) .. controls (645.28,183.82) and (642.64,180.36) .. (641,182) .. controls (639.42,183.58) and (645.21,183.66) .. (647,185) .. controls (648.85,186.39) and (638.8,182.23) .. (641,181.5) .. controls (643.2,180.77) and (649.32,185) .. (647,185) .. controls (644.97,185) and (642.95,184.56) .. (641,184) .. controls (640.55,183.87) and (639.53,183) .. (640,183) .. controls (642.51,183) and (638.37,187.24) .. (635,180.5) .. controls (634.04,178.59) and (641.72,184.5) .. (638.5,184.5) .. controls (637.6,184.5) and (630.47,181.02) .. (633,179.5) .. controls (636.46,177.42) and (641.23,185.06) .. (638,187) .. controls (634.23,189.26) and (633.27,181.76) .. (635.5,182.5) .. controls (638.02,183.34) and (640.68,184.33) .. (638,187) .. controls (637.67,187.33) and (634.02,187.48) .. (635,186.5) .. controls (636.93,184.57) and (639.3,188.14) .. (638.5,190) .. controls (637.79,191.66) and (634,188.8) .. (634,187) .. controls (634,184.46) and (638.37,187.13) .. (637,188.5) .. controls (636.33,189.17) and (633.54,186.73) .. (632.5,185) .. controls (632.14,184.39) and (633.79,185.83) .. (634,186.5) .. controls (634.7,188.75) and (635,191.14) .. (635,193.5) .. controls (635,197.91) and (627.78,188.5) .. (632.5,188.5) .. controls (635.66,188.5) and (635.62,195.38) .. (634,197) .. controls (631.68,199.32) and (629.7,191.27) .. (630,188) .. controls (630.06,187.38) and (638.01,196.33) .. (634.5,197.5) .. controls (631.84,198.39) and (627.82,186.53) .. (631.5,188) .. controls (632.8,188.52) and (634.69,192.22) .. (634.5,193) .. controls (634.3,193.81) and (633.03,192.14) .. (632.5,191.5) .. controls (631.5,190.28) and (630.7,188.91) .. (630,187.5) .. controls (629.93,187.35) and (630.66,187.45) .. (630.5,187.5) .. controls (630.03,187.66) and (629.42,187.78) .. (629,187.5) .. controls (628.72,187.32) and (628.71,186.67) .. (629,186.5) .. controls (633.58,183.75) and (634.21,191.73) .. (634,194) .. controls (633.72,197.06) and (630.97,188.94) .. (632.5,191.5) .. controls (634.26,194.43) and (635.89,199.31) .. (633.5,202.5) .. controls (632.52,203.81) and (632.94,195.44) .. (634,196.5) .. controls (635.8,198.3) and (638.32,205.06) .. (635.5,206) .. controls (632.3,207.07) and (633.49,199.33) .. (634,196) .. controls (634.11,195.26) and (634.88,197.26) .. (635,198) .. controls (635.38,200.31) and (635.5,202.66) .. (635.5,205) .. controls (635.5,205.71) and (634.5,207) .. (634,206.5) .. controls (631.71,204.21) and (632.23,200.23) .. (632,197) .. controls (631.88,195.26) and (633.72,200.27) .. (633.5,202) .. controls (633.24,204.07) and (630.5,198.59) .. (630.5,196.5) .. controls (630.5,195.79) and (632.5,198.03) .. (632.5,198.5) .. controls (632.5,199.62) and (630.78,194.4) .. (631,195.5) .. controls (631.37,197.36) and (632.13,199.14) .. (632.5,201) .. controls (633.03,203.65) and (630.8,194.56) .. (632,196) .. controls (634.34,198.81) and (636.21,205.68) .. (634,209) .. controls (632.25,211.62) and (632.48,200.8) .. (633,202) .. controls (634.38,205.22) and (631.39,209.18) .. (632.5,212.5) .. controls (633.27,214.8) and (634.9,203.11) .. (634.5,205.5) .. controls (633.92,208.99) and (633.67,212.53) .. (633,216) .. controls (632.83,216.88) and (631.6,219.3) .. (632,218.5) .. controls (633.86,214.77) and (635.18,202.35) .. (635.5,206.5) .. controls (635.9,211.69) and (629.82,225.68) .. (633.5,222) .. controls (635.62,219.88) and (635.94,216.45) .. (636.5,213.5) .. controls (636.69,212.52) and (636.57,209.5) .. (636.5,210.5) .. controls (636.2,214.69) and (635,218.8) .. (635,223) .. controls (635,223.6) and (635.87,222.09) .. (636,221.5) .. controls (637.05,216.71) and (637.81,211.86) .. (638.5,207) .. controls (638.97,203.68) and (637.5,220.35) .. (637.5,217) .. controls (637.5,214.67) and (637.88,212.3) .. (637.5,210) .. controls (637.42,209.54) and (636.67,210.56) .. (636.5,211) .. controls (635.15,214.6) and (634.04,218.29) .. (633,222) .. controls (632.87,222.48) and (632.85,223.98) .. (633,223.5) .. controls (643.33,191.2) and (636.41,219.23) .. (633,223.5) .. controls (632.77,223.79) and (632.48,222.87) .. (632.5,222.5) .. controls (632.76,216.97) and (632.68,213.02) .. (635.5,208.5) .. controls (637.84,204.76) and (634.24,217.26) .. (633,221.5) .. controls (631.79,225.66) and (633.94,212.73) .. (633,208.5) .. controls (632.41,205.85) and (631.5,219.21) .. (631.5,216.5) .. controls (631.5,211.56) and (633.65,208.54) .. (633,204) .. controls (632.91,203.38) and (631.77,206.9) .. (631,204) .. controls (630.44,201.88) and (630.39,199.66) .. (630,197.5) .. controls (629.89,196.91) and (629.54,196.27) .. (629,196) .. controls (627.66,195.33) and (629.45,199.1) .. (629.5,199) .. controls (629.95,198.09) and (628.68,195.04) .. (629,196) .. controls (629.82,198.45) and (630.74,200.93) .. (631,203.5) .. controls (631.33,206.77) and (627,197.78) .. (627,194.5) .. controls (627,182.99) and (631.03,203.57) .. (631.5,204.5) .. controls (631.95,205.41) and (630.28,202.22) .. (631,201.5) .. controls (631.59,200.91) and (632.3,202.69) .. (632.5,203.5) .. controls (632.99,205.45) and (633.2,207.5) .. (633,209.5) .. controls (632.93,210.2) and (628.09,200.23) .. (631.5,202.5) .. controls (632.11,202.9) and (634.02,209.98) .. (632.5,211.5) .. controls (631.97,212.03) and (631.6,210.24) .. (631.5,209.5) .. controls (631.26,207.68) and (630.68,205.64) .. (631.5,204) .. controls (632.35,202.3) and (631.9,209.5) .. (630,209.5) .. controls (628.82,209.5) and (631.33,206.83) .. (630.5,206) .. controls (629.91,205.41) and (629.09,206.91) .. (628.5,207.5) .. controls (628.39,207.61) and (625.33,207.33) .. (628,206) .. controls (629.53,205.24) and (629.21,211.56) .. (629,211) .. controls (628.46,209.56) and (628.17,208.03) .. (628,206.5) .. controls (627.88,205.42) and (631.17,210.92) .. (630,211.5) .. controls (629.58,211.71) and (629.17,210.94) .. (629,210.5) .. controls (627.91,207.59) and (625.7,205.3) .. (629,202) .. controls (630.67,200.33) and (626.1,210.59) .. (628,203) .. controls (628.03,202.87) and (628.22,208.53) .. (629,209) .. controls (630.32,209.79) and (631.95,210.96) .. (632,212.5) .. controls (632.12,216) and (631.8,219.51) .. (631.5,223) .. controls (631.47,223.37) and (630.79,224.31) .. (631,224) .. controls (633.81,219.78) and (633.18,214.06) .. (633.5,209) .. controls (633.59,207.49) and (633.04,211.99) .. (633,213.5) .. controls (632.87,218.33) and (633.18,223.17) .. (633,228) .. controls (632.99,228.37) and (632.5,227.37) .. (632.5,227) .. controls (632.5,222.16) and (632.56,217.32) .. (633,212.5) .. controls (633.07,211.76) and (633.63,209.85) .. (634,210.5) .. controls (635.63,213.36) and (635.05,226.44) .. (635,227) .. controls (634.79,229.54) and (634.12,236.97) .. (633.5,234.5) .. controls (632.41,230.13) and (633.27,225.49) .. (633.5,221) .. controls (633.6,218.98) and (634.6,212.97) .. (634.5,215) .. controls (634.07,223.68) and (632.71,232.31) .. (632.5,241) .. controls (632.45,242.9) and (633.73,237.38) .. (634,235.5) .. controls (634.57,231.53) and (634.8,227.51) .. (635,223.5) .. controls (635.14,220.67) and (635.49,212.21) .. (635,215) .. controls (634.01,220.6) and (634.21,226.36) .. (633.5,232) .. controls (633.2,234.37) and (631.61,241.35) .. (632,239) .. controls (633.6,229.42) and (635.5,224.31) .. (635.5,215.5) .. controls (635.5,209.52) and (632.16,227.05) .. (631.5,233) .. controls (631.03,237.26) and (633.8,224.73) .. (634.5,220.5) .. controls (634.97,217.7) and (635.19,214.83) .. (635,212) .. controls (634.85,209.77) and (632.6,215.85) .. (632,218) .. controls (630.81,222.29) and (629.49,226.58) .. (629,231) .. controls (628.34,236.98) and (636.29,204.28) .. (632,212) .. controls (629.52,216.46) and (630.3,222.07) .. (629,227) .. controls (628.62,228.44) and (627.67,232.33) .. (627,231) .. controls (626.22,229.44) and (628.14,227.7) .. (628.5,226) .. controls (629.48,221.36) and (630.31,216.69) .. (631,212) .. controls (631.87,206.16) and (627.62,223.32) .. (626,229) .. controls (625.59,230.43) and (627.59,226.43) .. (628,225) .. controls (628.94,221.7) and (629.89,218.38) .. (630.5,215) .. controls (630.57,214.63) and (630.12,213.65) .. (630,214) .. controls (628.08,219.42) and (626.33,224.91) .. (625,230.5) .. controls (624.5,232.61) and (626.91,226.59) .. (627.5,224.5) .. controls (628.42,221.23) and (629.5,217.9) .. (629.5,214.5) .. controls (629.5,213.01) and (627.97,217.09) .. (627.5,218.5) .. controls (626.3,222.11) and (625.54,225.85) .. (624.5,229.5) .. controls (624,231.23) and (626.93,226.71) .. (627.5,225) .. controls (628.15,223.04) and (628.64,221.03) .. (629,219) .. controls (629.14,218.18) and (629.3,215.72) .. (629,216.5) .. controls (626.99,221.66) and (623.41,227.07) .. (624.5,232.5) .. controls (625.16,235.79) and (627.78,226.62) .. (629,223.5) .. controls (629.31,222.71) and (629.75,220.19) .. (629.5,221) .. controls (628.58,223.98) and (627.71,226.97) .. (627,230) .. controls (626.54,231.97) and (626.52,234.04) .. (626,236) .. controls (625.77,236.87) and (624.57,239.29) .. (625,238.5) .. controls (627.17,234.52) and (626.49,229.27) .. (629,225.5) .. controls (629.92,224.11) and (629.17,228.84) .. (629,230.5) .. controls (628.66,233.85) and (628.14,237.19) .. (627.5,240.5) .. controls (627.14,242.37) and (625.65,247.87) .. (626,246) .. controls (626.85,241.47) and (627.88,236.97) .. (629,232.5) .. controls (633.71,213.65) and (631.17,244.61) .. (626.5,248.5) .. controls (625.35,249.46) and (626.3,245.49) .. (626.5,244) .. controls (627.14,239.35) and (625.87,231.27) .. (630.5,230.5) .. controls (631.54,230.33) and (631.41,232.45) .. (631.5,233.5) .. controls (631.75,236.49) and (631.6,239.5) .. (631.5,242.5) .. controls (631.38,246.01) and (631.04,250.44) .. (629,253.5) .. controls (628.9,253.65) and (625.77,242.6) .. (629.5,241) .. controls (631.95,239.95) and (637.75,257.96) .. (630.5,259) .. controls (625.26,259.75) and (628.15,242.06) .. (631,244.5) .. controls (633.88,246.97) and (637.15,256.01) .. (632.5,258) .. controls (629.29,259.37) and (626.34,250.5) .. (628,250.5) .. controls (632.24,250.5) and (638.36,258.73) .. (634,262) .. controls (632.39,263.21) and (629.74,255.57) .. (630,254) .. controls (630.06,253.63) and (635.71,258.82) .. (633.5,262.5) .. controls (632.09,264.85) and (629.48,257.57) .. (631,258) .. controls (634.72,259.06) and (635,260.22) .. (635,264.5) .. controls (635,265.93) and (632.2,263.25) .. (631.5,262) .. controls (630.04,259.37) and (627.77,256.41) .. (628.5,253.5) .. controls (629.2,250.7) and (632.23,263.42) .. (629.5,260) .. controls (625.07,254.46) and (622.99,247.63) .. (625.5,247) .. controls (631.92,245.4) and (631.15,262.58) .. (627,260.5) .. controls (623.74,258.87) and (620.51,243.99) .. (624.5,242) .. controls (629.46,239.52) and (632.6,253.69) .. (626.5,257.5) .. controls (619.54,261.85) and (621.38,232.53) .. (628,236.5) .. controls (628.77,236.96) and (620.36,252.59) .. (621,246.5) .. controls (621.46,242.1) and (624.28,238.26) .. (625.5,234) .. controls (625.73,233.2) and (624.32,235.23) .. (624,236) .. controls (622.64,239.26) and (621.29,242.56) .. (620.5,246) .. controls (620.2,247.31) and (622.12,243.79) .. (622.5,242.5) .. controls (623.31,239.74) and (623.21,236.77) .. (624,234) .. controls (624.46,232.39) and (623.86,237.36) .. (623.5,239) .. controls (623.02,241.22) and (622.28,243.37) .. (621.5,245.5) .. controls (621.11,246.55) and (619.71,249.58) .. (620,248.5) .. controls (625.39,228.73) and (621.99,247.53) .. (619.5,252.5) .. controls (618.96,253.59) and (623.21,250.31) .. (623,251.5) .. controls (622.52,254.21) and (621.82,256.88) .. (621,259.5) .. controls (620.71,260.42) and (619.89,256.68) .. (621,256.5) .. controls (621.84,256.36) and (622.69,256.73) .. (623.5,257) .. controls (625.23,257.58) and (624.42,260.5) .. (622.5,260.5) .. controls (619.65,260.5) and (617.85,251.62) .. (620.5,252.5) .. controls (623.6,253.53) and (626.1,259.4) .. (623.5,262) .. controls (620.67,264.83) and (618.81,254) .. (619,254) .. controls (621.15,254) and (623,257.42) .. (623,259) .. controls (623,264.5) and (616.8,252.2) .. (619,255.5) .. controls (619.64,256.46) and (616.41,262.45) .. (615.5,262) .. controls (614.83,261.67) and (614.83,263.33) .. (614.5,264) .. controls (614.1,264.8) and (616.3,261.1) .. (615.5,261.5) .. controls (614.66,261.92) and (613.5,263.5) .. (613.5,263.5) .. controls (613.5,263.5) and (610.99,267.55) .. (611.5,265.5) .. controls (612.49,261.52) and (614.73,257.91) .. (617,254.5) .. controls (617.94,253.09) and (616.69,257.95) .. (616,259.5) .. controls (615.24,261.2) and (614.55,255.81) .. (615,254) .. controls (615.25,253.02) and (614.49,257) .. (615.5,257) .. controls (620.62,257) and (615,253.94) .. (615,253.5) .. controls (615,252.09) and (617,249.5) .. (618,250.5) .. controls (618.75,251.25) and (615.74,254.04) .. (616,253) .. controls (616.59,250.63) and (619.74,243.39) .. (620.5,241.5) .. controls (621.91,237.96) and (623.45,234.48) .. (625,231) .. controls (625.74,229.32) and (624.18,227.14) .. (625,225.5) .. controls (626.06,223.39) and (629.5,222.64) .. (629.5,219) .. controls (629.5,218.25) and (627.81,218.68) .. (627.5,218) .. controls (626.72,216.31) and (626.24,214.34) .. (626.5,212.5) .. controls (626.62,211.68) and (628.74,210.2) .. (628.5,211) .. controls (627.79,213.36) and (626.03,215.27) .. (625,217.5) .. controls (623.74,220.23) and (630.58,224.45) .. (628,226) .. controls (621.96,229.62) and (622.99,222.99) .. (624,224) .. controls (626.37,226.37) and (625.6,230.45) .. (624,233) .. controls (623.31,234.1) and (620.08,234.58) .. (621,235.5) .. controls (621.04,235.54) and (620.76,237.59) .. (622,236) .. controls (629.08,226.89) and (633.14,225.62) .. (634.5,212) .. controls (634.71,209.95) and (636.23,208.05) .. (636,206) .. controls (635.49,201.54) and (634.38,190.54) .. (631,193.5) .. controls (629.71,194.63) and (629.45,196.57) .. (628.5,198) .. controls (627.35,199.73) and (630.1,193) .. (628,193) .. controls (620.99,193) and (634.41,182.04) .. (635.5,181.5) .. controls (636.41,181.05) and (637.61,180.51) .. (638.5,181) .. controls (639.48,181.54) and (638.88,183.93) .. (640,184) .. controls (642.47,184.15) and (644.7,180.58) .. (647,181.5) .. controls (649.22,182.39) and (648.11,186.55) .. (650,188) .. controls (651.35,189.04) and (655,185.3) .. (655,187) .. controls (655,189.4) and (648.64,184.88) .. (648,186) .. controls (646.97,187.8) and (643.45,195.95) .. (646,198.5) .. controls (646.6,199.1) and (645.94,196.64) .. (646.5,196) .. controls (646.89,195.55) and (650.29,193.7) .. (651.5,194.5) .. controls (657.91,198.78) and (643.98,197.01) .. (650,194) .. controls (654.19,191.91) and (655.31,197.19) .. (658.5,194) .. controls (659.14,193.36) and (658.83,195.15) .. (658.5,194.5) .. controls (658.28,194.05) and (658.22,193.42) .. (658.5,193) .. controls (658.91,192.38) and (660.22,193.31) .. (660.5,194) .. controls (661.81,197.28) and (658.41,195) .. (658.5,195) .. controls (659.25,195) and (660.05,195.4) .. (660.5,196) .. controls (660.72,196.3) and (660.37,196.94) .. (660,197) .. controls (659.11,197.15) and (657,195.25) .. (657.5,196) .. controls (658.26,197.14) and (659.04,202.04) .. (657,200) .. controls (656.15,199.15) and (659.55,200.88) .. (660,202) .. controls (660.33,202.81) and (652.55,198.51) .. (658.5,200) .. controls (659.87,200.34) and (662.76,202.37) .. (661.5,203) .. controls (660.22,203.64) and (658.76,201.62) .. (659.5,200.5) .. controls (660.5,199) and (662.78,203.83) .. (662,205) .. controls (661.25,206.13) and (658.98,203) .. (659.5,203) .. controls (662.52,203) and (661.82,205.23) .. (661,204) .. controls (659.6,201.9) and (666.6,202.93) .. (662.5,206) .. controls (660.77,207.3) and (660.69,202.38) .. (661,203) .. controls (661.75,204.5) and (663.15,207.72) .. (661.5,208) .. controls (660.46,208.17) and (657.69,206.33) .. (658.5,207) .. controls (659.68,207.98) and (661.15,208.72) .. (662,210) .. controls (663,211.5) and (659.56,209.65) .. (660,209.5) .. controls (661.23,209.09) and (663.58,213.22) .. (662.5,212.5) .. controls (661.88,212.09) and (661.09,211.12) .. (661.5,210.5) .. controls (662.17,209.5) and (663.7,212.31) .. (663.5,213.5) .. controls (663.18,215.43) and (661.05,211.47) .. (662,211) .. controls (662.2,210.9) and (665.66,211.34) .. (664,213) .. controls (663.58,213.42) and (661.9,212) .. (662.5,212) .. controls (664.04,212) and (666.14,216.36) .. (664,216) .. controls (662.72,215.79) and (661.14,211.75) .. (661.5,213) .. controls (661.98,214.67) and (662.66,216.29) .. (663,218) .. controls (663.19,218.95) and (660.02,215.66) .. (660.5,216.5) .. controls (661.47,218.19) and (664.39,222.47) .. (662.5,222) .. controls (661.46,221.74) and (659.61,220.09) .. (660.5,219.5) .. controls (662.57,218.12) and (665.26,221.12) .. (664,223) .. controls (663.41,223.89) and (661.74,221.54) .. (662,220.5) .. controls (662.33,219.2) and (664.75,222.88) .. (664,224) .. controls (663.94,224.09) and (661.12,222.69) .. (662.5,222) .. controls (664.05,221.22) and (666.55,228.29) .. (662,224.5) .. controls (659.99,222.82) and (661.83,221.91) .. (663,222.5) .. controls (667.99,224.99) and (660.5,228.77) .. (660.5,224.5) .. controls (660.5,223.51) and (663.88,228.81) .. (662.5,229.5) .. controls (661.96,229.77) and (660.96,228.27) .. (661.5,228) .. controls (663.02,227.24) and (664.31,230.43) .. (664.5,231) .. controls (664.61,231.32) and (664.74,231.76) .. (664.5,232) .. controls (663.71,232.79) and (661,231.5) .. (661.5,230.5) .. controls (662.49,228.51) and (665.56,232.3) .. (664.5,233) .. controls (663.81,233.46) and (661.91,232.09) .. (662.5,231.5) .. controls (664.47,229.53) and (664.11,235.98) .. (663,234.5) .. controls (662.4,233.7) and (662,231.5) .. (663,231.5) .. controls (665.56,231.5) and (665.78,235.85) .. (663.5,236.5) .. controls (661.72,237.01) and (660.19,232.73) .. (662.5,233.5) .. controls (666.16,234.72) and (660.5,238.5) .. (661,238) .. controls (662.39,236.61) and (664,239.65) .. (664,240.5) .. controls (664,242.98) and (661.5,240) .. (662.5,239) .. controls (663.73,237.77) and (664.48,242.33) .. (664,244) .. controls (663.63,245.31) and (661.88,241.98) .. (662,242) .. controls (663.38,242.28) and (666.64,243.36) .. (664.5,245.5) .. controls (663.67,246.33) and (661.47,244.05) .. (662,243) .. controls (663.29,240.43) and (666.03,243.59) .. (664.5,245.5) .. controls (663.66,246.55) and (659.66,243.5) .. (661,243.5) .. controls (662.47,243.5) and (662.28,249.42) .. (662,249) .. controls (659.3,244.95) and (665.08,249.33) .. (664,251.5) .. controls (663.65,252.2) and (661.48,251.54) .. (662,250.5) .. controls (662.5,249.5) and (663.85,252.44) .. (663.5,253.5) .. controls (662.52,256.43) and (659.98,249.48) .. (663,252.5) .. controls (663.49,252.99) and (663.99,254.01) .. (663.5,254.5) .. controls (663,255) and (661.29,253) .. (662,253) .. controls (663.34,253) and (663.59,254.63) .. (662.5,255.5) .. controls (661.98,255.92) and (660.83,254.92) .. (660.5,255.5) .. controls (658.61,258.82) and (661.5,259.3) .. (661.5,262.5) .. controls (661.5,263.19) and (660.31,260.5) .. (661,260.5) .. controls (662.3,260.5) and (664.42,262.58) .. (663.5,263.5) .. controls (661.31,265.69) and (659.64,260.93) .. (661.5,260) .. controls (664.4,258.55) and (662.76,266.7) .. (661.5,264.5) .. controls (660.83,263.33) and (660.93,259.69) .. (662,260.5) .. controls (664.49,262.37) and (661,270.75) .. (661,261.5) .. controls (661,260.97) and (661.45,262.48) .. (661.5,263) .. controls (661.62,264.33) and (661.6,265.67) .. (661.5,267) .. controls (661.43,267.85) and (661.71,269.03) .. (661,269.5) .. controls (658.44,271.2) and (659.8,267.07) .. (660.5,268) .. controls (661.31,269.07) and (662.2,272.6) .. (661,272) .. controls (658.63,270.81) and (659.76,268.45) .. (661.5,269.5) .. controls (662.53,270.12) and (663.6,273.65) .. (661,273) .. controls (659.22,272.56) and (661.28,271.28) .. (661.5,271.5) .. controls (661.99,271.99) and (661.87,272.83) .. (662,273.5) .. controls (662.13,274.15) and (662.25,274.88) .. (662,275.5) .. controls (660.63,278.94) and (661.05,271.91) .. (659.5,275) .. controls (658.46,277.08) and (660.49,279.74) .. (662,281.5) .. controls (662.43,282.01) and (662.47,283.97) .. (662,283.5) .. controls (659.38,280.88) and (662.67,280.07) .. (663,280.5) .. controls (664.36,282.31) and (659.11,285.74) .. (661,287) .. controls (662.64,288.09) and (664.75,295.75) .. (664.5,296) .. controls (662.76,297.74) and (663.63,295.13) .. (664,295.5) .. controls (664.49,295.99) and (664.99,297.01) .. (664.5,297.5) .. controls (661.77,300.23) and (662.03,293.54) .. (663.5,295.5) .. controls (664.4,296.69) and (662.57,299.21) .. (661.5,299) .. controls (659.88,298.68) and (660.6,294.76) .. (660.5,294.5) .. controls (660.1,293.51) and (659.49,296.6) .. (658.5,297) .. controls (657.84,297.26) and (657.26,294.84) .. (657,295.5) .. controls (656.28,297.3) and (655.17,298.95) .. (654,300.5) .. controls (653.49,301.18) and (653.88,298.76) .. (653.5,298) .. controls (650,291) and (655.5,306) .. (652,299) .. controls (651.59,298.19) and (652.17,294.85) .. (651,294.5) .. controls (649.56,294.07) and (647.43,295.68) .. (646.5,294.5) .. controls (644.64,292.13) and (643.34,279.22) .. (642.5,276.5) .. controls (642.04,275) and (632.47,265.06) .. (632.5,264.5) .. controls (632.97,255.58) and (633.48,243.07) .. (636.5,234) .. controls (637.11,232.16) and (639.04,230.89) .. (639.5,229) .. controls (640.25,225.9) and (641.68,219.5) .. (638.5,219.5) ;
%Shape: Free Drawing [id:dp15897801861598326] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (167.5,232.5) .. controls (167.5,230.44) and (168.23,236.59) .. (169,238.5) .. controls (169.43,239.58) and (169.52,233.96) .. (169,235) .. controls (168.33,236.35) and (168.13,238.04) .. (168.5,239.5) .. controls (168.72,240.37) and (169.5,237.9) .. (169.5,237) .. controls (169.5,236.17) and (168.37,239.75) .. (168,239) .. controls (167.4,237.8) and (168.5,233.66) .. (168.5,235) .. controls (168.5,235.69) and (168.31,237.61) .. (168,237) .. controls (167.55,236.11) and (169,234) .. (168,234) .. controls (166.99,234) and (168.22,237.72) .. (167.5,237) .. controls (166.55,236.05) and (167.95,233.95) .. (167,233) .. controls (166.14,232.14) and (166.38,237.65) .. (166,236.5) .. controls (165.74,235.71) and (166.37,234.75) .. (166,234) .. controls (165.76,233.53) and (165.61,236.02) .. (165.5,235.5) .. controls (164.47,230.7) and (166.28,225.59) .. (168,221) .. controls (168.48,219.71) and (169.2,215.64) .. (169,217) .. controls (167.88,224.46) and (167.08,231.98) .. (166.5,239.5) .. controls (166.38,241.07) and (162.47,235.12) .. (164,235.5) .. controls (164.81,235.7) and (166,236.17) .. (166,237) ;
%Shape: Free Drawing [id:dp42732647862213136] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (106,245) .. controls (104.89,246.11) and (103.88,247.06) .. (103,247.5) .. controls (102.16,247.92) and (103.36,245.57) .. (103.5,246) .. controls (104.1,247.81) and (105.76,247) .. (106.5,247) .. controls (106.87,247) and (107.76,246.24) .. (107.5,246.5) .. controls (104.52,249.48) and (103.98,253.52) .. (103.5,254) .. controls (102.9,254.6) and (102.83,252.33) .. (103,251.5) .. controls (103.05,251.27) and (103.57,251.78) .. (103.5,252) .. controls (103.17,253) and (102.5,250.05) .. (102.5,249) .. controls (102.5,248.21) and (102.62,251.36) .. (102.5,251) .. controls (102.18,250.04) and (102.55,247.09) .. (103,248) .. controls (103.43,248.87) and (102.08,251.28) .. (101.5,250.5) .. controls (100.25,248.83) and (101.71,247.43) .. (103,247) .. controls (103.96,246.68) and (103.02,249.13) .. (102.5,250) .. controls (102.26,250.4) and (101.5,249.47) .. (101.5,249) .. controls (101.5,244.46) and (106.5,249.25) .. (106.5,246) .. controls (106.5,244.37) and (106.5,243.87) .. (106.5,245.5) ;
%Shape: Free Drawing [id:dp4100617404208413] 
\draw  [color={rgb, 255:red, 240; green, 158; blue, 158 }  ,draw opacity=0.3 ][line width=1.5] [line join = round][line cap = round] (206,160) .. controls (211.67,161.17) and (217.24,162.97) .. (223,163.5) .. controls (226.34,163.81) and (229.7,161.94) .. (233,162.5) .. controls (250.95,165.57) and (268.77,169.38) .. (286.5,173.5) .. controls (316.7,180.52) and (343.83,190.56) .. (375.5,180) .. controls (383.7,177.27) and (390.5,171.29) .. (398.5,168) .. controls (417.97,159.99) and (437.75,152.78) .. (457.5,145.5) .. controls (466.21,142.29) and (476.5,140.64) .. (484.5,136.5) .. controls (508.14,124.28) and (531.72,111.91) .. (555,99) .. controls (558.12,97.27) and (559.97,93.02) .. (563.5,92.5) .. controls (567.16,91.96) and (570.99,92.83) .. (574.5,94) .. controls (586.51,98) and (589.62,111.96) .. (585,123.5) .. controls (582.56,129.61) and (579.44,126.85) .. (575,132.5) .. controls (568.1,141.28) and (565.13,145.59) .. (564.5,155) .. controls (564.27,158.43) and (570.73,160.05) .. (574,159) .. controls (574.43,158.86) and (591.43,141.75) .. (597,151.5) .. controls (599.49,155.86) and (597.57,162.01) .. (598,166.5) .. controls (598.63,173.05) and (600.16,179.48) .. (601,186) .. controls (601.59,190.63) and (599.92,195.37) .. (600.5,200) .. controls (601.34,206.75) and (614.5,211.71) .. (618.5,204) .. controls (620.27,200.59) and (619.42,196.31) .. (619,192.5) .. controls (617.65,180.36) and (621.01,158.79) .. (613,149) .. controls (606.11,140.58) and (601.96,140.82) .. (599.5,129.5) .. controls (598.16,123.32) and (597.23,111.97) .. (598,105) .. controls (598.49,100.61) and (601.05,96.38) .. (600.5,92) .. controls (600.5,92) and (589.04,80.47) .. (592.5,79.5) .. controls (603.76,76.33) and (616.8,78.57) .. (620.5,65) .. controls (621.48,61.4) and (619.91,58.37) .. (616.5,56.5) .. controls (604.85,50.09) and (585.98,66.72) .. (575.5,70.5) .. controls (562.53,75.19) and (549.59,80.51) .. (538,88) .. controls (536.19,89.17) and (533.93,94.16) .. (531.5,95) .. controls (520.98,98.64) and (518.83,100.89) .. (509.5,104) .. controls (503.33,106.06) and (494.64,106.62) .. (489,108.5) .. controls (486.74,109.25) and (484.87,111.26) .. (482.5,111.5) .. controls (475.85,112.17) and (469.12,112.04) .. (462.5,113) .. controls (460.26,113.33) and (458.27,115) .. (456,115) ;
%Shape: Free Drawing [id:dp8303963437555797] 
\draw  [color={rgb, 255:red, 240; green, 158; blue, 158 }  ,draw opacity=0.3 ][line width=1.5] [line join = round][line cap = round] (460,115.5) .. controls (442.37,115.5) and (421.56,133.03) .. (406,140.5) .. controls (399.25,143.74) and (391.48,144.29) .. (384.5,147) .. controls (369.82,152.69) and (349.4,167.79) .. (332.5,164.5) .. controls (320.79,162.22) and (309.43,158.43) .. (298,155) .. controls (279.31,149.39) and (263.66,144.68) .. (243,142.5) .. controls (236.83,141.85) and (230.52,142) .. (224.5,140.5) .. controls (222.77,140.07) and (213.77,140.12) .. (217,138.5) ;
%Shape: Free Drawing [id:dp9467839963041444] 
\draw  [color={rgb, 255:red, 240; green, 158; blue, 158 }  ,draw opacity=0.3 ][line width=1.5] [line join = round][line cap = round] (216,138.5) .. controls (204.08,135.48) and (184.86,139.99) .. (180.5,128.5) .. controls (177.02,119.33) and (174.94,109.68) .. (171.5,100.5) .. controls (168.23,91.77) and (160.18,85.5) .. (156,77) .. controls (153.46,71.83) and (152.18,66.1) .. (149.5,61) .. controls (146.01,54.36) and (137.32,52.23) .. (131.5,47.5) .. controls (118.59,37.01) and (118.88,22.5) .. (100.5,22.5) .. controls (90.4,22.5) and (80.81,35.69) .. (74.5,42) .. controls (72.37,44.13) and (59.69,55.74) .. (59,57.5) .. controls (53.69,71) and (51.59,87.4) .. (49.5,102) .. controls (48.91,106.13) and (51.99,110.74) .. (55.5,113) .. controls (60.76,116.38) and (72.9,107.81) .. (76,114) .. controls (82.3,126.59) and (60.51,134.15) .. (85.5,141.5) .. controls (88.48,142.38) and (95.39,142.89) .. (99,141.5) .. controls (114.63,135.49) and (106.41,109.75) .. (105.5,98.5) .. controls (105.12,93.8) and (99.98,75.12) .. (110.5,73.5) .. controls (118,72.35) and (117.24,101.77) .. (117.5,103) .. controls (118.2,106.36) and (119.26,109.89) .. (121.5,112.5) .. controls (124.06,115.48) and (135.01,110.27) .. (136.5,113) .. controls (137.01,113.94) and (136.46,122.23) .. (138,123) .. controls (141.16,124.58) and (144.52,125.92) .. (148,126.5) .. controls (151.14,127.02) and (157.17,124.33) .. (157.5,127.5) .. controls (158.3,135.07) and (155.65,147.63) .. (167.5,150) .. controls (180.78,152.66) and (200.93,154.62) .. (212,162) ;
%Shape: Free Drawing [id:dp321650892880309] 
\draw  [color={rgb, 255:red, 241; green, 151; blue, 1 }  ,draw opacity=0.5 ][line width=1.5] [line join = round][line cap = round] (608,42) .. controls (596.25,34.16) and (560.72,63.65) .. (558.5,77.5) .. controls (554.97,99.5) and (549.16,135.38) .. (560,158.5) .. controls (563.54,166.05) and (570.14,166.37) .. (576.5,170) .. controls (581.92,173.1) and (588.92,186.42) .. (589.5,187.5) .. controls (589.56,187.61) and (598.67,215.2) .. (607.5,216) .. controls (628.15,217.88) and (622.48,195.84) .. (623,183) .. controls (623.29,176.02) and (625.8,164.61) .. (624.5,157) .. controls (621.19,137.71) and (612.5,128.24) .. (612.5,106) .. controls (612.5,101.62) and (614.5,101.82) .. (616.5,97) .. controls (620.57,87.19) and (627.44,71.9) .. (627,61) .. controls (626.77,55.16) and (623.24,45.99) .. (618,42.5) .. controls (610.65,37.6) and (606.5,37.07) .. (606.5,42) ;
%Shape: Ellipse [id:dp30453713421289974] 
\draw  [color={rgb, 255:red, 241; green, 151; blue, 1 }  ,draw opacity=0.5 ][line width=1.5]  (331,175) .. controls (331,164.37) and (337.27,155.75) .. (345,155.75) .. controls (352.73,155.75) and (359,164.37) .. (359,175) .. controls (359,185.63) and (352.73,194.25) .. (345,194.25) .. controls (337.27,194.25) and (331,185.63) .. (331,175) -- cycle ;
%Curve Lines [id:da4091220117054275] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270,36) .. controls (280.78,0.72) and (149.42,21.14) .. (117.81,27.62) ;
\draw [shift={(116,28)}, rotate = 347.90999999999997] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da29717309188549224] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (275,59) .. controls (288.86,88.7) and (180.21,158.58) .. (136.31,167.74) ;
\draw [shift={(135,168)}, rotate = 349.46000000000004] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7851797539705256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (309,39) .. controls (188,-49) and (-84,21) .. (39,188) ;
\draw [shift={(39,188)}, rotate = 233.63] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5805248983050055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (329,38) .. controls (809.15,-66.94) and (680.66,111.37) .. (647.96,152.79) ;
\draw [shift={(647,154)}, rotate = 308.48] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20214215234888955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (686,53) .. controls (692,64) and (693,176) .. (694,165) .. controls (695,154) and (697,410) .. (613,418) .. controls (529,426) and (506,301) .. (506,273) .. controls (506,245.56) and (526.17,218.12) .. (542.03,193.5) ;
\draw [shift={(543,192)}, rotate = 482.62] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18715808659140887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (456,51) -- (346.45,154.38) ;
\draw [shift={(345,155.75)}, rotate = 316.65999999999997] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da030302400036680943] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494,46) -- (571.02,56.72) ;
\draw [shift={(573,57)}, rotate = 187.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95,22.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (40,182.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
% Text Node
\draw (110,151.4) node [anchor=north west][inner sep=0.75pt]    {$w_{3}$};
% Text Node
\draw (541.52,172.13) node [anchor=north west][inner sep=0.75pt]    {$w_{4}$};
% Text Node
\draw (639,156.4) node [anchor=north west][inner sep=0.75pt]    {$w_{5}$};
% Text Node
\draw (454,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Error}};
% Text Node
\draw (267,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Representatives}};
% Text Node
\draw (99,383) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle X$};
% Text Node
\draw (602,383) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Y$};
% Text Node
\draw (340,264) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (322,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(| S| \leq k)$};

\end{tikzpicture}
